Distributed MIMO Measurements for Integrated Communication and Sensing in an Industrial Environment

Many concepts for future generations of wireless communication systems use coherent processing of signals from many distributed antennas. The aim is to improve communication reliability, capacity, and energy efficiency and provide possibilities for new applications through integrated communication and sensing. The large bandwidths available in the higher bands have inspired much work regarding sensing in the mmWave and sub-THz bands; however, the sub-6 GHz cellular bands will still be the main provider of wide cellular coverage due to the more favorable propagation conditions. In this paper, we present a measurement system and results of sub-6 GHz distributed MIMO measurements performed in an industrial environment. From the measurements, we evaluated the diversity for both large-scale and small-scale fading and characterized the link reliability. We also analyzed the possibility of multistatic sensing and positioning of users in the environment, with the initial results showing a mean-square error below 20 cm on the estimated position. Further, the results clearly showed that new channel models are needed that are spatially consistent and deal with the nonstationary channel properties among the antennas.

==> tikz/DopplerPositioning/Bartlett_Doppler.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.4\figurewidth,
at={(0,0)},
scale only axis,
point meta min=0,
point meta max=1.6745e-05,
axis on top,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ (\SI{}{\metre}}),
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ (\SI{}{\metre}}),
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, 
y tick scale label style={xshift=0.5cm}, 
xshift = -0.3cm, %
width=0.3cm,%
ylabel={\small Bartlett spectrum $\hat{P}(%\bm{H}%^{(h1)}
\bm{p})$}}
]
\addplot [forget plot] graphics [xmin=-0.0246305418719212, xmax=30.0246305418719, ymin=-0.0240963855421687, ymax=12.0240963855422] {tikz/DopplerPositioning/Bartlett_doppler-1.png};
\addplot [color=Red, line width=1.0pt, only marks, mark size=1.5pt, mark=x, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
17.6648231864353	6.65878496548089\\
};
\addplot [color=forestgreen]
  table[row sep=crcr]{%
9.6716013938147	6.48274413024247\\
9.67121251954369	6.48420234142547\\
9.69142072003349	6.48181889833181\\
9.74122609246915	6.47721346501685\\
9.81406693096473	6.47313666268107\\
9.91501471054452	6.4684768048679\\
10.0346104551806	6.46391472508581\\
10.1662102260353	6.46226395676013\\
10.3061428584578	6.46170453068304\\
10.4541898303209	6.45579316964681\\
10.5978526512738	6.44873724397415\\
10.7574756860065	6.44515329581692\\
10.9191480117343	6.44465884972246\\
11.086703246547	6.45568781907539\\
11.2529802636792	6.45678434514375\\
11.4207810083022	6.45610360794935\\
11.5915155285193	6.46603389482004\\
11.7762219296193	6.47587059624818\\
11.950146153115	6.47790371507083\\
12.1331797657491	6.48288427421388\\
12.3338258411215	6.49307010712475\\
12.5173474828361	6.50387696804143\\
12.6999390055182	6.50727637044604\\
12.9116284185617	6.52323111117792\\
13.098692156869	6.52749484533422\\
13.2912767732917	6.52632049203646\\
13.4832673299085	6.53608364774886\\
13.675492141384	6.54848879123715\\
13.8694481699963	6.56489026386331\\
14.0665127378179	6.58708039879992\\
14.2591227307355	6.60114957739566\\
14.4455509407769	6.61254808788991\\
14.6449890604829	6.63449427889017\\
14.8324299308442	6.65308287299174\\
15.0194238981915	6.66545035161525\\
15.216860213977	6.67783613238138\\
15.4197520974518	6.68833368067111\\
15.6072466831128	6.69046130699596\\
15.7981519176975	6.68318289366172\\
15.9788682553429	6.68573596533803\\
16.159902025183	6.69274160046352\\
16.3563060346557	6.69531857109469\\
16.542779065961	6.70013207909408\\
16.7339718787267	6.69705958995448\\
16.9276837427688	6.70015029369593\\
17.1133066923943	6.69475505509736\\
17.3031879903527	6.68579917143453\\
17.4985032760278	6.67528350248442\\
17.6892809844444	6.65651451433278\\
17.883858753159	6.63401632705884\\
18.0706202798361	6.61730682800579\\
18.2599886997629	6.60844635589188\\
18.4457533602453	6.60049313060343\\
18.6336199597194	6.58464455705074\\
18.8307341459134	6.57772417628968\\
19.0156428110103	6.5706538850368\\
19.1977090501522	6.55781930923158\\
19.3832762344878	6.55027087093282\\
19.5693565283627	6.53813305235027\\
19.7672211417397	6.52896430165123\\
19.9513620851082	6.53145973553244\\
20.1375740712806	6.525176632707\\
20.3333805451245	6.51616868888051\\
20.5135693468809	6.50938591079601\\
20.7090859823658	6.50500265177314\\
20.9011324510454	6.50587825211011\\
21.0958783679018	6.51075408582488\\
21.2881609508517	6.51287323812955\\
21.4809879023717	6.5129704407431\\
21.6648643325299	6.52348085539479\\
21.8623834156558	6.53162399488398\\
22.0583496901618	6.53922236252509\\
22.2557215559326	6.54413032076554\\
22.4467102921778	6.55128183431528\\
22.6401527419818	6.55655403790859\\
22.835702404923	6.56491906369005\\
23.019594703272	6.57188719694711\\
23.2059038904142	6.57969900778188\\
23.4014602725279	6.58157564290544\\
23.583395596815	6.58891057788859\\
23.769714376588	6.59740578079829\\
23.9623802132496	6.60776558167301\\
24.1527084724819	6.61151408431005\\
24.33948292425	6.6148911094384\\
24.5231663753303	6.61972068277087\\
24.7234153402613	6.62976249974794\\
24.9221689361304	6.64160823368936\\
25.098356518125	6.64051457013818\\
25.2868396961717	6.63252320090471\\
25.4574757019913	6.60871187718086\\
25.6334784148324	6.59535236780564\\
25.8070675181995	6.58332253361756\\
25.97833033057	6.54443389280032\\
26.1541636280752	6.49781962499167\\
26.3317651417891	6.44314867074206\\
26.5058462425324	6.37811953653147\\
26.6743790582699	6.30360949924027\\
26.8306278812416	6.24816279395703\\
26.9598040423053	6.21560145024427\\
27.0709027888928	6.20042354953938\\
27.1683869863148	6.20694647896066\\
27.2473447638004	6.22407667879397\\
27.3265261584974	6.2520984514892\\
27.4015759375411	6.28760569634809\\
27.4657950119115	6.32423007381912\\
27.514313843019	6.36427326387911\\
27.5278220766269	6.39739320458521\\
27.5224305295043	6.42183581520353\\
27.5194825442435	6.44020922919357\\
27.5219470751417	6.47488538749721\\
27.5137527189594	6.52020758511592\\
27.5038059548311	6.56854362646718\\
27.488083242142	6.60263185338407\\
27.4689809642137	6.62372025436957\\
27.4493538200374	6.64982541536488\\
27.4296186605012	6.68272981644124\\
27.3928059737855	6.71957989364855\\
27.3452119149595	6.75135708927451\\
27.2927185548751	6.78420638913058\\
27.2399383751783	6.81353191391733\\
27.1825824373477	6.83305716602184\\
27.1197625725596	6.83445519028493\\
27.0593478257197	6.83940785111688\\
26.9821311507798	6.83768161931787\\
26.8927076935474	6.81933286128801\\
26.7793969804193	6.78609318466911\\
26.655667692985	6.74864380590695\\
26.5260528562167	6.70628319232158\\
26.3809276901763	6.64965754665614\\
26.2370657996392	6.58227229282939\\
26.092641204221	6.51143147052268\\
25.9409082033018	6.42791122989589\\
25.768967357088	6.34181223985277\\
25.5945539817174	6.27836915982537\\
25.4470561510286	6.21343876807973\\
25.3223058755204	6.16359663703899\\
25.1996243087587	6.11105733002124\\
25.0762106801824	6.06603795475994\\
24.9674879719811	6.02535102045036\\
24.8323940194929	5.99108825332374\\
24.6780964124738	5.96490614974662\\
24.500376067687	5.93705830085437\\
24.3296351023273	5.92351227414716\\
24.1541301202842	5.91839013347919\\
23.965123599178	5.91167421471608\\
23.7765148891052	5.91061473191716\\
23.5993950978771	5.91350718294077\\
23.4208118446395	5.91604087642079\\
23.2223875440142	5.92039229158939\\
23.0249430367447	5.91686779777474\\
22.8372137723853	5.91139329006743\\
22.6537885924096	5.91049957684437\\
22.4556344432239	5.90464738960062\\
22.2722834007012	5.90013346071544\\
22.0747533366713	5.90037008950558\\
21.8863676352621	5.89530374497321\\
21.6939739847205	5.89853004175867\\
21.504072237478	5.90982573010845\\
21.315373612661	5.92239117803865\\
21.1217416783457	5.9253176525116\\
20.9302340083557	5.93109505310507\\
20.7422310695058	5.94384086991908\\
20.5600052036512	5.95089499054835\\
20.3761362426875	5.96530224361349\\
20.1988142166261	5.9787894949636\\
20.0138407112483	5.99981062122295\\
19.8325473206061	6.01382869371256\\
19.6308452698817	6.03446977444565\\
19.4202269359114	6.05961793087715\\
19.222863151647	6.08670650389945\\
19.0309968222353	6.10786135298103\\
18.8509256030648	6.12907863521841\\
18.6663781098546	6.15330336406703\\
18.4788394004151	6.17655985620039\\
18.2893509696249	6.20068547555318\\
18.1029921868113	6.2273207686407\\
17.9261967410994	6.26146686807587\\
17.7479286560155	6.29513832504393\\
17.5594110321481	6.32599284751294\\
17.3751003693245	6.35569774923112\\
17.1900293127738	6.37612489552373\\
17.0119866590913	6.38560370812238\\
16.8363377930571	6.39164145701069\\
16.6519393862232	6.38510886914605\\
16.4705179178261	6.37986647393272\\
16.282732932286	6.36591599608407\\
16.0988524483413	6.3452512590936\\
15.9160768500129	6.315484022558\\
15.7342688706648	6.28851608878105\\
15.570039079923	6.25242496309116\\
15.3879886273182	6.21263323219379\\
15.2095967452004	6.17335569790917\\
15.0246121667345	6.12390585144289\\
14.8414840505466	6.08396826805913\\
14.6583697383706	6.04071865453161\\
14.4685517499157	5.99725541096477\\
14.2758346421638	5.96286837389141\\
14.0865457572003	5.9289469948226\\
13.8928732528925	5.89908293524993\\
13.6903211255468	5.87165778228393\\
13.4953623504491	5.85111584466225\\
13.2872949546522	5.84634337630105\\
13.0932141809196	5.85258076988408\\
12.9077369231217	5.85992001699446\\
12.721655782088	5.86777715127972\\
12.5388055853569	5.88399980654955\\
12.3517501751361	5.90387052270752\\
12.1763600092729	5.92716200863113\\
11.9968223274413	5.95837447995725\\
11.813177588612	5.9890464833141\\
11.6171441407186	6.01778125077677\\
11.4184574384151	6.05246381780317\\
11.2271526315597	6.08383259198194\\
11.0460181704158	6.11161310844437\\
10.8650675731875	6.12823134921826\\
10.683954169094	6.13314266736028\\
10.5002507663349	6.13589126863742\\
10.3397533115809	6.127888435472\\
10.2178579805037	6.12152344481777\\
10.1267104715949	6.1102592549119\\
10.0315346452342	6.10059827415171\\
9.94460115120073	6.09897161294672\\
9.85683104210714	6.08982466514292\\
9.78821876055329	6.08077857045232\\
9.73902527544812	6.08005703450258\\
9.72301995153273	6.08015481307507\\
9.72015440859929	6.08097318488864\\
9.71990968825739	6.08155668483803\\
9.71877429645713	6.08248427918282\\
9.72154732211326	6.07965658547339\\
9.72141272544861	6.07980068058667\\
};

\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
4.97817118735363	11.0141575175644\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
8.97374713095239	11.030277281746\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
12.9600791616766	11.0330950898204\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
16.9596398427673	11.0160464779874\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
20.9867898019802	11.0147499669967\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
24.9614113189448	11.0261467146283\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
27.0087658024691	1.72479745679012\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
23.3225829577465	1.72088249859155\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
19.064951423221	1.71248838202247\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
15.036209030303	1.72403761818182\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
11.0630117622951	1.71043943852459\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
7.05806465648855	1.73277857251908\\
};

\draw[color=gray, line width=0.5pt, line cap = round]    % agent
(17.63,6.663) -- %
(19.63,8.663) -- %
(21.63,8.663); %
\node[right, align=left ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:21.63,8.663){%\scalebox{0.9}
{$\bm{p}_{n}^{(13)}$}};


\end{axis}
\end{tikzpicture}%

==> tikz/DopplerPositioning/Bartlett_Traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
name=boundary,  % [B] defined for custom "legend"
width=\figurewidth,
height=0.4\figurewidth,
at={(0\figurewidth,0\figurewidth)},
tick align=inside,		       % [B] ticks oriented inside 
%axis line style = thick,	   % [B] thick axis lines 
line cap = round,             % [B] thick axis lines 
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ (\SI{}{\metre}}),
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ (\SI{}{\metre}})%,
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=forestgreen,]
  table[row sep=crcr]{%
9.6716013938147	6.48274413024247\\
9.67121251954369	6.48420234142547\\
9.69142072003349	6.48181889833181\\
9.74122609246915	6.47721346501685\\
9.81406693096473	6.47313666268107\\
9.91501471054452	6.4684768048679\\
10.0346104551806	6.46391472508581\\
10.1662102260353	6.46226395676013\\
10.3061428584578	6.46170453068304\\
10.4541898303209	6.45579316964681\\
10.5978526512738	6.44873724397415\\
10.7574756860065	6.44515329581692\\
10.9191480117343	6.44465884972246\\
11.086703246547	6.45568781907539\\
11.2529802636792	6.45678434514375\\
11.4207810083022	6.45610360794935\\
11.5915155285193	6.46603389482004\\
11.7762219296193	6.47587059624818\\
11.950146153115	6.47790371507083\\
12.1331797657491	6.48288427421388\\
12.3338258411215	6.49307010712475\\
12.5173474828361	6.50387696804143\\
12.6999390055182	6.50727637044604\\
12.9116284185617	6.52323111117792\\
13.098692156869	6.52749484533422\\
13.2912767732917	6.52632049203646\\
13.4832673299085	6.53608364774886\\
13.675492141384	6.54848879123715\\
13.8694481699963	6.56489026386331\\
14.0665127378179	6.58708039879992\\
14.2591227307355	6.60114957739566\\
14.4455509407769	6.61254808788991\\
14.6449890604829	6.63449427889017\\
14.8324299308442	6.65308287299174\\
15.0194238981915	6.66545035161525\\
15.216860213977	6.67783613238138\\
15.4197520974518	6.68833368067111\\
15.6072466831128	6.69046130699596\\
15.7981519176975	6.68318289366172\\
15.9788682553429	6.68573596533803\\
16.159902025183	6.69274160046352\\
16.3563060346557	6.69531857109469\\
16.542779065961	6.70013207909408\\
16.7339718787267	6.69705958995448\\
16.9276837427688	6.70015029369593\\
17.1133066923943	6.69475505509736\\
17.3031879903527	6.68579917143453\\
17.4985032760278	6.67528350248442\\
17.6892809844444	6.65651451433278\\
17.883858753159	6.63401632705884\\
18.0706202798361	6.61730682800579\\
18.2599886997629	6.60844635589188\\
18.4457533602453	6.60049313060343\\
18.6336199597194	6.58464455705074\\
18.8307341459134	6.57772417628968\\
19.0156428110103	6.5706538850368\\
19.1977090501522	6.55781930923158\\
19.3832762344878	6.55027087093282\\
19.5693565283627	6.53813305235027\\
19.7672211417397	6.52896430165123\\
19.9513620851082	6.53145973553244\\
20.1375740712806	6.525176632707\\
20.3333805451245	6.51616868888051\\
20.5135693468809	6.50938591079601\\
20.7090859823658	6.50500265177314\\
20.9011324510454	6.50587825211011\\
21.0958783679018	6.51075408582488\\
21.2881609508517	6.51287323812955\\
21.4809879023717	6.5129704407431\\
21.6648643325299	6.52348085539479\\
21.8623834156558	6.53162399488398\\
22.0583496901618	6.53922236252509\\
22.2557215559326	6.54413032076554\\
22.4467102921778	6.55128183431528\\
22.6401527419818	6.55655403790859\\
22.835702404923	6.56491906369005\\
23.019594703272	6.57188719694711\\
23.2059038904142	6.57969900778188\\
23.4014602725279	6.58157564290544\\
23.583395596815	6.58891057788859\\
23.769714376588	6.59740578079829\\
23.9623802132496	6.60776558167301\\
24.1527084724819	6.61151408431005\\
24.33948292425	6.6148911094384\\
24.5231663753303	6.61972068277087\\
24.7234153402613	6.62976249974794\\
24.9221689361304	6.64160823368936\\
25.098356518125	6.64051457013818\\
25.2868396961717	6.63252320090471\\
25.4574757019913	6.60871187718086\\
25.6334784148324	6.59535236780564\\
25.8070675181995	6.58332253361756\\
25.97833033057	6.54443389280032\\
26.1541636280752	6.49781962499167\\
26.3317651417891	6.44314867074206\\
26.5058462425324	6.37811953653147\\
26.6743790582699	6.30360949924027\\
26.8306278812416	6.24816279395703\\
26.9598040423053	6.21560145024427\\
27.0709027888928	6.20042354953938\\
27.1683869863148	6.20694647896066\\
27.2473447638004	6.22407667879397\\
27.3265261584974	6.2520984514892\\
27.4015759375411	6.28760569634809\\
27.4657950119115	6.32423007381912\\
27.514313843019	6.36427326387911\\
27.5278220766269	6.39739320458521\\
27.5224305295043	6.42183581520353\\
27.5194825442435	6.44020922919357\\
27.5219470751417	6.47488538749721\\
27.5137527189594	6.52020758511592\\
27.5038059548311	6.56854362646718\\
27.488083242142	6.60263185338407\\
27.4689809642137	6.62372025436957\\
27.4493538200374	6.64982541536488\\
27.4296186605012	6.68272981644124\\
27.3928059737855	6.71957989364855\\
27.3452119149595	6.75135708927451\\
27.2927185548751	6.78420638913058\\
27.2399383751783	6.81353191391733\\
27.1825824373477	6.83305716602184\\
27.1197625725596	6.83445519028493\\
27.0593478257197	6.83940785111688\\
26.9821311507798	6.83768161931787\\
26.8927076935474	6.81933286128801\\
26.7793969804193	6.78609318466911\\
26.655667692985	6.74864380590695\\
26.5260528562167	6.70628319232158\\
26.3809276901763	6.64965754665614\\
26.2370657996392	6.58227229282939\\
26.092641204221	6.51143147052268\\
25.9409082033018	6.42791122989589\\
25.768967357088	6.34181223985277\\
25.5945539817174	6.27836915982537\\
25.4470561510286	6.21343876807973\\
25.3223058755204	6.16359663703899\\
25.1996243087587	6.11105733002124\\
25.0762106801824	6.06603795475994\\
24.9674879719811	6.02535102045036\\
24.8323940194929	5.99108825332374\\
24.6780964124738	5.96490614974662\\
24.500376067687	5.93705830085437\\
24.3296351023273	5.92351227414716\\
24.1541301202842	5.91839013347919\\
23.965123599178	5.91167421471608\\
23.7765148891052	5.91061473191716\\
23.5993950978771	5.91350718294077\\
23.4208118446395	5.91604087642079\\
23.2223875440142	5.92039229158939\\
23.0249430367447	5.91686779777474\\
22.8372137723853	5.91139329006743\\
22.6537885924096	5.91049957684437\\
22.4556344432239	5.90464738960062\\
22.2722834007012	5.90013346071544\\
22.0747533366713	5.90037008950558\\
21.8863676352621	5.89530374497321\\
21.6939739847205	5.89853004175867\\
21.504072237478	5.90982573010845\\
21.315373612661	5.92239117803865\\
21.1217416783457	5.9253176525116\\
20.9302340083557	5.93109505310507\\
20.7422310695058	5.94384086991908\\
20.5600052036512	5.95089499054835\\
20.3761362426875	5.96530224361349\\
20.1988142166261	5.9787894949636\\
20.0138407112483	5.99981062122295\\
19.8325473206061	6.01382869371256\\
19.6308452698817	6.03446977444565\\
19.4202269359114	6.05961793087715\\
19.222863151647	6.08670650389945\\
19.0309968222353	6.10786135298103\\
18.8509256030648	6.12907863521841\\
18.6663781098546	6.15330336406703\\
18.4788394004151	6.17655985620039\\
18.2893509696249	6.20068547555318\\
18.1029921868113	6.2273207686407\\
17.9261967410994	6.26146686807587\\
17.7479286560155	6.29513832504393\\
17.5594110321481	6.32599284751294\\
17.3751003693245	6.35569774923112\\
17.1900293127738	6.37612489552373\\
17.0119866590913	6.38560370812238\\
16.8363377930571	6.39164145701069\\
16.6519393862232	6.38510886914605\\
16.4705179178261	6.37986647393272\\
16.282732932286	6.36591599608407\\
16.0988524483413	6.3452512590936\\
15.9160768500129	6.315484022558\\
15.7342688706648	6.28851608878105\\
15.570039079923	6.25242496309116\\
15.3879886273182	6.21263323219379\\
15.2095967452004	6.17335569790917\\
15.0246121667345	6.12390585144289\\
14.8414840505466	6.08396826805913\\
14.6583697383706	6.04071865453161\\
14.4685517499157	5.99725541096477\\
14.2758346421638	5.96286837389141\\
14.0865457572003	5.9289469948226\\
13.8928732528925	5.89908293524993\\
13.6903211255468	5.87165778228393\\
13.4953623504491	5.85111584466225\\
13.2872949546522	5.84634337630105\\
13.0932141809196	5.85258076988408\\
12.9077369231217	5.85992001699446\\
12.721655782088	5.86777715127972\\
12.5388055853569	5.88399980654955\\
12.3517501751361	5.90387052270752\\
12.1763600092729	5.92716200863113\\
11.9968223274413	5.95837447995725\\
11.813177588612	5.9890464833141\\
11.6171441407186	6.01778125077677\\
11.4184574384151	6.05246381780317\\
11.2271526315597	6.08383259198194\\
11.0460181704158	6.11161310844437\\
10.8650675731875	6.12823134921826\\
10.683954169094	6.13314266736028\\
10.5002507663349	6.13589126863742\\
10.3397533115809	6.127888435472\\
10.2178579805037	6.12152344481777\\
10.1267104715949	6.1102592549119\\
10.0315346452342	6.10059827415171\\
9.94460115120073	6.09897161294672\\
9.85683104210714	6.08982466514292\\
9.78821876055329	6.08077857045232\\
9.73902527544812	6.08005703450258\\
9.72301995153273	6.08015481307507\\
9.72015440859929	6.08097318488864\\
9.71990968825739	6.08155668483803\\
9.71877429645713	6.08248427918282\\
9.72154732211326	6.07965658547339\\
9.72141272544861	6.07980068058667\\
};\label{pgf:truth}






































\addplot [color=Red,line width = 0.25pt,line cap = round]
  table[row sep=crcr]{%
9.49494633207149	6.74983335460057\\
9.50016900737468	6.75383157904307\\
9.48881980441313	6.75436560634112\\
9.49049242642847	6.75535543646773\\
9.49339888700206	6.75431952109157\\
9.49304481630538	6.75270197304007\\
9.49141481060211	6.75417324652991\\
9.49882736500364	6.75736766070362\\
9.51438825339186	6.76049048524024\\
9.53261779930014	6.76126861278861\\
9.54658369419927	6.76655955280378\\
9.57195682208953	6.76461286670008\\
9.5966835273895	6.77024889959621\\
9.64908298663306	6.77314292093436\\
9.69733408864323	6.77324003335941\\
9.75267293428298	6.77338088842034\\
9.81297545267065	6.76954648996572\\
9.86262480372773	6.76511556744337\\
9.92547433994509	6.76260077751227\\
9.97874808597032	6.7556073045379\\
10.0312838691949	6.75488465662176\\
10.092908836817	6.75732305275219\\
10.1506627453151	6.7621837416887\\
10.2110742146876	6.7692380053636\\
10.2787069743776	6.77272699038039\\
10.3332698583538	6.77678529710839\\
10.3941966259122	6.77587781130071\\
10.455628319988	6.77503408518655\\
10.5245338673538	6.77204405648713\\
10.5881962307032	6.77299561410853\\
10.651553030768	6.77163659133079\\
10.7135042417644	6.7725177326862\\
10.7802849038221	6.77025471357132\\
10.8438277591681	6.77353666033472\\
10.9031905484876	6.77449519371984\\
10.9648496224738	6.77298679557341\\
11.0321563155113	6.77923919752721\\
11.089426891096	6.77684442997\\
11.1471842797394	6.7774701255626\\
11.2110670809946	6.78039083093132\\
11.2760371460264	6.78484623098093\\
11.3513323580013	6.78661727396525\\
11.413383360236	6.78273527628122\\
11.4739104838716	6.77958341575688\\
11.5359397706604	6.77882059698168\\
11.6090083652578	6.77982367128422\\
11.6742893117046	6.78531767646293\\
11.7333676872307	6.78976959782503\\
11.8077351108083	6.78760521220483\\
11.8743401895865	6.78299584935672\\
11.9549760637606	6.78664891351401\\
12.0299409987512	6.79103985643037\\
12.0983906281638	6.78589432758937\\
12.1640327764229	6.78430164984747\\
12.2321347958403	6.78317680924535\\
12.3095066449777	6.78033650401399\\
12.3820005991375	6.78351480987134\\
12.4508850975079	6.78055800534932\\
12.5185054956998	6.77691922495538\\
12.5939335525926	6.77293878697381\\
12.6744376097268	6.76655521515786\\
12.7455070039136	6.7611453551497\\
12.8180290442463	6.7549158581478\\
12.8997598032306	6.75092375946979\\
12.9768616611134	6.74949284188868\\
13.0477659419721	6.74416849979552\\
13.1252131793188	6.74542045358008\\
13.2021613847276	6.74517813360944\\
13.2849585733497	6.74855330745994\\
13.3627995197894	6.74987456604133\\
13.4454960662849	6.75088331369259\\
13.5278841068685	6.75329833724903\\
13.6086060011219	6.75391375967481\\
13.688170105403	6.75409048225037\\
13.7676423092744	6.75758476715891\\
13.844196278465	6.76154852457243\\
13.9268849488391	6.77055208228273\\
14.0049933014424	6.77414741535225\\
14.0888337827535	6.77594780386498\\
14.1598195308056	6.77660773537552\\
14.2253182537835	6.77836635796147\\
14.2990277275776	6.7697628287238\\
14.3797449911596	6.76864760252408\\
14.4514579448211	6.77519586366886\\
14.5272070250313	6.77630856175028\\
14.6037323488592	6.78316633856789\\
14.6812753250917	6.7860380757407\\
14.7560313162077	6.78151426285523\\
14.8319544364651	6.78821227050854\\
14.9157424680136	6.79280139597866\\
14.9939358031649	6.79737966978102\\
15.0765093877919	6.79512240999462\\
15.1615930681221	6.78765094828713\\
15.2421623836671	6.78646200862379\\
15.3227993260834	6.79038010320473\\
15.4039291292576	6.78902932550149\\
15.4782709749808	6.79000760606348\\
15.5566360781905	6.7871840869361\\
15.6353018579851	6.78356822001618\\
15.7121266935032	6.77791150876229\\
15.788648550991	6.78531680417884\\
15.8598681687968	6.78101688867162\\
15.9307702315051	6.77513265614123\\
16.0097133064175	6.77406203332119\\
16.0846112443078	6.77174323555096\\
16.1620935913055	6.77618908387084\\
16.2466011619121	6.77691324186772\\
16.328047791762	6.78155797755909\\
16.4069901226129	6.77809418510695\\
16.4888399175107	6.78116464574309\\
16.568005506613	6.77307433043033\\
16.6435930876936	6.77790006579744\\
16.7151552003864	6.77150010084673\\
16.7896165851	6.77033502736836\\
16.8690292722977	6.76235374598196\\
16.9451556319548	6.75577254106776\\
17.0213220801577	6.75051109329059\\
17.0950070447388	6.74788393741586\\
17.1742050451489	6.73934625484413\\
17.2459417518577	6.72977415438744\\
17.3299149120189	6.72682368121706\\
17.4061339259841	6.717419270003\\
17.4826179495556	6.71856869113894\\
17.5601205917587	6.7153485113959\\
17.6381557981795	6.70547996978486\\
17.714809576403	6.70391499938223\\
17.7913233418994	6.70868064248294\\
17.8720238904858	6.70658925540945\\
17.9509197247126	6.70842859822823\\
18.025141099192	6.70334526403106\\
18.1053422701238	6.70447296529894\\
18.1878855707476	6.71007572380174\\
18.2655915804658	6.71078751113344\\
18.3477106734757	6.7140607455512\\
18.4353898388824	6.7118756115802\\
18.5151464434476	6.70394721961794\\
18.5978321974356	6.70221424893532\\
18.6803380606909	6.70560173324352\\
18.7575347240806	6.6950941594754\\
18.8315545708558	6.69443759683861\\
18.9094991766496	6.69032238086973\\
18.9866363937733	6.68567826777368\\
19.0673684098275	6.67828149887146\\
19.1392294593909	6.67859310183387\\
19.2204310653203	6.67612919961234\\
19.2923725075285	6.67814365720893\\
19.3706357172212	6.67548592694498\\
19.4505193071552	6.67275380412961\\
19.5197739271548	6.66918736339467\\
19.597621579755	6.67217059132\\
19.6689713873428	6.6737326089792\\
19.7478485782987	6.66913337867733\\
19.8184287558281	6.66782677304153\\
19.8920780032653	6.65949145767804\\
19.9686128807734	6.65954862981679\\
20.0438938691116	6.6636629822435\\
20.1223155493814	6.66214457238732\\
20.1999691707844	6.65292556357672\\
20.2764192359058	6.64212385683927\\
20.3487277561969	6.64565553550883\\
20.4236990540071	6.64099670634616\\
20.5013144944939	6.6388596121983\\
20.574444819127	6.6384550499138\\
20.6545275971566	6.63704050151761\\
20.7260585257884	6.63219356630608\\
20.8024864586359	6.63114974363153\\
20.8825634309453	6.62364742496612\\
20.9597643634887	6.6221339997713\\
21.034948111875	6.62809629473656\\
21.1075936676136	6.6292248455536\\
21.1815202554075	6.62132974623783\\
21.2548381581943	6.62196574486645\\
21.331241712852	6.62753195650211\\
21.4049271795534	6.62137733761706\\
21.4756602254587	6.62077599598431\\
21.5570730589732	6.61732309772021\\
21.6364554833014	6.61066508430576\\
21.7090097176918	6.60791295695164\\
21.7849774320559	6.61784086088529\\
21.8602375073414	6.62759883762249\\
21.9368931931526	6.62545226324351\\
22.0124897296459	6.62618973705107\\
22.0874584683432	6.63100559589664\\
22.162112730496	6.62921918471738\\
22.2425753574844	6.6352171475423\\
22.3207380121273	6.63950994646837\\
22.3930922823491	6.64097677760567\\
22.4693820436008	6.64887913808336\\
22.5438751556249	6.64805355045324\\
22.6219104414799	6.64848118291156\\
22.701400688808	6.6494853400901\\
22.7760657156754	6.64790230957755\\
22.8515127407168	6.64804375697078\\
22.9304054020526	6.65875097841542\\
23.0070897999564	6.66227272502155\\
23.0835157884645	6.65521489673874\\
23.1633195149181	6.66485363857939\\
23.2360821690159	6.66080789716584\\
23.3185872983609	6.66207637020311\\
23.3935117412481	6.65596877538026\\
23.4732566326861	6.66412815254934\\
23.5485360993912	6.66263977520068\\
23.630024989848	6.66608088878691\\
23.7079275225713	6.6658956265379\\
23.7821605301063	6.66952012167002\\
23.8592959677901	6.66596283896851\\
23.938567718284	6.66661965459562\\
24.0208161175834	6.67174900566299\\
24.088058899903	6.67362257886588\\
24.162794565489	6.67975658650349\\
24.2347375878475	6.68638234291054\\
24.3035178172591	6.69266879951553\\
24.3803871945787	6.69033231586359\\
24.4569897115703	6.70039135346651\\
24.5340106313297	6.69868218790873\\
24.6091371808485	6.70143002472605\\
24.6844005624635	6.70767071626155\\
24.7597744820512	6.70889840421194\\
24.8306847777492	6.70504542564241\\
24.8952151692053	6.70516428887179\\
24.9681208180493	6.7072828456779\\
25.0355005359109	6.70953515605583\\
25.1019284288764	6.70291479402866\\
25.1670608684463	6.70010550366034\\
25.2383886200003	6.69965805675817\\
25.3024644785511	6.70068078251781\\
25.3661027346997	6.69368470278902\\
25.4346857154191	6.68061625790733\\
25.5040832737042	6.68258454255214\\
25.5726252896543	6.67186409313197\\
25.6393151921567	6.66622796061194\\
25.7076309045348	6.66286237563568\\
25.780847900628	6.64832673530359\\
25.8476533623557	6.63980619640622\\
25.9174060713285	6.62347860106353\\
25.9845311436757	6.61055256369589\\
26.0565379707782	6.59690318739855\\
26.1264973777356	6.57116383758561\\
26.1924304365021	6.53778159005002\\
26.2628968518992	6.51050626304342\\
26.3335957709242	6.48863924575773\\
26.3996603614325	6.46358930245555\\
26.4654467835563	6.43809232553389\\
26.5321879557995	6.42320295714847\\
26.5930388662878	6.40432783403713\\
26.653850334525	6.39883675386747\\
26.7074834963105	6.38303856207312\\
26.759997866736	6.36282951113825\\
26.8085965788888	6.36431148177188\\
26.8542802044016	6.36524260704406\\
26.8991944648648	6.35421635472052\\
26.9399272497605	6.3532388519346\\
26.9758826508339	6.36869368263352\\
27.0112243073842	6.38042969490538\\
27.0445955126419	6.38968746894441\\
27.0734077760768	6.40089846099148\\
27.1035540814856	6.41313252656157\\
27.1317076233455	6.41803757741061\\
27.1685328207102	6.42738177907225\\
27.1944872783106	6.43423206950411\\
27.2225709200106	6.44344119459968\\
27.2439393378408	6.4591964787065\\
27.2633541443351	6.46772184492834\\
27.2754082328679	6.47962951252329\\
27.29017990731	6.49640607080769\\
27.3013239456377	6.50619028733451\\
27.308009200283	6.51094296124404\\
27.3072863432176	6.52005168086647\\
27.3062199665216	6.52821690039711\\
27.30888510879	6.54487707505895\\
27.310274516294	6.55570355076114\\
27.3101254798081	6.56751108549355\\
27.3137996547063	6.58235462996412\\
27.3122329640115	6.58536689813031\\
27.3178802547985	6.59134284652124\\
27.3165308973042	6.61122842038577\\
27.3203379696257	6.63143253040184\\
27.3214808172559	6.64776961083584\\
27.3201633194048	6.66687444677915\\
27.3218122881076	6.68550767507855\\
27.3231258710175	6.70462064831956\\
27.3221500686517	6.72041101613636\\
27.317016362543	6.72569683961372\\
27.3158258325501	6.73386235785217\\
27.313896946179	6.73385724701307\\
27.3095346259108	6.7439918781556\\
27.3022360294407	6.76500766349313\\
27.289529686341	6.76998200954171\\
27.2846349234064	6.78388382833766\\
27.2683703072333	6.78738705043539\\
27.2560589557351	6.80078034164267\\
27.2399892110112	6.80141677437504\\
27.2214795887816	6.81717405529706\\
27.2071722963368	6.82670965957821\\
27.1894823006852	6.83995334223212\\
27.1710122361872	6.84574288100112\\
27.1584312298069	6.86942996957112\\
27.1348124218618	6.87713777897708\\
27.1196927178077	6.87941506125283\\
27.1025811690788	6.88828098009803\\
27.082562818452	6.89971722805765\\
27.0602689798512	6.90249591038958\\
27.043785577002	6.90839623124261\\
27.0270364985322	6.91390955587431\\
27.0009679833112	6.9160544117597\\
26.9777991787442	6.92096149865889\\
26.9546353840677	6.91925355222988\\
26.931285611932	6.9142254203745\\
26.9048137723023	6.9140897766957\\
26.8710526605081	6.90810996839928\\
26.8376295177426	6.90705108379845\\
26.8072970454826	6.90382213028556\\
26.7711003948626	6.90087155166871\\
26.7293179596561	6.88532343869555\\
26.6880964358359	6.88350497392592\\
26.6418748098232	6.87746347741271\\
26.5958927476546	6.8608664523732\\
26.5556439832262	6.84144536173276\\
26.5107947325097	6.83103605636148\\
26.4609008021355	6.81930309901572\\
26.4107200345136	6.80096908763328\\
26.3610460848586	6.77874762589815\\
26.3078288422662	6.75088138305678\\
26.2530118700122	6.73095785709965\\
26.1967823815567	6.7021038523579\\
26.1363398501676	6.67520607516778\\
26.0763762843764	6.65209530767731\\
26.0123474419636	6.6211753589451\\
25.9471105355063	6.59687882294979\\
25.8842286508346	6.57980834694494\\
25.8191154381118	6.56363891983353\\
25.7498518529442	6.53793197932871\\
25.6871983565152	6.50893835029275\\
25.6205153734784	6.47997749862843\\
25.5669634387767	6.46822505286881\\
25.5138934892469	6.45704489936355\\
25.4584221550148	6.43136814674753\\
25.404815908493	6.40180210552537\\
25.3505784110754	6.37987754671187\\
25.2983996182887	6.360998531246\\
25.2473172327371	6.3434292067167\\
25.2017818372501	6.32577073676631\\
25.1590169059212	6.29950688270466\\
25.1137409636476	6.28563825463903\\
25.0658530590018	6.26773062508311\\
25.0183963390368	6.26961906473241\\
24.9686551756486	6.25434682556068\\
24.9206086898205	6.24040761515242\\
24.8702958240457	6.23258651941955\\
24.8195932260057	6.22668322911204\\
24.7677664122178	6.20638973915086\\
24.7131532981897	6.20167879606543\\
24.6504833702421	6.18869639190019\\
24.5929242231185	6.18724393064802\\
24.5247253009474	6.1834550815143\\
24.4623745898693	6.17472133536495\\
24.3958235328448	6.16580455214043\\
24.3304316882872	6.15907707055469\\
24.2624816016825	6.14663348413924\\
24.1919679388757	6.13192237398114\\
24.1263344894773	6.12549596577402\\
24.0562143695367	6.11953625331754\\
23.9861625803559	6.11544912615315\\
23.9114258874111	6.11138773806003\\
23.8411486583142	6.11012664146695\\
23.7696545122391	6.11162887359645\\
23.6975465963849	6.11875426935932\\
23.6312312943375	6.11718948899983\\
23.5639346824517	6.11133069180102\\
23.489302532013	6.10529100202892\\
23.4146139581271	6.09517361224453\\
23.3454145261482	6.087760408255\\
23.2755050672141	6.08249726799182\\
23.1993535599605	6.08163413605802\\
23.1246296625183	6.0707198314255\\
23.0543833278258	6.06936024179233\\
22.9820612162386	6.06207676499954\\
22.9107144244831	6.0570172442739\\
22.8367470656785	6.0548397929059\\
22.7645302934037	6.05067342789208\\
22.6934466006321	6.03938278421105\\
22.6193794453396	6.03058202017658\\
22.5423868871833	6.01780011580696\\
22.4686550036564	6.01101911389379\\
22.3896298739352	6.00942349387775\\
22.3151675799346	5.99792412378657\\
22.2447633290874	5.99004660376153\\
22.1694478095331	5.98354604001263\\
22.0964051486169	5.98181321530546\\
22.0195472811436	5.97911205227962\\
21.9449353025781	5.97824781326214\\
21.8722518457364	5.98088411219136\\
21.8010267260934	5.97588345484417\\
21.7294946239969	5.97930624174319\\
21.6555653110614	5.9887771208632\\
21.5814729023871	5.99007348611643\\
21.5043680759012	5.98492502010148\\
21.4321617137148	5.98533551119828\\
21.3587107324882	5.98216192256008\\
21.2820759007594	5.97186013455387\\
21.2112007039156	5.97107129541879\\
21.1352379392923	5.97043270267738\\
21.0588203202181	5.97598739609177\\
20.9865147106955	5.99069756123485\\
20.9185940656959	6.00036977669702\\
20.8458198812847	6.01682507040852\\
20.7701752261023	6.03248867232106\\
20.6963948614461	6.03775677107819\\
20.6249741830633	6.04262128278874\\
20.5539721152293	6.03494851677781\\
20.4833826370267	6.04629857280138\\
20.4087872584615	6.0481008879631\\
20.3411257226288	6.05767489866178\\
20.2660878292798	6.06600704129285\\
20.194889782505	6.07459574726837\\
20.1222389320214	6.09036058155712\\
20.0484284666864	6.10448429287356\\
19.9714508849522	6.10819140353639\\
19.8956078288724	6.11574598651128\\
19.8184784286891	6.12515070312826\\
19.7447838491717	6.13143151635349\\
19.6729140090967	6.14514961424138\\
19.6000202077724	6.15565990500571\\
19.5212561032549	6.16645301364777\\
19.4474091744127	6.16898424203316\\
19.3757950177474	6.17904815512312\\
19.3021762084596	6.18727345396928\\
19.2299565656465	6.19167412693382\\
19.1544106680056	6.19541824960253\\
19.083301749363	6.20354352129524\\
19.0102447138499	6.20867299876127\\
18.9349839483037	6.2042548045308\\
18.8630255075051	6.21409064702754\\
18.7846182739281	6.2255092089933\\
18.7102738378015	6.22979503944673\\
18.6346554071447	6.22977064490234\\
18.5607874062425	6.24644239359263\\
18.491073164429	6.26464386329209\\
18.416267127176	6.27361568381303\\
18.3418689238632	6.28367761690658\\
18.2654502882009	6.29991910491468\\
18.1999318486012	6.30544739850012\\
18.1347439536668	6.31579016043372\\
18.0629211568023	6.32492831525845\\
17.9897868552785	6.32744604107747\\
17.9181082721855	6.34939182726922\\
17.849444119882	6.3642576182683\\
17.7723488783187	6.37718770264448\\
17.7039517494188	6.38850704933322\\
17.6296349250358	6.39632957663863\\
17.5592185641842	6.40949379169248\\
17.4912895915573	6.41913827683265\\
17.4206384169269	6.41756548714699\\
17.3495571469085	6.42010894016106\\
17.2740780008133	6.41898154997921\\
17.1938803981859	6.41448739940452\\
17.116045656067	6.41696682612017\\
17.0353887347952	6.41884875478469\\
16.9549752516968	6.41555900753899\\
16.8773431081467	6.40349937119927\\
16.8027401552494	6.40295406026832\\
16.7236616410665	6.39334602483924\\
16.6382165310733	6.38220813938311\\
16.5610377835129	6.36883999414991\\
16.483381516658	6.36045766445749\\
16.4095739904403	6.3525301284896\\
16.3296120446407	6.33454568066702\\
16.2451621458439	6.31919797395282\\
16.1717958704046	6.30549774954169\\
16.0939353662023	6.28743178724988\\
16.0170710615785	6.27095896835565\\
15.9437473743038	6.26500933788414\\
15.8663666100364	6.24807495662231\\
15.7862620613087	6.22754108855321\\
15.715069221149	6.21436117945932\\
15.6413330760953	6.20116973199676\\
15.5627641656235	6.18043471419931\\
15.4865313157399	6.16884163114629\\
15.4096138747199	6.15119502470799\\
15.3351940043786	6.13414500727159\\
15.2584232440904	6.11533123323225\\
15.1765803151574	6.09296070840278\\
15.1021568513616	6.06172076531375\\
15.0211324814541	6.03700818444656\\
14.9370220681846	6.02045238114168\\
14.863822511065	6.00029399493045\\
14.7883650827857	5.98477930127545\\
14.7094672032678	5.96695260189444\\
14.6347837857761	5.95396074175011\\
14.5579999402088	5.9426000104265\\
14.4783849664543	5.93649996294945\\
14.4018652744492	5.91829668372875\\
14.3248935905859	5.8980340086716\\
14.2486996788714	5.87872318130562\\
14.1719721607284	5.8611484188504\\
14.0989771593909	5.85958466630339\\
14.0304429951711	5.84514949990498\\
13.9559983200682	5.83891015939218\\
13.8883089033944	5.83067053982302\\
13.8148920178073	5.8089094516424\\
13.7431772400326	5.80004816941895\\
13.678549195506	5.7966980323344\\
13.6074866140698	5.78822658587752\\
13.5344413140893	5.77719999651711\\
13.4599958204629	5.77311624687002\\
13.3889196066923	5.77170231259416\\
13.3206121245312	5.76468092027446\\
13.2497592295791	5.76046130959648\\
13.1829739569603	5.75533252386074\\
13.1118655672783	5.7484914295551\\
13.0413061647477	5.7406505504704\\
12.9657347398508	5.72671834974774\\
12.8950433656246	5.73562158459537\\
12.8127112616868	5.74610534863077\\
12.7431947362188	5.75135633495642\\
12.6690933303005	5.75801303522783\\
12.5996128791217	5.76203810649139\\
12.5201423759029	5.76880361725464\\
12.449119258898	5.77116625597893\\
12.379740794479	5.78489182783447\\
12.3041491846944	5.79392296221512\\
12.2361039723261	5.80812392699175\\
12.16164034388	5.81911187920917\\
12.0881834228604	5.82818597062801\\
12.0209199235143	5.82812515633999\\
11.9471060560689	5.83587384176372\\
11.8763804599718	5.85003800622594\\
11.8045550142663	5.85663370891126\\
11.7299262479786	5.87525073518196\\
11.6542690946312	5.89028993368888\\
11.5750370108743	5.90091350967133\\
11.5002792178765	5.91908026113214\\
11.4254757347384	5.92737750549779\\
11.3517970400006	5.94207662584062\\
11.2784763697686	5.9575578450425\\
11.2033724144631	5.95904773389461\\
11.1313256582884	5.9550449027659\\
11.054890518567	5.95915015579794\\
10.9830378310456	5.95884903443075\\
10.9093454059301	5.96115215277371\\
10.8330067697228	5.96600605463723\\
10.7701711311399	5.9707078504153\\
10.708727408634	5.9726626198289\\
10.6428332517464	5.97830272646276\\
10.5862071090281	5.98189656215309\\
10.5368184447019	5.97764677091882\\
10.4889598557965	5.9853948278617\\
10.4484043514443	5.99316685036947\\
10.4113661426576	5.99310151082138\\
10.3675654586459	5.99131299522959\\
10.3254844032028	5.99342759160068\\
10.2941341350693	5.98876269769611\\
10.2546032453069	5.97423377950923\\
10.2205821223878	5.96669720244455\\
10.1800670097013	5.96196958175639\\
10.1510587116119	5.95878354578344\\
10.1178035147511	5.95890885155993\\
10.0867732741553	5.95760514971533\\
10.0567768100488	5.95134424045173\\
10.033521817454	5.95056534435392\\
10.0130144311365	5.94750016606788\\
9.99307874645781	5.94123957188646\\
9.99081231071017	5.92862553715831\\
9.9859105005236	5.92590398850927\\
9.98121418839577	5.91619214017773\\
9.98562297634461	5.9164942317719\\
9.99130615249488	5.90693271733578\\
9.98684283858325	5.91016246669015\\
9.99121995289294	5.90159909555458\\
9.9861684961089	5.8986378726281\\
9.98858897730385	5.90091417255958\\
9.99181100778832	5.902165943352\\
};\label{pgf:est}


\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}]
  table[row sep=crcr]{%
4.97817118735363	11.0141575175644\\
};\label{pgf:antennas-m}

\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
8.97374713095239	11.030277281746\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
12.9600791616766	11.0330950898204\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
16.9596398427673	11.0160464779874\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
20.9867898019802	11.0147499669967\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
24.9614113189448	11.0261467146283\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
27.0087658024691	1.72479745679012\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
23.3225829577465	1.72088249859155\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
19.064951423221	1.71248838202247\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
15.036209030303	1.72403761818182\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
11.0630117622951	1.71043943852459\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
7.05806465648855	1.73277857251908\\
};

\draw[color=gray, line width=0.5pt]    % agent
(9.495,6.746) -- %
(7.495,8.746) -- %
(5.495,8.746); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:5.495,8.746){%\scalebox{0.9}
{$\hat{\bm{p}}_{1}^{(13)}$}};

\end{axis}

\node[draw,fill=white,inner sep=1pt,above right=-0.0em,yshift=0.5mm,xshift=-0.1mm,line cap = round] %,minimum width=\textwidth] 
at (boundary.north west) {\small
    \begin{tabular}{l l l l}%{ccl}
    \ref{pgf:est} Particle filter estimates & %$\hat{\bm{p}}_{n}^{(1)}$  & 
    \hspace{0.85mm}\ref{pgf:truth} Ground truth trajectory & 
    \hspace{0.85mm}\ref{pgf:antennas-m} D-MIMO antennas $h$
    \end{tabular}};



\end{tikzpicture}%

==> tikz/DopplerPositioning/Bartlett_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.4\figurewidth,
at={(0,0)},
scale only axis,
point meta min=0,
point meta max=5.6545e-06,
axis on top,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ (\SI{}{\metre}}),
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ (\SI{}{\metre}}),
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, 
y tick scale label style={xshift=0.5cm}, 
xshift = -0.3cm, %
width=0.3cm,%
ylabel={\small Bartlett spectrum $\hat{P}(%\bm{H},%^{(h1)}
\bm{p})$}}
]
\addplot [forget plot] graphics [xmin=-0.0246305418719212, xmax=30.0246305418719, ymin=-0.0240963855421687, ymax=12.0240963855422] {tikz/DopplerPositioning/Bartlett_delay-1.png};

\addplot [color=Red, line width=1.0pt, only marks, mark size=1.5pt, mark=x, mark options={solid, Red}]
  table[row sep=crcr]{%
17.6648231864353	6.65878496548089\\
};\label{pgf:agent}

\addplot [color=forestgreen]
  table[row sep=crcr]{%
9.6716013938147	6.48274413024247\\
9.67121251954369	6.48420234142547\\
9.69142072003349	6.48181889833181\\
9.74122609246915	6.47721346501685\\
9.81406693096473	6.47313666268107\\
9.91501471054452	6.4684768048679\\
10.0346104551806	6.46391472508581\\
10.1662102260353	6.46226395676013\\
10.3061428584578	6.46170453068304\\
10.4541898303209	6.45579316964681\\
10.5978526512738	6.44873724397415\\
10.7574756860065	6.44515329581692\\
10.9191480117343	6.44465884972246\\
11.086703246547	6.45568781907539\\
11.2529802636792	6.45678434514375\\
11.4207810083022	6.45610360794935\\
11.5915155285193	6.46603389482004\\
11.7762219296193	6.47587059624818\\
11.950146153115	6.47790371507083\\
12.1331797657491	6.48288427421388\\
12.3338258411215	6.49307010712475\\
12.5173474828361	6.50387696804143\\
12.6999390055182	6.50727637044604\\
12.9116284185617	6.52323111117792\\
13.098692156869	6.52749484533422\\
13.2912767732917	6.52632049203646\\
13.4832673299085	6.53608364774886\\
13.675492141384	6.54848879123715\\
13.8694481699963	6.56489026386331\\
14.0665127378179	6.58708039879992\\
14.2591227307355	6.60114957739566\\
14.4455509407769	6.61254808788991\\
14.6449890604829	6.63449427889017\\
14.8324299308442	6.65308287299174\\
15.0194238981915	6.66545035161525\\
15.216860213977	6.67783613238138\\
15.4197520974518	6.68833368067111\\
15.6072466831128	6.69046130699596\\
15.7981519176975	6.68318289366172\\
15.9788682553429	6.68573596533803\\
16.159902025183	6.69274160046352\\
16.3563060346557	6.69531857109469\\
16.542779065961	6.70013207909408\\
16.7339718787267	6.69705958995448\\
16.9276837427688	6.70015029369593\\
17.1133066923943	6.69475505509736\\
17.3031879903527	6.68579917143453\\
17.4985032760278	6.67528350248442\\
17.6892809844444	6.65651451433278\\
17.883858753159	6.63401632705884\\
18.0706202798361	6.61730682800579\\
18.2599886997629	6.60844635589188\\
18.4457533602453	6.60049313060343\\
18.6336199597194	6.58464455705074\\
18.8307341459134	6.57772417628968\\
19.0156428110103	6.5706538850368\\
19.1977090501522	6.55781930923158\\
19.3832762344878	6.55027087093282\\
19.5693565283627	6.53813305235027\\
19.7672211417397	6.52896430165123\\
19.9513620851082	6.53145973553244\\
20.1375740712806	6.525176632707\\
20.3333805451245	6.51616868888051\\
20.5135693468809	6.50938591079601\\
20.7090859823658	6.50500265177314\\
20.9011324510454	6.50587825211011\\
21.0958783679018	6.51075408582488\\
21.2881609508517	6.51287323812955\\
21.4809879023717	6.5129704407431\\
21.6648643325299	6.52348085539479\\
21.8623834156558	6.53162399488398\\
22.0583496901618	6.53922236252509\\
22.2557215559326	6.54413032076554\\
22.4467102921778	6.55128183431528\\
22.6401527419818	6.55655403790859\\
22.835702404923	6.56491906369005\\
23.019594703272	6.57188719694711\\
23.2059038904142	6.57969900778188\\
23.4014602725279	6.58157564290544\\
23.583395596815	6.58891057788859\\
23.769714376588	6.59740578079829\\
23.9623802132496	6.60776558167301\\
24.1527084724819	6.61151408431005\\
24.33948292425	6.6148911094384\\
24.5231663753303	6.61972068277087\\
24.7234153402613	6.62976249974794\\
24.9221689361304	6.64160823368936\\
25.098356518125	6.64051457013818\\
25.2868396961717	6.63252320090471\\
25.4574757019913	6.60871187718086\\
25.6334784148324	6.59535236780564\\
25.8070675181995	6.58332253361756\\
25.97833033057	6.54443389280032\\
26.1541636280752	6.49781962499167\\
26.3317651417891	6.44314867074206\\
26.5058462425324	6.37811953653147\\
26.6743790582699	6.30360949924027\\
26.8306278812416	6.24816279395703\\
26.9598040423053	6.21560145024427\\
27.0709027888928	6.20042354953938\\
27.1683869863148	6.20694647896066\\
27.2473447638004	6.22407667879397\\
27.3265261584974	6.2520984514892\\
27.4015759375411	6.28760569634809\\
27.4657950119115	6.32423007381912\\
27.514313843019	6.36427326387911\\
27.5278220766269	6.39739320458521\\
27.5224305295043	6.42183581520353\\
27.5194825442435	6.44020922919357\\
27.5219470751417	6.47488538749721\\
27.5137527189594	6.52020758511592\\
27.5038059548311	6.56854362646718\\
27.488083242142	6.60263185338407\\
27.4689809642137	6.62372025436957\\
27.4493538200374	6.64982541536488\\
27.4296186605012	6.68272981644124\\
27.3928059737855	6.71957989364855\\
27.3452119149595	6.75135708927451\\
27.2927185548751	6.78420638913058\\
27.2399383751783	6.81353191391733\\
27.1825824373477	6.83305716602184\\
27.1197625725596	6.83445519028493\\
27.0593478257197	6.83940785111688\\
26.9821311507798	6.83768161931787\\
26.8927076935474	6.81933286128801\\
26.7793969804193	6.78609318466911\\
26.655667692985	6.74864380590695\\
26.5260528562167	6.70628319232158\\
26.3809276901763	6.64965754665614\\
26.2370657996392	6.58227229282939\\
26.092641204221	6.51143147052268\\
25.9409082033018	6.42791122989589\\
25.768967357088	6.34181223985277\\
25.5945539817174	6.27836915982537\\
25.4470561510286	6.21343876807973\\
25.3223058755204	6.16359663703899\\
25.1996243087587	6.11105733002124\\
25.0762106801824	6.06603795475994\\
24.9674879719811	6.02535102045036\\
24.8323940194929	5.99108825332374\\
24.6780964124738	5.96490614974662\\
24.500376067687	5.93705830085437\\
24.3296351023273	5.92351227414716\\
24.1541301202842	5.91839013347919\\
23.965123599178	5.91167421471608\\
23.7765148891052	5.91061473191716\\
23.5993950978771	5.91350718294077\\
23.4208118446395	5.91604087642079\\
23.2223875440142	5.92039229158939\\
23.0249430367447	5.91686779777474\\
22.8372137723853	5.91139329006743\\
22.6537885924096	5.91049957684437\\
22.4556344432239	5.90464738960062\\
22.2722834007012	5.90013346071544\\
22.0747533366713	5.90037008950558\\
21.8863676352621	5.89530374497321\\
21.6939739847205	5.89853004175867\\
21.504072237478	5.90982573010845\\
21.315373612661	5.92239117803865\\
21.1217416783457	5.9253176525116\\
20.9302340083557	5.93109505310507\\
20.7422310695058	5.94384086991908\\
20.5600052036512	5.95089499054835\\
20.3761362426875	5.96530224361349\\
20.1988142166261	5.9787894949636\\
20.0138407112483	5.99981062122295\\
19.8325473206061	6.01382869371256\\
19.6308452698817	6.03446977444565\\
19.4202269359114	6.05961793087715\\
19.222863151647	6.08670650389945\\
19.0309968222353	6.10786135298103\\
18.8509256030648	6.12907863521841\\
18.6663781098546	6.15330336406703\\
18.4788394004151	6.17655985620039\\
18.2893509696249	6.20068547555318\\
18.1029921868113	6.2273207686407\\
17.9261967410994	6.26146686807587\\
17.7479286560155	6.29513832504393\\
17.5594110321481	6.32599284751294\\
17.3751003693245	6.35569774923112\\
17.1900293127738	6.37612489552373\\
17.0119866590913	6.38560370812238\\
16.8363377930571	6.39164145701069\\
16.6519393862232	6.38510886914605\\
16.4705179178261	6.37986647393272\\
16.282732932286	6.36591599608407\\
16.0988524483413	6.3452512590936\\
15.9160768500129	6.315484022558\\
15.7342688706648	6.28851608878105\\
15.570039079923	6.25242496309116\\
15.3879886273182	6.21263323219379\\
15.2095967452004	6.17335569790917\\
15.0246121667345	6.12390585144289\\
14.8414840505466	6.08396826805913\\
14.6583697383706	6.04071865453161\\
14.4685517499157	5.99725541096477\\
14.2758346421638	5.96286837389141\\
14.0865457572003	5.9289469948226\\
13.8928732528925	5.89908293524993\\
13.6903211255468	5.87165778228393\\
13.4953623504491	5.85111584466225\\
13.2872949546522	5.84634337630105\\
13.0932141809196	5.85258076988408\\
12.9077369231217	5.85992001699446\\
12.721655782088	5.86777715127972\\
12.5388055853569	5.88399980654955\\
12.3517501751361	5.90387052270752\\
12.1763600092729	5.92716200863113\\
11.9968223274413	5.95837447995725\\
11.813177588612	5.9890464833141\\
11.6171441407186	6.01778125077677\\
11.4184574384151	6.05246381780317\\
11.2271526315597	6.08383259198194\\
11.0460181704158	6.11161310844437\\
10.8650675731875	6.12823134921826\\
10.683954169094	6.13314266736028\\
10.5002507663349	6.13589126863742\\
10.3397533115809	6.127888435472\\
10.2178579805037	6.12152344481777\\
10.1267104715949	6.1102592549119\\
10.0315346452342	6.10059827415171\\
9.94460115120073	6.09897161294672\\
9.85683104210714	6.08982466514292\\
9.78821876055329	6.08077857045232\\
9.73902527544812	6.08005703450258\\
9.72301995153273	6.08015481307507\\
9.72015440859929	6.08097318488864\\
9.71990968825739	6.08155668483803\\
9.71877429645713	6.08248427918282\\
9.72154732211326	6.07965658547339\\
9.72141272544861	6.07980068058667\\
};

\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
4.97817118735363	11.0141575175644\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
8.97374713095239	11.030277281746\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
12.9600791616766	11.0330950898204\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
16.9596398427673	11.0160464779874\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
20.9867898019802	11.0147499669967\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
24.9614113189448	11.0261467146283\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
27.0087658024691	1.72479745679012\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
23.3225829577465	1.72088249859155\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
19.064951423221	1.71248838202247\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
15.036209030303	1.72403761818182\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
11.0630117622951	1.71043943852459\\
};
\addplot [color=Red, only marks, mark=otimes, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
7.05806465648855	1.73277857251908\\
};

\draw[color=gray, line width=0.5pt, line cap = round]    % agent
(17.63,6.663) -- %
(19.63,8.663) -- %
(21.63,8.663); %
\node[right, align=left ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:21.63,8.663){%\scalebox{0.9}
{$\bm{p}_{n}^{(13)}$}};

\draw[color=gray, line width=0.5pt, line cap = round]    % antenna 2
(4.9782,11.0142) -- %
(3.9782,10.0142) -- %
(3.4782,10.0142); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:3.4782,10.0142){%\scalebox{0.9}
{$\bm{p}^{(1)}$}};

\draw[color=gray, line width=0.5pt, line cap = round]    % antenna 3
(8.9737,11.0142) -- %
(7.9737,10.0142) -- %
(7.4737,10.0142); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:7.4737,10.0142){%\scalebox{0.9}
{$\bm{p}^{(2)}$}};

\draw[color=gray, line width=0.5pt, line cap = round]    % antenna 13
(7.0581,1.7328) -- %
(6.0581,2.7328) -- %
(5.5581,2.7328); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at % 
(axis cs:5.5581,2.7328){%\scalebox{0.9}
{$\bm{p}^{(12)}$}};

\draw[color=gray, line width=0.5pt, line cap = round]    % ground truth
(13.07,5.854) -- %
(12.07,4.854) -- %
(11.57,4.854); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at % 
(axis cs:11.57,4.854){%\scalebox{0.9}
{Trajectory}};



\end{axis}
\end{tikzpicture}%

==> tikz/DopplerPositioning/Bartlett_velocity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=0,
point meta max= 2.3279e-05,
axis on top,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$v_x$ (\SI{}{\metre\per\second})},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$v_y$ (\SI{}{\metre\per\second})},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},
y tick scale label style={xshift=0.6cm}, 
xshift = -0.3cm, %
width=0.3cm,%
ylabel={\small Bartlett spectrum $\hat{P}(%\bm{H},%^{(h1)}
\bm{v})$}
}
]
\addplot [forget plot] graphics [xmin=-1.00244498777506, xmax=1.00244498777506, ymin=-1.00244498777506, ymax=1.00244498777506] {tikz/DopplerPositioning/Bartlett_doppler_velocity.png};
\addplot [color=Red, line width=0.5pt, only marks, mark size=1.5pt, mark=triangle, mark options={solid, Red}, forget plot]
  table[row sep=crcr]{%
0.767682128696446	-0.068348192291201\\
};\label{pgf:speed}

\draw[color=gray, line width=0.5pt]    % agent
(0.7677,-0.0684) -- %
(0.5677,-0.2684) -- %
(0.3677,-0.2684); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:0.3677,-0.2684){%\scalebox{0.9}
{$\bm{v}_{n}$}};

\end{axis}
\end{tikzpicture}%

==> tikz/DopplerPositioning/Doppler_position_velocity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.4\figurewidth,
at={(0,0)},
scale only axis,
point meta min=0,
point meta max=6.4124e-04,
axis on top,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ in \SI{}{\metre}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, 
xshift = -0.3cm, %
width=0.3cm,%
ylabel={Likelihood $L(\bm{H}|\bm{p})$}}
]
\addplot [forget plot] graphics [xmin=-0.0246305418719212, xmax=30.0246305418719, ymin=-0.0240963855421687, ymax=12.0240963855422] {tikz/DopplerPositioning/LHF_Doppler-1.png};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
17.6648231864353	6.65878496548089\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.6716013938147	6.48274413024247\\
9.67158318674596	6.48279240582571\\
9.67156193744018	6.48284533343106\\
9.67153796556488	6.48290206943362\\
9.67151164415375	6.48296165023654\\
9.67148263484479	6.48302328198635\\
9.67144994194834	6.48308644205961\\
9.67141270424278	6.48315064009094\\
9.6713701949746	6.48321541797297\\
9.67132182185835	6.48328034985636\\
9.67126712707668	6.48334504214981\\
9.67120578728029	6.48340913352007\\
9.67113761358798	6.48347229489191\\
9.67106255158662	6.48353422944812\\
9.67098068133116	6.48359467262955\\
9.67089221734464	6.48365339213507\\
9.67079750861815	6.48371018792157\\
9.67069703861088	6.48376489220401\\
9.67059142525011	6.48381736945535\\
9.67048142093116	6.48386751640661\\
9.67036791251748	6.48391526204681\\
9.67025192134054	6.48396056762304\\
9.67013460319995	6.4840034266404\\
9.67001724836334	6.48404386486203\\
9.66990128156647	6.48408194030911\\
9.66978871508562	6.48411758661184\\
9.66968191274851	6.48415061266434\\
9.66958301886722	6.4841808591012\\
9.66949395823817	6.48420819829738\\
9.66941643614217	6.48423253436832\\
9.66935193834437	6.48425380316985\\
9.66930173109429	6.48427197229824\\
9.66926686112581	6.48428704109018\\
9.66924815565716	6.48429904062279\\
9.66924622239095	6.4843080337136\\
9.66926144951413	6.4843141149206\\
9.66929400569804	6.48431741054217\\
9.66934384009835	6.48431807861713\\
9.66941068235511	6.48431630892472\\
9.66949404259272	6.48431232298462\\
9.66959321141995	6.48430637405693\\
9.66970725992992	6.48429874714215\\
9.66983503970012	6.48428975898125\\
9.6699751827924	6.48427975805558\\
9.67012610175298	6.48426912458695\\
9.67028659356366	6.48425813551395\\
9.67045602487175	6.4842469335947\\
9.67063382065366	6.48423564698182\\
9.67081946421496	6.48422438922247\\
9.67101249719036	6.48421325925829\\
9.67121251954369	6.48420234142547\\
9.67141918956792	6.4841917054547\\
9.67163222388518	6.48418140647119\\
9.67185139744671	6.48417148499466\\
9.67207654353289	6.48416196693934\\
9.67230755375327	6.484152863614\\
9.6725443780465	6.48414417172189\\
9.67278702468037	6.48413587336081\\
9.67303556025184	6.48412793602305\\
9.67329010968698	6.48412031259543\\
9.673550856241	6.48411294135927\\
9.67381804149825	6.48410574599044\\
9.67409196537222	6.48409863555928\\
9.67437298610553	6.48409150453067\\
9.67466152026996	6.48408423276401\\
9.67495772586909	6.48407660989753\\
9.67526148403205	6.48406835447557\\
9.67557270675769	6.48405919912787\\
9.67589133691455	6.48404889056956\\
9.67621734824089	6.48403718960113\\
9.6765507453447	6.48402387110853\\
9.67689156370365	6.48400872406305\\
9.67723986966512	6.48399155152139\\
9.67759576044623	6.48397217062564\\
9.67795936413379	6.4839504126033\\
9.67833083968432	6.48392612276725\\
9.67871037692404	6.48389916051576\\
9.67909819654891	6.4838693993325\\
9.67949455012458	6.48383672678654\\
9.6798997200864	6.48380104453233\\
9.68031401973946	6.48376226830972\\
9.68073779325853	6.48372032794397\\
9.68117141568811	6.48367516734569\\
9.6816152929424	6.48362674451094\\
9.68206986180532	6.48357503152113\\
9.68253597897099	6.48351939651697\\
9.68301481883823	6.48345870051943\\
9.68350743336721	6.48339196386647\\
9.68401475207945	6.48331836621295\\
9.68453758205789	6.48323724653072\\
9.68507660794679	6.48314810310852\\
9.68563239195182	6.48305059355208\\
9.68620537383999	6.48294453478404\\
9.6867958709397	6.482829903044\\
9.68740407814071	6.48270683388851\\
9.68803006789415	6.48257562219103\\
9.68867379021254	6.48243672214199\\
9.68933507266973	6.48229074724877\\
9.69001362040098	6.48213847033568\\
9.69070901610291	6.48198082354396\\
9.69142072003349	6.48181889833181\\
9.69214807001208	6.48165394547438\\
9.69289028141941	6.48148737506375\\
9.69364644719758	6.48132075650894\\
9.69441553785005	6.48115581853591\\
9.69519600640388	6.4809943150775\\
9.69598600532387	6.48083779468112\\
9.69678389000742	6.48068761932282\\
9.69758821878452	6.48054496440723\\
9.69839775291773	6.48041081876758\\
9.69921145660222	6.48028598466568\\
9.70002849696573	6.48017107779198\\
9.70084824406861	6.4800665272655\\
9.7016702709038	6.47997257563385\\
9.7024943533968	6.47988927887326\\
9.70332047040574	6.47981650638855\\
9.7041488037213	6.47975394101314\\
9.70497973806678	6.47970107900905\\
9.70581386109806	6.47965723006688\\
9.70665196340359	6.47962151730586\\
9.70749503850445	6.47959287727379\\
9.70834428285428	6.47957005994709\\
9.70920109583931	6.47955162873076\\
9.71006707977837	6.4795359604584\\
9.71094405785052	6.47952122198721\\
9.71183446849964	6.47950550103039\\
9.71274075971483	6.47948741979462\\
9.71366512592213	6.47946574034004\\
9.71460950798455	6.47943936458029\\
9.71557559320204	6.47940733428252\\
9.7165648153115	6.47936883106735\\
9.7175783544868	6.4793231764089\\
9.71861713733873	6.47926983163481\\
9.71968183691506	6.47920839792617\\
9.7207728727005	6.47913861631759\\
9.7218904106167	6.47906036769718\\
9.72303436302228	6.47897367280651\\
9.72420438871281	6.47887869224067\\
9.7253998929208	6.47877572644825\\
9.72662002731572	6.47866521573131\\
9.72786369000399	6.47854774024541\\
9.72912952552898	6.47842401999962\\
9.73041592487101	6.47829491485648\\
9.73172102544735	6.47816142453204\\
9.73304272158441	6.47802469614124\\
9.73437908796211	6.47788619672614\\
9.73572844205371	6.47774739735523\\
9.73708921583091	6.47760962176367\\
9.7384599557638	6.47747404635331\\
9.73983932282091	6.47734170019265\\
9.74122609246915	6.47721346501685\\
9.74261915467388	6.47709007522775\\
9.74401751389886	6.47697211789385\\
9.74542028910626	6.47686003275033\\
9.74682671375669	6.47675411219902\\
9.74823613580914	6.47665450130843\\
9.74964801772104	6.47656119781373\\
9.75106193644823	6.47647405211676\\
9.75247758344497	6.47639276728603\\
9.75389476466392	6.47631689905671\\
9.75531340055617	6.47624585583064\\
9.75673352607121	6.47617889867633\\
9.75815529065697	6.47611514132895\\
9.75957895825977	6.47605355019036\\
9.76100486866406	6.47599296144625\\
9.76243221439566	6.47593267348612\\
9.7638597361488	6.47587227751236\\
9.76528634758807	6.47581140351853\\
9.76671113534843	6.47574972028936\\
9.76813335903522	6.47568693540072\\
9.76955245122415	6.47562279521966\\
9.77096801746129	6.47555708490436\\
9.77237983626311	6.47548962840418\\
9.77378785911642	6.47542028845964\\
9.77519221047844	6.4753489666024\\
9.77659318777671	6.47527560315531\\
9.7779912614092	6.47520017723233\\
9.77938707474421	6.47512270673864\\
9.78078144412044	6.47504324837053\\
9.78217535884693	6.47496189761546\\
9.78356998120314	6.47487878875207\\
9.78496664643886	6.47479409485014\\
9.78636686277426	6.47470802777061\\
9.78777231139991	6.47462083816558\\
9.78918485652981	6.47453281387741\\
9.79060677244494	6.47444421371014\\
9.79204031491684	6.47435525381234\\
9.79348751828884	6.47426612662497\\
9.79495019547611	6.47417700088142\\
9.79642993796564	6.47408802160751\\
9.79792811581622	6.47399931012146\\
9.79944587765847	6.47391096403392\\
9.80098415069482	6.47382305724794\\
9.80254364069952	6.47373563995899\\
9.80412483201863	6.47364873865498\\
9.80572798757005	6.47356235611622\\
9.80735314884347	6.47347647141542\\
9.8090001359004	6.47339103991773\\
9.81066854737419	6.47330599328073\\
9.81235776046998	6.47322123945438\\
9.81406693096473	6.47313666268107\\
9.81579499320725	6.47305212349563\\
9.81754066011812	6.47296745872528\\
9.81930242318977	6.47288248148966\\
9.82107855695761	6.47279697781113\\
9.82286735499189	6.4727106149545\\
9.82466730682152	6.47262304481504\\
9.82647706769057	6.47253396562544\\
9.82829545855828	6.47244312195581\\
9.83012146609908	6.47235030471367\\
9.83195424270258	6.47225535114396\\
9.83379310647356	6.47215814482904\\
9.83563754123199	6.4720586156887\\
9.837487196513	6.47195673998013\\
9.83934188756692	6.47185254029796\\
9.84120159535925	6.47174608557421\\
9.84306646657066	6.47163749107836\\
9.84493681359701	6.47152691841727\\
9.84681311454933	6.47141457553523\\
9.84869601325384	6.47130071671396\\
9.85058631925193	6.4711856425726\\
9.85248500780017	6.47106970006769\\
9.85439321987031	6.47095328249321\\
9.85631226214928	6.47083682948053\\
9.85824361515129	6.4707208286065\\
9.86018910283296	6.47060584010134\\
9.86215050976217	6.47049239669618\\
9.86412941133644	6.47038096600633\\
9.86612717378298	6.47027195053128\\
9.86814495415863	6.47016568765468\\
9.8701837003499	6.47006244964439\\
9.87224415107297	6.46996244365244\\
9.87432683587367	6.46986581171502\\
9.87643207512749	6.46977263075253\\
9.87855998003959	6.46968291256954\\
9.88071045264476	6.46959660385478\\
9.88288318580748	6.46951358618118\\
9.88507766322188	6.46943367600586\\
9.88729315941175	6.4693566246701\\
9.88952873973053	6.46928211839935\\
9.89178326036133	6.46920977830328\\
9.89405536831693	6.4691391603757\\
9.89634350143974	6.46906975549462\\
9.89864588840186	6.46900098942223\\
9.90096055617644	6.46893221813791\\
9.90328565073566	6.46886261713145\\
9.90561953220428	6.46879136592017\\
9.90796069158925	6.46871773989265\\
9.9103077507797	6.46864111030878\\
9.91265946254696	6.46856094429971\\
9.91501471054452	6.4684768048679\\
9.91737250930809	6.46838835088709\\
9.91973200425555	6.46829533710231\\
9.92209247168696	6.46819761412986\\
9.92445331878459	6.46809512845735\\
9.92681408361288	6.46798792244367\\
9.92917443511845	6.46787613431899\\
9.93153417313013	6.46775999818478\\
9.93389322835892	6.46763984401378\\
9.93625166239801	6.46751609765003\\
9.93860966772278	6.46738928080885\\
9.9409675676908	6.46726001107686\\
9.94332581654182	6.46712900191195\\
9.94568499939777	6.46699706264331\\
9.94804580775633	6.46686509580903\\
9.95040823632106	6.46673396948314\\
9.9527719479904	6.46660444690492\\
9.95513665753331	6.46647721019849\\
9.95750213158915	6.46635286037279\\
9.95986818866781	6.46623191732156\\
9.96223469914963	6.46611481982339\\
9.96460158528539	6.46600192554166\\
9.96696882119639	6.46589351102459\\
9.96933643287437	6.46578977170522\\
9.97170449818153	6.4656908219014\\
9.97407314685058	6.4655966948158\\
9.97644256048465	6.46550734253592\\
9.97881297255738	6.46542263603408\\
9.98118466841286	6.46534236516741\\
9.98355798526565	6.46526623867787\\
9.98593331220079	6.46519388419223\\
9.98831109017378	6.46512484822209\\
9.9906918120106	6.46505859616388\\
9.99307602240769	6.46499451229881\\
9.99546431883018	6.46493190573974\\
9.99785735425607	6.46487023367052\\
10.0002557511307	6.46480908992741\\
10.0026600754398	6.46474812449162\\
10.0050708367097	6.46468704348933\\
10.007488488007	6.46462560919168\\
10.009913425939	6.4645636400148\\
10.0123459906534	6.46450101051978\\
10.0147864658382	6.46443765141265\\
10.017235078722	6.46437354954445\\
10.0196920000739	6.46430874791116\\
10.0221573442034	6.46424334565373\\
10.0246311689604	6.4641774980581\\
10.0271134757356	6.46411141655515\\
10.0296042094596	6.46404536872074\\
10.032103258604	6.46397967827569\\
10.0346104551806	6.46391472508581\\
10.0371255747417	6.46385094516186\\
10.0396483363801	6.46378883065956\\
10.042178402729	6.46372892987961\\
10.0447153914887	6.46367184560124\\
10.0472592504006	6.4636181508807\\
10.0498100779628	6.46356833333133\\
10.0523679417268	6.46352280806436\\
10.0549328782967	6.46348191768885\\
10.0575048933296	6.46344593231173\\
10.0600839615356	6.46341504953777\\
10.0626700266777	6.46338939446959\\
10.0652630015718	6.46336901970768\\
10.0678627680868	6.46335390535037\\
10.0704691771445	6.46334395899384\\
10.0730820487197	6.46333901573214\\
10.0757011718399	6.46333883815716\\
10.0783263045858	6.46334311635865\\
10.080957174091	6.4633514679242\\
10.0835934765419	6.46336343793927\\
10.0862348771778	6.46337849898716\\
10.0888810102913	6.46339605114904\\
10.0915314792274	6.46341542200391\\
10.0941858563845	6.46343586662864\\
10.096843668173	6.46345655944994\\
10.0995039555521	6.46347637807777\\
10.1021656436071	6.46349416315186\\
10.1048278007935	6.46350886851899\\
10.1074896389365	6.46351956123303\\
10.1101505132315	6.46352542155493\\
10.1128099222437	6.46352574295272\\
10.1154675079085	6.46351993210151\\
10.1181230555312	6.46350750888349\\
10.1207764937868	6.46348810638793\\
10.1234278947207	6.46346147091119\\
10.1260774737481	6.46342746195669\\
10.128725589654	6.46338605223495\\
10.1313727445937	6.46333732766356\\
10.1340195840922	6.4632814873672\\
10.1366668970448	6.46321884367761\\
10.1393156157163	6.46314982213364\\
10.141966815742	6.46307496148119\\
10.1446217161268	6.46299491367326\\
10.1472816792458	6.46291044386993\\
10.1499482345139	6.46282242795659\\
10.1526237259713	6.46273173324635\\
10.1553106108386	6.46263915210442\\
10.1580110319711	6.46254542393134\\
10.160726817859	6.46245123516294\\
10.1634594826271	6.46235721927038\\
10.1662102260353	6.46226395676013\\
10.1689799334778	6.46217197517396\\
10.1717691759838	6.46208174908898\\
10.1745782102173	6.46199370011758\\
10.177406978477	6.46190819690749\\
10.1802551086963	6.46182555514173\\
10.1831219144434	6.46174603753865\\
10.1860063949213	6.4616698538519\\
10.1889072349678	6.46159716087046\\
10.1918228050552	6.4615280624186\\
10.1947511612908	6.46146260935592\\
10.1976900454167	6.46140079957732\\
10.2006368848096	6.46134257801303\\
10.203588792481	6.46128783662857\\
10.2065425663287	6.46123643558093\\
10.2094948184011	6.46118886842603\\
10.2124424047124	6.4611458703726\\
10.2153825053149	6.46110807454453\\
10.2183126242995	6.46107601198082\\
10.221230589795	6.46105011163564\\
10.2241345539686	6.46103070037832\\
10.2270229930258	6.4610180029933\\
10.2298947072104	6.46101214218021\\
10.2327488208043	6.46101313855378\\
10.2355847821278	6.46102091064392\\
10.2384023635394	6.46103527489567\\
10.241201661436	6.46105594566922\\
10.2439830962525	6.46108253523992\\
10.2467474124623	6.46111455379824\\
10.2494956785771	6.46115140944982\\
10.2522292871466	6.46119240821543\\
10.2549499547589	6.461236754031\\
10.2576597220404	6.46128354874759\\
10.2603609536559	6.46133179213143\\
10.2630562985276	6.46138038744077\\
10.2657473300223	6.46142836350417\\
10.2684349858174	6.46147489864817\\
10.2711201657925	6.46151925085217\\
10.273803732029	6.46156075774834\\
10.2764865088103	6.46159883662166\\
10.2791692826214	6.46163298440992\\
10.2818528021495	6.46166277770371\\
10.2845377782835	6.46168787274644\\
10.2872248841141	6.46170800543429\\
10.2899147549341	6.46172299131629\\
10.292607988238	6.46173272559425\\
10.2953051437223	6.46173718312277\\
10.2980067432853	6.46173641840928\\
10.3007132710271	6.46173056561401\\
10.30342517325	6.46171983854998\\
10.3061428584578	6.46170453068304\\
10.3088666973564	6.46168501513182\\
10.3115970228535	6.46166174466778\\
10.3143341300587	6.46163525171515\\
10.3170782998819	6.461606116725\\
10.3198305314856	6.46157395573994\\
10.3225920793312	6.46153795693685\\
10.3253640655175	6.46149738646334\\
10.328147479781	6.46145158843768\\
10.3309431794962	6.46139998494881\\
10.3337518896749	6.46134207605637\\
10.3365742029669	6.46127743979067\\
10.3394105796597	6.46120573215272\\
10.3422613476783	6.4611266871142\\
10.3451267025857	6.46104011661747\\
10.3480067075822	6.46094591057558\\
10.3509012935063	6.46084403687224\\
10.3538102588338	6.46073454136187\\
10.3567332696785	6.46061754786957\\
10.3596698597916	6.4604932581911\\
10.3626194305624	6.46036195209291\\
10.3655812510175	6.46022398731215\\
10.3685544578214	6.46007979955664\\
10.3715380552764	6.45992990250486\\
10.3745309409822	6.45977490135181\\
10.3775327428058	6.45961587937822\\
10.3805434258281	6.45945404001141\\
10.3835628888337	6.4592904692501\\
10.3865909643112	6.45912613566436\\
10.3896274184528	6.45896189039567\\
10.392671951155	6.45879846715689\\
10.3957241960177	6.45863648223228\\
10.3987837203449	6.45847643447748\\
10.4018500251444	6.4583187053195\\
10.4049225451278	6.45816355875678\\
10.4080006487106	6.4580111413591\\
10.4110836380122	6.45786148226765\\
10.4141707488557	6.45771449319502\\
10.4172611507683	6.45756996842516\\
10.4203539469807	6.45742758481343\\
10.4234481744279	6.45728690178657\\
10.4265428037484	6.4571473613427\\
10.4296367392846	6.45700828805134\\
10.4327288190829	6.45686888905339\\
10.4358177983825	6.45672824511879\\
10.4389018847548	6.45658509295596\\
10.4419791916133	6.45643816360778\\
10.445048030604	6.45628635595791\\
10.4481069116058	6.45612873673083\\
10.45115454273	6.45596454049178\\
10.4541898303209	6.45579316964681\\
10.457211878955	6.45561419444278\\
10.4602199914417	6.45542735296732\\
10.463213668823	6.45523255114886\\
10.4661926103734	6.45502986275662\\
10.4691567136002	6.45481952940063\\
10.4721060742434	6.4546019605317\\
10.4750409862753	6.45437773344143\\
10.4779619419012	6.45414759326223\\
10.4808696315588	6.45391245296729\\
10.4837649439185	6.4536733933706\\
10.4866489658835	6.45343166312693\\
10.4895229825894	6.45318867873188\\
10.4923884774045	6.4529460245218\\
10.4952471051803	6.45270544182443\\
10.4980997872077	6.45246841118892\\
10.5009470324031	6.45223614466886\\
10.5037893434959	6.45200972804047\\
10.5066272170281	6.45179012080259\\
10.5094611433543	6.45157815617669\\
10.5122916066415	6.45137454110687\\
10.5151190848699	6.45117985625988\\
10.5179440498319	6.45099455602507\\
10.5207669671328	6.45081896851443\\
10.5235882961903	6.45065329556259\\
10.526408490235	6.4504976127268\\
10.5292279963101	6.45035186928693\\
10.5320472552714	6.4502158882455\\
10.5348667017873	6.45008936632765\\
10.537686764339	6.44997187398114\\
10.5405078652202	6.44986285537637\\
10.5433304205373	6.44976162840638\\
10.5461548402095	6.44966738468681\\
10.5489815279685	6.44957918955596\\
10.5518108856843	6.44949600603099\\
10.5546434473725	6.44941748557057\\
10.5574797936382	6.44934362659452\\
10.5603204805028	6.44927440192267\\
10.5631660394035	6.44920975877493\\
10.566016977194	6.44914961877121\\
10.5688737761439	6.44909387793148\\
10.571736893939	6.44904240667574\\
10.5746067636813	6.44899504982404\\
10.5774837938888	6.44895162659647\\
10.5803683684957	6.44891193061315\\
10.5832608468524	6.44887572989423\\
10.5861615637253	6.44884276685992\\
10.5890708292971	6.44881275833045\\
10.5919889291665	6.44878539552612\\
10.5949161243484	6.44876034406723\\
10.5978526512738	6.44873724397415\\
10.6007987217899	6.44871570966727\\
10.6037545231599	6.44869532996703\\
10.6067202180632	6.4486756680939\\
10.6096959584058	6.44865626465493\\
10.6126825072781	6.44863669894217\\
10.6156809333154	6.44861657386878\\
10.618692174763	6.44859552082052\\
10.6217170394768	6.44857319965578\\
10.6247562049229	6.44854929870554\\
10.6278102181776	6.44852353477342\\
10.6308794959278	6.44849565313565\\
10.6339643244704	6.44846542754106\\
10.6370648597127	6.44843266021112\\
10.6401811271725	6.44839718183989\\
10.6433130219776	6.44835885159406\\
10.6464603088664	6.44831755711293\\
10.6496226221874	6.44827321450842\\
10.6527994658996	6.44822576836506\\
10.655990213572	6.44817519174001\\
10.6591941083844	6.44812148616301\\
10.6624102631263	6.44806468163645\\
10.6656376601981	6.44800483663533\\
10.6688751516102	6.44794203810724\\
10.6721214589832	6.44787640147241\\
10.6753755347159	6.44780792271218\\
10.6786366627158	6.44773647348245\\
10.6819041475971	6.44766194658193\\
10.6851773146809	6.44758425595213\\
10.688455509995	6.44750333667735\\
10.6917381002741	6.44741914498472\\
10.6950244729595	6.44733165824415\\
10.6983140361995	6.44724087496835\\
10.7016062188489	6.44714681481285\\
10.7049004704694	6.44704951857598\\
10.7081962613296	6.44694904819885\\
10.7114930824047	6.44684548676539\\
10.7147904453768	6.44673893850235\\
10.7180878826346	6.44662952877923\\
10.7213849472739	6.44651740410839\\
10.7246812130969	6.44640273214496\\
10.7279762746128	6.44628570168688\\
10.7312697470375	6.44616652267488\\
10.7345612662938	6.44604542619252\\
10.7378504890111	6.44592266446615\\
10.741136501805	6.44579833468171\\
10.7444179180006	6.44567239516577\\
10.7476935167144	6.44554484965914\\
10.7509622428548	6.44541574731686\\
10.7542232071216	6.44528518270827\\
10.7574756860065	6.44515329581692\\
10.7607191217927	6.44502027204063\\
10.763953122555	6.44488634219149\\
10.7671774621599	6.44475178249583\\
10.7703920802656	6.44461691459423\\
10.7735970823217	6.44448210554153\\
10.7767927395699	6.44434776780683\\
10.779979489043	6.44421435927347\\
10.7831579335658	6.44408238323906\\
10.7863288417546	6.44395238841545\\
10.7894931480175	6.44382496892876\\
10.792651952554	6.44370076431935\\
10.7958065213555	6.44358045954184\\
10.7989582862048	6.4434647849651\\
10.8021088446765	6.44335451637227\\
10.8052597589148	6.44325057658618\\
10.8084123649938	6.44315392924266\\
10.8115678788194	6.44306542405167\\
10.8147273961293	6.44298579679727\\
10.8178918924928	6.44291566933768\\
10.8210622233114	6.44285554960525\\
10.824239123818	6.44280583160645\\
10.8274232090777	6.44276679542189\\
10.8306149739869	6.44273860720632\\
10.8338147932744	6.4427213191886\\
10.8370229215002	6.44271486967173\\
10.8402394930567	6.44271908303285\\
10.8434645221675	6.44273366972322\\
10.8466979028886	6.44275822626825\\
10.8499394091072	6.44279223526746\\
10.8531886945429	6.44283506539451\\
10.8564452927467	6.4428859713972\\
10.8597086171015	6.44294409409744\\
10.862977960822	6.44300846039131\\
10.8662524969549	6.44307798324897\\
10.8695316517855	6.44315192681545\\
10.8728151939485	6.44323000053066\\
10.8761029055752	6.44331194108883\\
10.8793945822936	6.44339751243845\\
10.8826900332286	6.44348650578232\\
10.8859890810015	6.44357873957749\\
10.8892915617308	6.44367405953535\\
10.8925973250314	6.44377233862153\\
10.8959062340151	6.44387347705596\\
10.8992181652905	6.44397740231286\\
10.9025330089628	6.44408406912074\\
10.9058506686339	6.44419345946238\\
10.9091710614028	6.44430558257487\\
10.9124941178649	6.44442047494957\\
10.9158197821124	6.44453820033212\\
10.9191480117343	6.44465884972246\\
10.9224787778164	6.44478254137482\\
10.9258120649412	6.4449094207977\\
10.9291478711879	6.4450396607539\\
10.9324862081324	6.44517346126049\\
10.935827125185	6.44531096860388\\
10.9391706853091	6.44545225335161\\
10.9425169285442	6.4455973803432\\
10.9458658720055	6.44574640869015\\
10.9492175098842	6.44589939177596\\
10.9525718134474	6.44605637725611\\
10.9559287310379	6.44621740705808\\
10.9592881880744	6.44638251738132\\
10.9626500870514	6.44655173869729\\
10.9660143075396	6.4467250957494\\
10.969380706185	6.44690260755309\\
10.97274911671	6.44708428739577\\
10.9761193499124	6.44727014283683\\
10.9794911936662	6.44746017570764\\
10.9828644129212	6.4476543821116\\
10.9862387497028	6.44785275242405\\
10.9896139231126	6.44805527129234\\
10.9929896293278	6.44826191763581\\
10.9963655416017	6.44847266464577\\
10.9997413102632	6.44868747978554\\
11.0031164112724	6.44890706086128\\
11.0064902103665	6.44913268472351\\
11.0098621465783	6.44936539554702\\
11.0132317322356	6.44960600483089\\
11.0165985529617	6.44985509139843\\
11.019962267675	6.45011300139723\\
11.0233226085894	6.45037984829916\\
11.0266793812138	6.45065551290034\\
11.0300324643528	6.45093964332115\\
11.033381810106	6.45123165500626\\
11.0367274438682	6.45153073072458\\
11.0400694643299	6.45183582056931\\
11.0434080434765	6.45214564195791\\
11.046743426589	6.45245867963208\\
11.0500759322433	6.45277318565781\\
11.053405952311	6.45308717942537\\
11.0567339519588	6.45339844764926\\
11.0600604696487	6.45370454436828\\
11.063386117138	6.45400279094547\\
11.0667115794793	6.45429027606815\\
11.0700376725949	6.45456454355995\\
11.0733652283478	6.45482391675305\\
11.0766949795024	6.45506697286231\\
11.0800275597251	6.45529254298523\\
11.0833635035834	6.45549971210198\\
11.086703246547	6.45568781907539\\
11.0900471249868	6.45585645665094\\
11.0933953761755	6.45600547145677\\
11.0967481382875	6.45613496400368\\
11.1001054503986	6.45624528868513\\
11.1034672524865	6.45633705377723\\
11.1068333854303	6.45641112143876\\
11.1102035910108	6.45646860771115\\
11.1135775119105	6.45651088251849\\
11.1169546917135	6.45653956966753\\
11.1203345749055	6.45655654684767\\
11.1237165068738	6.45656394563099\\
11.1270997339073	6.4565641514722\\
11.1304834031967	6.45655980370869\\
11.1338665628342	6.4565537955605\\
11.1372482111894	6.45654769635474\\
11.1406274260893	6.45654157790742\\
11.1440033800323	6.45653550548999\\
11.147375340188	6.45652953782928\\
11.1507426683973	6.45652372710755\\
11.1541048211727	6.45651811896245\\
11.1574613496976	6.45651275248706\\
11.1608118998271	6.45650766022985\\
11.1641562120876	6.45650286819473\\
11.1674941216766	6.45649839584098\\
11.1708255584632	6.45649425608332\\
11.1741505469876	6.45649045529187\\
11.1774692064615	6.45648699329217\\
11.1807817507679	6.45648386336515\\
11.1840884884612	6.45648105224716\\
11.1873898227668	6.45647854012997\\
11.1906862515819	6.45647630066075\\
11.1939783674747	6.45647430094207\\
11.1972668576849	6.45647250153194\\
11.2005525041235	6.45647085644374\\
11.2038358625141	6.45646969678012\\
11.2071171963196	6.45646968550894\\
11.2103967645643	6.45647141121748\\
11.2136748218343	6.45647538811247\\
11.2169516182767	6.45648205602002\\
11.2202273996004	6.45649178038568\\
11.2235024070755	6.45650485227442\\
11.2267768775339	6.45652148837062\\
11.2300510433685	6.4565418309781\\
11.2333251325341	6.45656594802007\\
11.2365993685467	6.45659383303918\\
11.2398739704839	6.4566254051975\\
11.2431491529845	6.4566605092765\\
11.2464251262491	6.45669891567709\\
11.2497020960396	6.45674032041959\\
11.2529802636792	6.45678434514375\\
11.2562598260528	6.45683053710872\\
11.2595409756068	6.4568783691931\\
11.2628239003487	6.45692723989486\\
11.2661087838478	6.45697647333145\\
11.2693959909762	6.45702488292925\\
11.2726860355899	6.45707093295101\\
11.2759793786285	6.4571132555699\\
11.2792764281148	6.45715065086956\\
11.282577539155	6.45718208684406\\
11.2858830139387	6.45720669939793\\
11.289193101739	6.45722379234615\\
11.2925079989121	6.45723283741413\\
11.2958278488978	6.45723347423774\\
11.2991527422191	6.45722551036331\\
11.3024827164825	6.45720892124759\\
11.3058177563777	6.45718385025779\\
11.3091577936781	6.45715060867159\\
11.31250270724	6.45710967567707\\
11.3158523230035	6.4570616983728\\
11.3192064139918	6.45700749176779\\
11.3225647003116	6.45694803878147\\
11.3259268491529	6.45688449024375\\
11.3292924747891	6.45681816489498\\
11.3326611385769	6.45675054938595\\
11.3360324621771	6.45668291939441\\
11.3394061774898	6.45661616536215\\
11.3427820384029	6.45655108424705\\
11.3461598207912	6.45648837952305\\
11.3495393225166	6.45642866118017\\
11.3529203634287	6.45637244572451\\
11.356302785364	6.45632015617825\\
11.3596864521462	6.45627212207961\\
11.3630712495864	6.45622857948294\\
11.3664570854829	6.45618967095861\\
11.3698438896212	6.45615544559312\\
11.3732316137741	6.45612585898899\\
11.3766202317016	6.45610077326486\\
11.3800097391509	6.45607995705541\\
11.3834001538564	6.45606308551143\\
11.3867915155398	6.45604974029976\\
11.3901838859102	6.45603940960333\\
11.3935773486636	6.45603148812112\\
11.3969720094835	6.45602527706821\\
11.4003679960405	6.45601998417576\\
11.4037654859931	6.45601647846366\\
11.4071646702383	6.45601720522887\\
11.4105657065364	6.45602438876684\\
11.4139687195112	6.45604003237153\\
11.4173738006497	6.45606591833539\\
11.4207810083022	6.45610360794935\\
11.4241903676824	6.45615444150288\\
11.4276018708673	6.45621953828392\\
11.4310154767973	6.45629979657893\\
11.4344311112761	6.45639589367285\\
11.4378486669707	6.45650828584912\\
11.4412680034114	6.45663720838971\\
11.444688946992	6.45678267557504\\
11.4481112909694	6.45694448068408\\
11.4515347954641	6.45712219599427\\
11.4549591874596	6.45731517278155\\
11.4583841608031	6.45752254132037\\
11.4618093762049	6.45774321088368\\
11.4652344612387	6.45797586974292\\
11.4686590103415	6.45821898516803\\
11.4720822822563	6.45847012260549\\
11.4755033104357	6.45872628325434\\
11.4789212607999	6.45898475367605\\
11.4823354317377	6.45924310579462\\
11.4857452541059	6.45949919689652\\
11.4891502912292	6.4597511696307\\
11.4925502389009	6.4599974520086\\
11.4959449253819	6.46023675740414\\
11.4993343114018	6.46046808455374\\
11.5027184901579	6.46069071755628\\
11.5060976873159	6.46090422587315\\
11.5094722610094	6.4611084643282\\
11.5128427018404	6.4613035731078\\
11.5162096328788	6.46148997776076\\
11.5195738096629	6.46166838919841\\
11.5229361201989	6.46183980369455\\
11.5262975849613	6.46200550288547\\
11.5296593568926	6.46216705376994\\
11.5330227214036	6.46232630870923\\
11.5363890963731	6.46248540542706\\
11.5397599672624	6.46264642610459\\
11.5431367180903	6.46281108773481\\
11.5465206118061	6.46298092820491\\
11.5499127902897	6.46315730629624\\
11.5533142743517	6.46334140168436\\
11.5567259637331	6.46353421493897\\
11.5601486371056	6.46373656752399\\
11.5635829520713	6.46394910179749\\
11.5670294451633	6.46417228101174\\
11.5704885318448	6.46440638931317\\
11.5739605065099	6.4646515317424\\
11.5774455424831	6.46490763423425\\
11.5809436920196	6.46517444361769\\
11.5844548863052	6.46545152761587\\
11.5879789354561	6.46573827484615\\
11.5915155285193	6.46603389482004\\
11.5950642334723	6.46633741794324\\
11.5986244972231	6.46664769551564\\
11.6021956456103	6.46696339973129\\
11.6057768834033	6.46728302367843\\
11.6093679060793	6.46760537894001\\
11.6129689394896	6.46792971973859\\
11.6165801479148	6.46825530740832\\
11.620201634065	6.46858141039489\\
11.6238334390795	6.4689073042556\\
11.6274755425271	6.46923227165928\\
11.6311278624059	6.46955560238636\\
11.6347902551434	6.46987659332882\\
11.6384625155964	6.47019454849023\\
11.6421443770512	6.47050877898571\\
11.6458355112234	6.47081860304197\\
11.6495355282579	6.47112334599726\\
11.6532439767292	6.47142234030144\\
11.656960343641	6.47171492551591\\
11.6606840544262	6.47200044831365\\
11.6644144729474	6.47227826247921\\
11.6681509014965	6.47254772890872\\
11.6718925807946	6.47280821560985\\
11.6756386899923	6.47305909770187\\
11.6793883466695	6.47329975741562\\
11.6831406789371	6.47352949652391\\
11.6868948948022	6.47374761765871\\
11.69065024475	6.47395355253928\\
11.6944060217436	6.47414686197219\\
11.6981615612238	6.47432723585128\\
11.7019162411095	6.47449449315771\\
11.7056694817974	6.47464858195993\\
11.709420746162	6.47478957941368\\
11.7131695395558	6.47491769176201\\
11.7169154098092	6.47503325433524\\
11.7206579472304	6.47513673155102\\
11.7243967846056	6.47522871691427\\
11.7281315971988	6.47530993301721\\
11.7318621027519	6.47538123153938\\
11.7355880614847	6.47544359324759\\
11.7393092760949	6.47549812799595\\
11.7430255917581	6.47554607472587\\
11.7467368961278	6.47558880146606\\
11.7504431193352	6.47562780533253\\
11.7541442339898	6.47566471252857\\
11.7578399734393	6.47570050491405\\
11.7615298329962	6.47573542309606\\
11.7652133522891	6.47576969140504\\
11.7688901152634	6.47580351789476\\
11.7725597501807	6.47583709434233\\
11.7762219296193	6.47587059624818\\
11.7798763704736	6.47590418283609\\
11.783522833955	6.47593799705317\\
11.7871611255908	6.47597216556985\\
11.7907910952252	6.47600679877992\\
11.7944126370185	6.47604199080047\\
11.7980256894477	6.47607781947197\\
11.8016302353063	6.47611434635818\\
11.805226301704	6.47615161674621\\
11.8088139600672	6.47618965964652\\
11.8123933261387	6.47622848779289\\
11.8159645599777	6.47626809764242\\
11.8195278659599	6.47630846937556\\
11.8230834927775	6.4763495668961\\
11.8266317334392	6.47639133783116\\
11.8301726477392	6.47643400860481\\
11.8337060582024	6.47647804851509\\
11.8372318255869	6.47652385669893\\
11.840749848884	6.47657176213214\\
11.8442600653185	6.47662202362939\\
11.8477624503486	6.47667482984422\\
11.8512570176656	6.47673029926906\\
11.8547438191942	6.4767884802352\\
11.8582229450926	6.47684935091281\\
11.8616945237522	6.47691281931094\\
11.8651587217977	6.47697872327752\\
11.8686157440872	6.47704683049932\\
11.872065833712	6.47711683850202\\
11.875509271997	6.47718837465015\\
11.8789463785003	6.47726099614714\\
11.8823775110131	6.47733419003527\\
11.8858030655604	6.47740737319571\\
11.8892234764	6.47747989234849\\
11.8926392160235	6.47755102405252\\
11.8960507951556	6.4776199747056\\
11.8994583384504	6.47768577034182\\
11.902861618782	6.47774738875863\\
11.9062604986927	6.47780393578285\\
11.9096549303939	6.47785464527071\\
11.9130449557655	6.47789887910781\\
11.9164307063562	6.47793612720915\\
11.9198124033832	6.47796600751914\\
11.9231903577326	6.47798826601154\\
11.9265649699589	6.47800277668954\\
11.9299367302856	6.47800954158569\\
11.9333062186046	6.47800869076196\\
11.9366741044768	6.47800048230969\\
11.9400411471315	6.47798530234962\\
11.9434081954668	6.47796366503188\\
11.9467761880495	6.47793621253598\\
11.950146153115	6.47790371507083\\
11.9535192085675	6.47786707087473\\
11.9568965619798	6.47782730621538\\
11.9602795105934	6.47778557538986\\
11.9636694413185	6.47774316072464\\
11.9670683571521	6.47770146359904\\
11.9704786493413	6.47766184401158\\
11.9739024570469	6.47762554933966\\
11.977341667343	6.47759371433958\\
11.9807979152176	6.47756736114655\\
11.9842725835722	6.47754739927464\\
11.9877668032217	6.47753462561685\\
11.991281452895	6.47752972444505\\
11.9948171592341	6.47753326741002\\
11.9983742967949	6.47754571354143\\
12.001952988047	6.47756740924784\\
12.0055531033732	6.47759858831671\\
12.0091742610702	6.47763937191439\\
12.0128158273481	6.47768976858614\\
12.0164769163309	6.47774967425609\\
12.0201563900558	6.47781887222728\\
12.0238528584738	6.47789703318164\\
12.0275646794495	6.47798371518001\\
12.031289958761	6.47807836366209\\
12.0350265501001	6.47818031144652\\
12.0387724057922	6.47828909671875\\
12.0425258480195	6.47840454441921\\
12.0462853537133	6.47852648894937\\
12.0500495545536	6.47865477417174\\
12.0538172369692	6.47878925340987\\
12.0575873421377	6.47892978944834\\
12.0613589659855	6.4790762545328\\
12.0651313591877	6.47922853036992\\
12.0689039271683	6.47938650812743\\
12.0726762301002	6.47955008843408\\
12.0764479829049	6.47971918137969\\
12.0802190552529	6.47989370651509\\
12.0839894715632	6.48007359285218\\
12.0877594110039	6.48025877886389\\
12.0915292074917	6.4804492124842\\
12.0952993496923	6.48064485110812\\
12.09907048102	6.48084566159171\\
12.102843399638	6.48105162025207\\
12.1066190584583	6.48126271286736\\
12.1103985651416	6.48147893467675\\
12.1141826410392	6.48170031962584\\
12.1179715190708	6.48192690275281\\
12.1217654337224	6.48215867213617\\
12.1255646210461	6.48239556889468\\
12.1293693186602	6.48263748718746\\
12.1331797657491	6.48288427421388\\
12.1369962030635	6.48313573021366\\
12.14081887292	6.48339160846678\\
12.1446480192017	6.48365161529355\\
12.1484838873575	6.48391541005457\\
12.1523267244027	6.48418260515076\\
12.1561767789188	6.48445276602332\\
12.1600343010533	6.48472541115375\\
12.1638995425199	6.48500001206388\\
12.1677727565985	6.48527599331583\\
12.1716541981351	6.48555273251201\\
12.1755441235419	6.48582956029514\\
12.1794427907974	6.48610576034825\\
12.1833504594459	6.48638056939466\\
12.1872673905983	6.486653177198\\
12.1911945576384	6.48692257900438\\
12.1951334969651	6.48718768987002\\
12.1990855226558	6.4874475493829\\
12.203051726466	6.48770132166281\\
12.2070329778299	6.48794829536126\\
12.2110299238601	6.48818788366158\\
12.2150429893477	6.48841962427884\\
12.2190723767619	6.48864317945989\\
12.2231180662508	6.48885833598336\\
12.2271798156406	6.48906500515964\\
12.2312571604362	6.4892632228309\\
12.2353494138206	6.48945314937108\\
12.2394556666556	6.48963506968589\\
12.2435747874812	6.48980939321281\\
12.2477054225159	6.4899766539211\\
12.2518459956566	6.49013751031177\\
12.2559947084787	6.49029274541764\\
12.2601495402361	6.49044326680326\\
12.2643082478609	6.49059010656498\\
12.268468365964	6.49073442133091\\
12.2726274590334	6.49087711537639\\
12.2767833802459	6.49101872471213\\
12.2809341486732	6.49115973601279\\
12.2850779492817	6.491300586617\\
12.2892131329331	6.49144166452738\\
12.2933382163836	6.49158330841049\\
12.2974518822847	6.49172580759688\\
12.3015529791825	6.49186940208105\\
12.3056405215183	6.49201428252148\\
12.309713689628	6.4921605902406\\
12.3137718297428	6.49230841722483\\
12.3178144539885	6.49245780612456\\
12.321841240386	6.49260875025411\\
12.3258520328511	6.49276119359181\\
12.3298468411944	6.49291503077994\\
12.3338258411215	6.49307010712475\\
12.337789374233	6.49322621859645\\
12.3417379480244	6.49338311182923\\
12.3456722358859	6.49354048412123\\
12.349593077103	6.49369798343459\\
12.3535006779555	6.49385518358315\\
12.3573945486651	6.49401165882262\\
12.361274270769	6.49416704595779\\
12.3651394971197	6.49432104434258\\
12.3689899518853	6.49447341587999\\
12.3728254305493	6.49462398502214\\
12.3766457999106	6.49477263877026\\
12.3804509980837	6.49491932667467\\
12.3842410344985	6.49506406083481\\
12.3880159899002	6.49520691589922\\
12.3917760163497	6.49534802906554\\
12.3955213372231	6.49548760008054\\
12.3992522472123	6.49562589124007\\
12.4029691123243	6.49576322738909\\
12.4066723698819	6.49589999592167\\
12.410362528523	6.49603664678099\\
12.4140401682012	6.49617369245933\\
12.4177059401855	6.49631170799807\\
12.4213605670603	6.49645133098771\\
12.4250048427256	6.49659326156785\\
12.4286394388501	6.49673964028416\\
12.4322648414181	6.496893718087\\
12.4358815125487	6.49705831347373\\
12.4394898904959	6.49723581248875\\
12.443090389649	6.49742816872346\\
12.446683400532	6.49763690331628\\
12.4502692898041	6.49786310495263\\
12.4538484002593	6.49810742986497\\
12.4574210508269	6.49837010183276\\
12.460987536571	6.49865091218249\\
12.4645481286906	6.49894921978765\\
12.4681030745198	6.49926395106874\\
12.4716525975279	6.4995935999933\\
12.4751968973189	6.49993622807587\\
12.478736149632	6.50028946437801\\
12.4822705063412	6.50065050550828\\
12.4858000954556	6.50101611562228\\
12.4893250211194	6.50138262642261\\
12.4928453636117	6.5017459371589\\
12.4963611793466	6.50210151462777\\
12.4998722731915	6.50244507241796\\
12.5033782788996	6.50277315290317\\
12.506878927007	6.50308273899349\\
12.5103740448333	6.50337125413538\\
12.513863556481	6.50363656231163\\
12.5173474828361	6.50387696804143\\
12.5208259415676	6.50409121638032\\
12.5242991471279	6.50427849292021\\
12.5277674107523	6.50443842378937\\
12.5312311404597	6.50457107565245\\
12.5346908410518	6.50467695571044\\
12.538147114114	6.50475701170071\\
12.5416006580143	6.50481263189701\\
12.5450522679045	6.50484564510943\\
12.5485028357192	6.50485832068444\\
12.5519533501765	6.50485336850487\\
12.5554048967773	6.50483393898992\\
12.5588586578062	6.50480362309514\\
12.5623159123307	6.50476645231247\\
12.5657780362015	6.50472689867019\\
12.5692465430361	6.50468782947924\\
12.5727229456057	6.50465016417984\\
12.576208645546	6.50461474801871\\
12.5797049333569	6.50458235204898\\
12.5832129884024	6.50455367313023\\
12.5867338789112	6.50452933392847\\
12.5902685619759	6.50450988291616\\
12.5938178835536	6.50449579437221\\
12.5973825784657	6.50448746838195\\
12.6009632703977	6.50448523083716\\
12.6045604718996	6.50448933343607\\
12.6081745843855	6.50449995368334\\
12.611805898134	6.50451719489007\\
12.6154545922879	6.50454108617381\\
12.6191207348541	6.50457158245855\\
12.622804282704	6.50460856447472\\
12.6265050815733	6.50465183875917\\
12.6302228660619	6.50470113765522\\
12.633957259634	6.50475611931262\\
12.6377077746182	6.50481636768756\\
12.6414741237293	6.50488245952736\\
12.6452563125735	6.5049559198086\\
12.6490543743777	6.50503813247151\\
12.6528683699896	6.50513034041995\\
12.6566983878781	6.50523364552142\\
12.6605445441328	6.50534900860706\\
12.6644069824644	6.50547724947166\\
12.6682858742044	6.50561904687362\\
12.6721814183052	6.50577493853502\\
12.6760938413404	6.50594532114154\\
12.6800233975041	6.50613045034253\\
12.6839703686117	6.50633044075097\\
12.6879350640994	6.50654526594346\\
12.6919178210242	6.50677475846027\\
12.6959190040641	6.50701860980528\\
12.6999390055182	6.50727637044604\\
12.7039782453064	6.50754744981371\\
12.7080371709693	6.50783111630311\\
12.7121162576689	6.50812649727269\\
12.7162160081877	6.50843257904454\\
12.7203386278475	6.50874775273456\\
12.7244876401387	6.50907002100652\\
12.7286660196172	6.50939755561883\\
12.732876191904	6.50972869742463\\
12.7371200336856	6.51006195637174\\
12.7413988727138	6.51039601150264\\
12.7457134878056	6.51072971095451\\
12.7500641088436	6.51106207195925\\
12.7544504167756	6.51139228084339\\
12.7588715436145	6.51171969302819\\
12.763326072439	6.51204383302958\\
12.7678120373928	6.51236439445817\\
12.772326923685	6.51268124001929\\
12.77686766759	6.5129944015129\\
12.7814306564478	6.51330407983371\\
12.7860117286633	6.51361064497107\\
12.790606173707	6.51391463600904\\
12.7952087321149	6.51421676112635\\
12.7998135954878	6.51451789759644\\
12.8044144064925	6.51481909178742\\
12.8090039607095	6.51512119373508\\
12.8135750604996	6.51542469757518\\
12.8181212400883	6.51573002718661\\
12.8226367655651	6.51603753619137\\
12.827116634884	6.51634750795461\\
12.8315565778633	6.51666015558457\\
12.8359530561858	6.51697562193264\\
12.8403032633983	6.51729397959332\\
12.8446051249124	6.51761523090424\\
12.8488572980037	6.51793930794616\\
12.8530591718124	6.51826607254295\\
12.857210867343	6.51859531626161\\
12.8613132374642	6.51892676041227\\
12.8653678669092	6.51926005604818\\
12.8693770722755	6.51959478396571\\
12.8733439020251	6.51993045470435\\
12.8772721364841	6.52026650854674\\
12.8811662878431	6.52060231551862\\
12.8850316001571	6.52093717538885\\
12.8888740493453	6.52127031766942\\
12.8926982199155	6.52160146141363\\
12.8965066895518	6.52193080455625\\
12.9003018446845	6.52225845878553\\
12.9040858804907	6.5225844495432\\
12.9078608008932	6.52290871602444\\
12.9116284185617	6.52323111117792\\
12.9153903549118	6.52355140170574\\
12.9191480401059	6.52386926806349\\
12.9229027130523	6.52418430446024\\
12.9266554214059	6.52449601885849\\
12.9304070215678	6.52480383297424\\
12.9341581786855	6.52510708227694\\
12.937909366653	6.52540501598951\\
12.9416608681104	6.52569679708834\\
12.9454127744441	6.52598150230328\\
12.9491649857871	6.52625812211764\\
12.9529172110186	6.52652556076823\\
12.9566689677641	6.52678263624528\\
12.9604195823955	6.52702808029253\\
12.964168190031	6.52726053840716\\
12.967914504773	6.52747890489575\\
12.9716589253723	6.52768247741295\\
12.9754018178223	6.52787069917477\\
12.9791435153589	6.52804315895862\\
12.9828843184607	6.52819959110333\\
12.9866244948488	6.5283398755091\\
12.9903642794871	6.52846403763753\\
12.9941038745819	6.52857224851164\\
12.9978434495821	6.52866482471582\\
13.0015831411794	6.52874222839587\\
13.0053230533079	6.52880506725897\\
13.0090632571444	6.52885409457372\\
13.0128037911082	6.52889020917009\\
13.0165446608613	6.52891445543947\\
13.0202858393082	6.52892802333464\\
13.0240272665962	6.52893224836976\\
13.027768850115	6.52892861162041\\
13.031510464497	6.52891873972355\\
13.0352519516171	6.52890440487754\\
13.038993120593	6.52888752484214\\
13.0427336994237	6.52886805344545\\
13.0464733911491	6.52884403946875\\
13.0502119502904	6.52881376558192\\
13.0539491828498	6.52877574834349\\
13.0576849463108	6.52872873820061\\
13.0614191496382	6.52867171948906\\
13.0651517532779	6.52860391043322\\
13.068882769157	6.52852476314614\\
13.0726122606839	6.52843396362946\\
13.0763403427482	6.52833143177345\\
13.0800671817207	6.52821732135704\\
13.0837929954534	6.52809202004774\\
13.0875180532795	6.52795614940171\\
13.0912426760135	6.52781056486374\\
13.094967235951	6.52765635576723\\
13.098692156869	6.52749484533422\\
13.1024179140255	6.52732759067537\\
13.1061450341597	6.52715638278998\\
13.1098740954923	6.52698324656594\\
13.113605727725	6.52681044077981\\
13.1173406593121	6.52664057345184\\
13.1210796363804	6.52647624986091\\
13.1248233349171	6.52631978119684\\
13.1285723607705	6.52617318456037\\
13.1323272496493	6.52603818296324\\
13.1360884671229	6.52591620532809\\
13.1398564086217	6.52580838648852\\
13.1436313994364	6.52571556718909\\
13.1474136947186	6.52563829408528\\
13.1512034794808	6.52557681974356\\
13.1550008685957	6.52553110264129\\
13.1588059067973	6.52550080716682\\
13.1626185686797	6.52548530361944\\
13.1664387586982	6.52548366820937\\
13.1702663111686	6.52549468305778\\
13.1741009902673	6.5255168361968\\
13.1779424900315	6.5255483215695\\
13.1817904343592	6.5255870390299\\
13.1856443770089	6.52563059434295\\
13.1895038016	6.52567629918456\\
13.1933685543721	6.52572236768418\\
13.1972388508067	6.52576815774123\\
13.201114846178	6.52581309514074\\
13.2049966355531	6.52585667355337\\
13.2088842537917	6.52589845453537\\
13.2127776755464	6.52593806752862\\
13.2166768152626	6.52597520986063\\
13.2205815271783	6.52600964674449\\
13.2244916053246	6.52604121127892\\
13.2284067835251	6.52606980444827\\
13.2323267353963	6.52609539512249\\
13.2362510743474	6.52611802005713\\
13.2401793535804	6.52613778389338\\
13.2441110660902	6.52615485915803\\
13.2480456446644	6.52616948626349\\
13.2519824618833	6.52618197350778\\
13.25592083012	6.52619269707454\\
13.2598600015406	6.52620210103301\\
13.2637991681036	6.52621069733808\\
13.2677374615607	6.5262190658302\\
13.2716736315412	6.5262281126446\\
13.2756061985641	6.52623897260483\\
13.2795338524578	6.52625270201049\\
13.2834554523603	6.52627027863719\\
13.2873700267192	6.52629260173661\\
13.2912767732917	6.52632049203646\\
13.2951750591445	6.52635469174048\\
13.2990644206542	6.52639586452844\\
13.3029445635067	6.52644459555616\\
13.3068153626975	6.52650139145551\\
13.310676862532	6.52656668033436\\
13.3145292766247	6.52664081177665\\
13.3183729879002	6.52672405684235\\
13.3222085485924	6.52681660806746\\
13.3260366802448	6.52691857946403\\
13.3298582737107	6.52703000652012\\
13.3336743891527	6.52715084619986\\
13.3374862560433	6.52728097694341\\
13.3412952731644	6.52742019866695\\
13.3451030086075	6.52756823276272\\
13.3489113998779	6.52772473833503\\
13.352722473841	6.52788936963761\\
13.3565380065922	6.52806178855618\\
13.3603595234564	6.52824166460841\\
13.3641882989881	6.528428674944\\
13.3680253569717	6.52862250434461\\
13.371871470421	6.52882284522388\\
13.3757271615798	6.52902939762745\\
13.3795927019213	6.52924186923296\\
13.3834681121486	6.52945997534999\\
13.3873531621942	6.52968343892016\\
13.3912473712205	6.52991199051703\\
13.3951500076196	6.53014536834617\\
13.3990600890131	6.53038331824513\\
13.4029763822524	6.53062559368346\\
13.4068974034186	6.53087195576266\\
13.4108214178223	6.53112217321626\\
13.414746440004	6.53137602240974\\
13.4186702337338	6.53163328734058\\
13.4225903120114	6.53189375963825\\
13.4265038421729	6.5321569721379\\
13.4304080233981	6.5324222283279\\
13.4343003703569	6.53268888349988\\
13.4381787132096	6.53295634474877\\
13.4420411976071	6.53322407097275\\
13.4458862846906	6.53349157287327\\
13.4497127510913	6.53375841295506\\
13.4535196889313	6.53402420552613\\
13.4573065058228	6.53428861669775\\
13.4610729248683	6.53455136438447\\
13.4648189846608	6.5348122183041\\
13.4685450392837	6.53507099997775\\
13.4722517583107	6.53532758272978\\
13.4759401268058	6.53558189168782\\
13.4796114453235	6.53583390378279\\
13.4832673299085	6.53608364774886\\
13.4869097120962	6.5363312041235\\
13.4905408389119	6.53657670524743\\
13.4941632728717	6.53682033526465\\
13.4977798919818	6.53706233012244\\
13.5013929046658	6.53730262831235\\
13.505003608997	6.53754087311562\\
13.5086132573877	6.53777676298488\\
13.5122230565889	6.53801005154414\\
13.5158341676907	6.53824054758879\\
13.5194477061221	6.5384681150856\\
13.5230647416511	6.53869267317274\\
13.5266862983845	6.53891419615975\\
13.5303133547681	6.53913271352755\\
13.5339468435866	6.53934830992845\\
13.5375876519637	6.53956112518614\\
13.541236621362	6.53977135429569\\
13.544894547583	6.53997924742356\\
13.5485621807671	6.5401851099076\\
13.5522402253938	6.54038930225702\\
13.5559293402812	6.54059224015244\\
13.5596301385867	6.54079439444583\\
13.5633431878064	6.54099629116058\\
13.5670690097754	6.54119851149145\\
13.5708080806677	6.54140169180456\\
13.574562339909	6.54160670179583\\
13.5783349483174	6.54181454033873\\
13.582128658262	6.54202610524974\\
13.5859458136623	6.54224219328841\\
13.5897883499886	6.5424635001573\\
13.5936577942616	6.54269062050203\\
13.5975552650529	6.54292404791123\\
13.6014814724847	6.54316417491661\\
13.6054367182296	6.54341129299287\\
13.6094208955112	6.54366559255778\\
13.6134334891035	6.54392716297214\\
13.6174735753313	6.54419599253979\\
13.6215398220698	6.5444719685076\\
13.6256304887451	6.54475487706547\\
13.6297434263338	6.54504440334636\\
13.6338760773632	6.54534013142626\\
13.6380254759112	6.54564154432419\\
13.6421882476064	6.54594802400221\\
13.6463606096281	6.54625885136543\\
13.6505383707059	6.54657320626197\\
13.6547170738555	6.54689020493947\\
13.6588925336452	6.54720902153695\\
13.6630609620951	6.54752891137426\\
13.6672189686772	6.54784921095217\\
13.671363560315	6.54816933795231\\
13.675492141384	6.54848879123715\\
13.679602513711	6.54880715085008\\
13.6836928765751	6.54912407801533\\
13.6877618267066	6.54943931513801\\
13.6918083582879	6.54975268580409\\
13.695831862953	6.55006409478045\\
13.6998321297876	6.55037352801479\\
13.7038093453292	6.55068105263573\\
13.7077640935669	6.55098681695273\\
13.7116973559416	6.55129105045612\\
13.7156105113461	6.55159406381713\\
13.7195053361248	6.55189624888784\\
13.7233840040736	6.5521980787012\\
13.7272490864406	6.55250010747105\\
13.7311035519252	6.55280297059208\\
13.7349493568275	6.55310738622406\\
13.7387871773507	6.55341404419225\\
13.742617685604	6.55372354885343\\
13.7464415496022	6.55403641909593\\
13.7502594332663	6.55435308833958\\
13.754071996423	6.55467390453577\\
13.7578798948049	6.55499913016739\\
13.7616837800506	6.55532894224887\\
13.7654842997044	6.55566343232617\\
13.7692820972166	6.55600260647678\\
13.7730778119434	6.5563463853097\\
13.7768720791467	6.55669460396548\\
13.7806655299946	6.5570470121162\\
13.7844587915608	6.55740327396544\\
13.7882524868249	6.55776296824834\\
13.7920472346726	6.55812558823155\\
13.7958436498953	6.55849054171324\\
13.7996423431903	6.55885715102314\\
13.8034439211607	6.55922465302248\\
13.8072489863157	6.55959219910402\\
13.8110586896626	6.55995871964825\\
13.8148746228074	6.56032307410458\\
13.8186982114127	6.56068426157574\\
13.8225307151981	6.5610414208178\\
13.8263732279399	6.56139383024016\\
13.8302266774708	6.56174090790558\\
13.8340918256807	6.56208221153011\\
13.8379692685158	6.56241743848317\\
13.8418594359794	6.56274642578749\\
13.8457625921313	6.56306915011914\\
13.849678835088	6.56338572780755\\
13.8536080970229	6.56369641483543\\
13.8575501441661	6.56400160683888\\
13.8615045768042	6.56430183910729\\
13.8654708292809	6.56459778658341\\
13.8694481699963	6.56489026386331\\
13.8734357014074	6.56518022519641\\
13.877432360028	6.56546876448544\\
13.8814369164283	6.56575711528648\\
13.8854479752357	6.56604665080894\\
13.8894646675357	6.56633900105925\\
13.8934867351717	6.56663585298371\\
13.8975138804929	6.56693873339626\\
13.9015457663542	6.56724900897849\\
13.9055820161162	6.5675678862796\\
13.9096222136453	6.56789641171644\\
13.9136659033138	6.56823547157348\\
13.9177125899993	6.56858579200284\\
13.9217617390856	6.56894793902426\\
13.9258127764621	6.56932231852513\\
13.9298650885237	6.56970917626045\\
13.9339180221715	6.57010859785288\\
13.937970884812	6.5705205087927\\
13.9420229443575	6.57094467443783\\
13.9460734292261	6.57138070001381\\
13.9501215283417	6.57182803061383\\
13.9541663911338	6.57228595119871\\
13.9582071275378	6.57275358659691\\
13.9622428079946	6.5732299015045\\
13.9662724634511	6.57371370048521\\
13.9702943602757	6.57420391161513\\
13.9743062132477	6.57469972634529\\
13.9783060171366	6.57520038578828\\
13.9822920467018	6.57570518071822\\
13.9862628566927	6.57621345157076\\
13.9902172818487	6.57672458844308\\
13.9941544368995	6.57723803109393\\
13.9980737165644	6.57775326894355\\
14.001974795553	6.57826984107375\\
14.0058576285649	6.57878733622786\\
14.0097224502896	6.57930539281075\\
14.0135697754066	6.57982369888883\\
14.0174003985856	6.58034199219004\\
14.0212153944861	6.58086006010386\\
14.0250161177578	6.58137773968131\\
14.0288042030404	6.58189491763493\\
14.0325815649634	6.58241153033882\\
14.0363503981467	6.5829275638286\\
14.0401131771998	6.58344305380143\\
14.0438726567225	6.58395808561601\\
14.0476318375881	6.58447330064945\\
14.0513935786689	6.58498972061392\\
14.0551604364151	6.58550815335797\\
14.0589346648549	6.58602919286663\\
14.0627182155944	6.58655321926132\\
14.0665127378179	6.58708039879992\\
14.0703195782874	6.58761068387669\\
14.0741397813431	6.58814381302238\\
14.0779740889029	6.58867931090413\\
14.081822940463	6.58921648832551\\
14.0856864730974	6.58975444222653\\
14.0895645214581	6.59029205568363\\
14.093456617775	6.59082799790967\\
14.0973619918561	6.59136072425394\\
14.1012795710873	6.59188847620216\\
14.1052079804325	6.59240928137649\\
14.1091455424337	6.59292095353549\\
14.1130902772105	6.59342109257419\\
14.1170399024609	6.59390708452401\\
14.1209918334607	6.59437610155282\\
14.1249436468316	6.59482559207782\\
14.1288934065167	6.59525363212498\\
14.1328393629998	6.59565861089581\\
14.1367799533052	6.59603923076736\\
14.1407138009981	6.59639450729225\\
14.1446397161843	6.59672376919863\\
14.1485566955105	6.5970266583902\\
14.1524639221637	6.59730312994623\\
14.1563607658721	6.59755345212151\\
14.1602467829043	6.5977782063464\\
14.1641217160697	6.5979782872268\\
14.1679854947183	6.59815490254416\\
14.171838234741	6.59830957325548\\
14.1756802385692	6.59844413349331\\
14.1795119951752	6.59856073056573\\
14.1833341800719	6.59866182495641\\
14.1871476553129	6.59875019032454\\
14.1909534694925	6.59882891350484\\
14.1947528577457	6.59890139450763\\
14.1985472417484	6.59897134651874\\
14.2023378681528	6.59904186507852\\
14.206125621224	6.59911508728696\\
14.209911290722	6.59919295222728\\
14.2136955719019	6.59927720096592\\
14.2174790655137	6.59936937655256\\
14.2212622778024	6.59947082402011\\
14.225045620508	6.59958269038471\\
14.2288294108654	6.59970592464572\\
14.2326138716047	6.59984127778577\\
14.2363991309508	6.59998930277066\\
14.2401852226236	6.60015035454947\\
14.243972085838	6.6003245900545\\
14.2477595653041	6.60051196820126\\
14.2515474112266	6.60071224988851\\
14.2553352793054	6.60092499799824\\
14.2591227307355	6.60114957739566\\
14.2629092322066	6.60138515492923\\
14.2666941559037	6.60163069943061\\
14.2704767795064	6.60188498171473\\
14.2742562861898	6.60214657457972\\
14.2780316640358	6.60241386303459\\
14.2818018609451	6.60268526334381\\
14.2855659626807	6.60295932232196\\
14.2893231928674	6.60323471733377\\
14.2930729129924	6.60351025629406\\
14.2968146224047	6.60378487766778\\
14.3005479583158	6.60405765047003\\
14.3042726957989	6.60432777426599\\
14.3079887477895	6.60459457917099\\
14.3116961650852	6.60485752585047\\
14.3153951363458	6.60511620552\\
14.319085988093	6.60537033994526\\
14.3227691847108	6.60561978144206\\
14.3264453284452	6.60586451287633\\
14.3301151594042	6.60610464766413\\
14.3337795555582	6.60634042977163\\
14.3374395327394	6.60657223371513\\
14.3410962446424	6.60680056456103\\
14.3447509828236	6.60702605792589\\
14.3484051767018	6.60724947997637\\
14.352060240731	6.60747110567289\\
14.3557174132472	6.60769066589005\\
14.3593778287185	6.60790794273313\\
14.363042517745	6.60812276953811\\
14.3667124070586	6.60833503087166\\
14.3703883195235	6.60854466253117\\
14.3740709741356	6.6087516515447\\
14.3777609860229	6.60895603617101\\
14.3814588664455	6.60915790589958\\
14.3851650227954	6.60935740145057\\
14.3888797585966	6.60955471477483\\
14.3926032735051	6.60975008905391\\
14.3963356633089	6.60994381870008\\
14.4000769199278	6.61013624935627\\
14.4038269314141	6.61032777789613\\
14.4075854819515	6.610518852424\\
14.4113522518562	6.61070997227492\\
14.4151268175759	6.61090168801463\\
14.4189086516908	6.61109460143955\\
14.4226971229128	6.61128936557682\\
14.426491762352	6.6114868560311\\
14.430292352895	6.61168808704609\\
14.4340987076265	6.61189399818842\\
14.4379106698298	6.61210545434767\\
14.4417281129865	6.61232324573635\\
14.4455509407769	6.61254808788991\\
14.4493790870797	6.61278062166673\\
14.4532125159719	6.61302141324815\\
14.4570512217292	6.61327095413841\\
14.4608952288257	6.61352966116474\\
14.4647445919337	6.61379787647725\\
14.4685993959245	6.61407586754903\\
14.4724597558673	6.6143638271761\\
14.4763258170301	6.6146618734774\\
14.4801977548794	6.61497004989482\\
14.4840757750798	6.61528832519319\\
14.4879601134949	6.61561659346028\\
14.4918510361864	6.61595467410678\\
14.4957488394144	6.61630231186634\\
14.4996538496378	6.61665917679554\\
14.5035667233603	6.61702543132785\\
14.5074883428502	6.61740171220173\\
14.5114194641532	6.61778855437076\\
14.5153607170929	6.61818639100359\\
14.5193126052701	6.61859555348398\\
14.5232755060634	6.61901627141077\\
14.527249670629	6.61944867259791\\
14.5312352239005	6.61989278307443\\
14.5352321645892	6.62034852708447\\
14.539240365184	6.62081572708726\\
14.5432595719513	6.62129410375711\\
14.5472894049351	6.62178327598344\\
14.5513293579569	6.62228276087077\\
14.5553787986159	6.6227919737387\\
14.5594369682889	6.62331022812193\\
14.5635029821301	6.62383673577025\\
14.5675758290714	6.62437060664855\\
14.5716543718223	6.62491084893683\\
14.5757373468698	6.62545636903015\\
14.5798233644784	6.6260059715387\\
14.5839113291698	6.62655832071019\\
14.5880005267461	6.6271120738716\\
14.5920902473229	6.6276659867275\\
14.5961797853288	6.62821891336008\\
14.6002684395059	6.62876980622914\\
14.6043555129092	6.6293177161721\\
14.6084403129072	6.62986179240398\\
14.6125221511815	6.63040128251742\\
14.6166003437269	6.63093553248267\\
14.6206742108515	6.63146398664761\\
14.6247430771767	6.6319861877377\\
14.628806271637	6.63250177685604\\
14.6328631274802	6.63301049348334\\
14.6369129822672	6.6335121754779\\
14.6409551778722	6.63400675907567\\
14.6449890604829	6.63449427889017\\
14.6490139805997	6.63497486791257\\
14.6530292930367	6.63544875751163\\
14.657034356921	6.63591627743373\\
14.661028535693	6.63637785580287\\
14.6650104742299	6.63683347900844\\
14.6689782524776	6.6372826739913\\
14.6729301851427	6.63772503949913\\
14.676864821693	6.63816024608633\\
14.6807809463567	6.6385880361141\\
14.6846775781232	6.63900822375041\\
14.6885539707427	6.63942069496998\\
14.6924096127262	6.63982540755431\\
14.6962442273455	6.64022239109169\\
14.7000577726333	6.64061174697713\\
14.7038504413833	6.64099364841247\\
14.7076226611499	6.64136834040627\\
14.7113750942483	6.64173613977388\\
14.7151086377548	6.64209743513743\\
14.7188244235064	6.6424526869258\\
14.7225238181009	6.64280242737466\\
14.726208422897	6.64314726052643\\
14.7298800740144	6.6434878622303\\
14.7335408423335	6.64382498014225\\
14.7371930334956	6.64415943372502\\
14.740838794687	6.64449221106731\\
14.7444798599599	6.64482433728459\\
14.7481178161094	6.64515671190021\\
14.751754102673	6.64549010884541\\
14.755390011931	6.64582517645932\\
14.7590266889063	6.646162437489\\
14.7626651313644	6.64650228908936\\
14.7663061898133	6.64684500282325\\
14.769950567504	6.64719072466138\\
14.7735988204297	6.64753947498239\\
14.7772513573266	6.64789114857277\\
14.7809084396733	6.64824551462697\\
14.7845701816911	6.64860221674727\\
14.788236550344	6.64896077294389\\
14.7919073653385	6.64932057563493\\
14.7955822991238	6.64968089164639\\
14.7992608768919	6.65004086221217\\
14.802942476577	6.65039950297406\\
14.8066263288565	6.65075570398174\\
14.8103115171499	6.6511082296928\\
14.8139974051977	6.65145577948613\\
14.8176837536433	6.65179717255932\\
14.8213703507463	6.65213137986394\\
14.8250570123831	6.65245752410554\\
14.8287435820461	6.65277487974363\\
14.8324299308442	6.65308287299174\\
14.8361159575027	6.65338108181733\\
14.8398015883632	6.65366923594187\\
14.8434867773838	6.65394721684081\\
14.8471715061389	6.65421505774355\\
14.8508557838191	6.6544729436335\\
14.8545396472318	6.65472121124804\\
14.8582231608003	6.65496034907851\\
14.8619064165646	6.65519099737026\\
14.865589534181	6.6554139481226\\
14.869272660922	6.65563014508881\\
14.8729559716767	6.65584068377617\\
14.8766396689504	6.65604681144592\\
14.8803239828649	6.65624992711329\\
14.8840091711584	6.6564515815475\\
14.887695217582	6.65665354168881\\
14.8913818567534	6.65685755423351\\
14.8950688881868	6.65706516300919\\
14.8987561762928	6.65727770897478\\
14.9024436503782	6.65749633022057\\
14.9061313046466	6.65772196196817\\
14.9098191981977	6.65795533657052\\
14.9135074550278	6.65819698351191\\
14.9171962640295	6.65844722940795\\
14.9208858789922	6.6587061980056\\
14.9245766186011	6.65897381018315\\
14.9282688664385	6.65924978395023\\
14.9319630709825	6.6595336344478\\
14.9356597456082	6.65982467394817\\
14.9393594685867	6.66012201185495\\
14.9430628830858	6.66042455470314\\
14.9467706971696	6.66073100615903\\
14.9504836837985	6.66103986702027\\
14.9542026808297	6.66134943521584\\
14.9579285910165	6.66165780580605\\
14.9616629139583	6.66196299571081\\
14.9654075476474	6.66226322033245\\
14.9691641572921	6.66255690713883\\
14.9729341753173	6.66284269566337\\
14.976718801364	6.66311943750503\\
14.9805190022896	6.66338619632835\\
14.984335512168	6.66364224786339\\
14.9881688322891	6.66388707990576\\
14.9920192311594	6.66412039231665\\
14.9958867445015	6.66434209702277\\
14.9997711752546	6.6645523180164\\
15.0036720935738	6.66475139135536\\
15.007588836831	6.66493986516303\\
15.0115205096141	6.66511849962832\\
15.0154659837274	6.66528826700572\\
15.0194238981915	6.66545035161525\\
15.0233926592435	6.66560614984248\\
15.0273704403365	6.66575727013855\\
15.0313551821403	6.66590553302013\\
15.0353445925407	6.66605297106944\\
15.0393361087095	6.66620186188374\\
15.0433272282441	6.66635443193754\\
15.047315712668	6.66651267556435\\
15.051299587431	6.66667835495664\\
15.0552771419087	6.66685300016585\\
15.059246929403	6.6670379091024\\
15.0632077671419	6.66723414753566\\
15.0671587362794	6.667442549094\\
15.0710991818956	6.66766371526474\\
15.0750287129969	6.66789801539417\\
15.0789472025155	6.66814558668756\\
15.08285478731	6.66840633420914\\
15.0867518681648	6.66867993088214\\
15.0906391097907	6.66896581748872\\
15.0945174408244	6.66926320267003\\
15.0983880538288	6.6695710629262\\
15.1022524052929	6.66988814261631\\
15.1061122156317	6.67021295395844\\
15.1099694691863	6.6705437770296\\
15.1138264142242	6.6708786597658\\
15.1176850738831	6.67121545168897\\
15.1215469794611	6.67155209702417\\
15.1254135261171	6.67188674753137\\
15.1292859728702	6.67221776250538\\
15.1331654426004	6.67254370877589\\
15.1370529220481	6.67286336070746\\
15.1409492618144	6.67317570019952\\
15.1448551763609	6.67347991668634\\
15.1487712440098	6.67377540713709\\
15.152697906944	6.6740617760558\\
15.1566354712067	6.67433883548135\\
15.160584106702	6.67460660498751\\
15.1645438471944	6.67486531168291\\
15.168514590309	6.67511539021103\\
15.1724960975316	6.67535748275025\\
15.1764879942085	6.67559243901379\\
15.1804897695464	6.67582131624975\\
15.184500776613	6.67604537924109\\
15.1885202323362	6.67626610030565\\
15.1925472175046	6.67648515929613\\
15.1965812965044	6.67670413278393\\
15.2006225767528	6.6769242607543\\
15.2046711186786	6.67714664077006\\
15.2087269357217	6.67737222797159\\
15.2127899943336	6.67760183507685\\
15.216860213977	6.67783613238138\\
15.2209374671262	6.67807564775826\\
15.2250215792665	6.67832076665817\\
15.2291123288949	6.67857173210936\\
15.2332094475197	6.67882864471762\\
15.2373126196603	6.67909146266635\\
15.2414214828478	6.67936000171649\\
15.2455356276245	6.67963393520657\\
15.249654597544	6.67991279405269\\
15.2537778891714	6.68019596674849\\
15.2579049520832	6.68048269936523\\
15.2620351888671	6.6807720955517\\
15.2661679551223	6.68106311653428\\
15.2703025594592	6.68135458111692\\
15.2744382634997	6.68164516568112\\
15.2785744345802	6.68193375127958\\
15.2827105792096	6.68221956043593\\
15.2868462070954	6.68250187845114\\
15.2909808311434	6.68278005340349\\
15.2951139674581	6.68305349614853\\
15.2992451353425	6.68332168031917\\
15.3033738572979	6.6835841423256\\
15.3074996590243	6.68384048135531\\
15.3116220694201	6.68409035937311\\
15.3157406205823	6.68433350112113\\
15.3198548478062	6.68456969411878\\
15.3239642895857	6.6847987886628\\
15.3280684876134	6.68502069782723\\
15.33216698678	6.68523539746343\\
15.3362593351751	6.68544292620004\\
15.3403450840865	6.68564338544303\\
15.3444237880007	6.68583693937568\\
15.3484950046025	6.68602381495856\\
15.3525582947755	6.68620430192957\\
15.3566132226014	6.68637875280389\\
15.3606589278877	6.68654724385141\\
15.3646942156073	6.68670956587868\\
15.3687180280916	6.68686555864264\\
15.3727294450308	6.68701511085057\\
15.3767276834735	6.68715816016012\\
15.3807120978271	6.68729469317931\\
15.3846821798573	6.6874247454665\\
15.3886375586886	6.68754840153044\\
15.3925780008042	6.6876657948302\\
15.3965034100455	6.68777710777524\\
15.400413827613	6.68788257172537\\
15.4043094320654	6.68798246699077\\
15.4081905393202	6.68807712283197\\
15.4120576026533	6.68816691745987\\
15.4159112126994	6.68825227803571\\
15.4197520974518	6.68833368067111\\
15.4235811222621	6.68841165042806\\
15.4273992898409	6.68848676131887\\
15.431207740257	6.68855963630626\\
15.4350077509382	6.68863094730327\\
15.4388003805193	6.68870143732115\\
15.4425863469615	6.68877182484267\\
15.4463663227622	6.68884273386093\\
15.4501409349553	6.68891469387935\\
15.453910765111	6.6889881399117\\
15.4576763493362	6.68906341248208\\
15.4614381782741	6.68914075762493\\
15.4651966971041	6.68922032688503\\
15.4689523055425	6.68930217731747\\
15.4727053578417	6.68938627148771\\
15.4764561627905	6.68947247747152\\
15.4802049837144	6.68956056885501\\
15.4839520384752	6.68965022473463\\
15.487697499471	6.68974102971717\\
15.4914414936364	6.68983247391975\\
15.4951841024427	6.68992395296981\\
15.4989253618973	6.69001476800515\\
15.502665262544	6.6901041256739\\
15.5064037494635	6.6901911381345\\
15.5101407222723	6.69027482305576\\
15.513876094097	6.69035434670056\\
15.5176098426893	6.69042913491328\\
15.5213419770109	6.69049868552988\\
15.5250725372332	6.69056256837781\\
15.5288015947376	6.69062042527605\\
15.5325292521155	6.69067197003513\\
15.5362556431681	6.69071698845709\\
15.5399809329065	6.6907553383355\\
15.5437053175516	6.69078694945546\\
15.5474290245345	6.69081182359359\\
15.5511523124958	6.69083003451805\\
15.5548754712864	6.69084172798851\\
15.5585988219667	6.69084712175619\\
15.5623227168073	6.69084650556382\\
15.5660475392886	6.69084024114566\\
15.5697737041008	6.69082876222749\\
15.5735016571441	6.69081257452665\\
15.5772318755287	6.69079225575197\\
15.5809648675744	6.69076845560383\\
15.5847011728112	6.69074189577412\\
15.5884417430468	6.69071207329067\\
15.5921878198359	6.69067732032862\\
15.5959404921473	6.69063613077162\\
15.5997006963637	6.6905871602119\\
15.603469216282	6.69052922595024\\
15.6072466831128	6.69046130699596\\
15.6110335754807	6.69038254406693\\
15.6148302194245	6.69029223958959\\
15.6186367883966	6.69018985769892\\
15.6224533032637	6.69007502423845\\
15.6262796323063	6.68994752676026\\
15.6301154912189	6.68980731452498\\
15.63396044311	6.6896544985018\\
15.637813898502	6.68948935136847\\
15.6416751153314	6.68931230751126\\
15.6455431989485	6.68912396302502\\
15.6494171021177	6.68892507571313\\
15.6532956250173	6.68871656508756\\
15.6571774152396	6.68849951236878\\
15.6610609677908	6.68827516048584\\
15.6649447086821	6.68804494041972\\
15.6688271908234	6.68781031304551\\
15.6727071083798	6.68757266371011\\
15.6765832967717	6.68733330223229\\
15.6804547326747	6.68709346290263\\
15.6843205340195	6.68685430448356\\
15.6881799599921	6.68661691020935\\
15.6920324110336	6.68638228778608\\
15.6958774288404	6.68615136939168\\
15.6997146963639	6.68592501167593\\
15.7035440378109	6.68570399576042\\
15.7073654186433	6.68548902723858\\
15.7111789455782	6.68528073617569\\
15.7149848665879	6.68507967710885\\
15.7187835708999	6.68488632904701\\
15.7225755889969	6.68470109547093\\
15.7263615926167	6.68452430433323\\
15.7301423947525	6.68435620805836\\
15.7339189496526	6.68419698354259\\
15.7376923528203	6.68404673215404\\
15.7414637053356	6.68390593821861\\
15.7452339433345	6.68377543230804\\
15.7490038884282	6.683655914398\\
15.7527742477026	6.68354795386804\\
15.7565456137186	6.68345198950165\\
15.7603184645122	6.68336832948624\\
15.7640931635942	6.6832971514131\\
15.7678699599505	6.68323850227748\\
15.7716489880416	6.6831922984785\\
15.7754302678033	6.68315832581923\\
15.7792137046462	6.68313623950664\\
15.782999089456	6.6831255641516\\
15.7867860985931	6.68312569376892\\
15.7905742938929	6.68313589177731\\
15.7943631226659	6.6831552909994\\
15.7981519176975	6.68318289366172\\
15.8019398972479	6.68321757139474\\
15.8057261650524	6.68325806523281\\
15.8095097103212	6.68330298561424\\
15.8132894077394	6.6833508123812\\
15.8170641119247	6.68340044672377\\
15.820832800583	6.68345133283571\\
15.8245945516285	6.68350296679851\\
15.8283485431838	6.68355489658135\\
15.83209405358	6.68360672204115\\
15.8358304613565	6.68365809492251\\
15.8395572452612	6.68370871885775\\
15.8432739842502	6.68375834936689\\
15.8469803574881	6.68380679385769\\
15.8506761443481	6.68385391162557\\
15.8543612244114	6.6838996138537\\
15.8580355774679	6.68394386361295\\
15.8616992835158	6.68398667586188\\
15.8653525227617	6.68402811744678\\
15.8689955756205	6.68406830710164\\
15.8726288227156	6.68410741544817\\
15.8762527448788	6.68414566499576\\
15.8798679231504	6.68418333014154\\
15.8834750387787	6.68422073717034\\
15.8870748732208	6.68425826425469\\
15.8906679234149	6.6842962558085\\
15.894254340529	6.68433497190082\\
15.8978342840621	6.68437464860905\\
15.9014079218445	6.68441549801898\\
15.9049754300377	6.68445770822473\\
15.9085369931343	6.68450144332883\\
15.9120928039582	6.68454684344212\\
15.9156430636642	6.68459402468385\\
15.9191879817386	6.6846430791816\\
15.9227277759986	6.68469407507135\\
15.9262626725928	6.6847470564974\\
15.9297929060008	6.68480204361246\\
15.9333187190335	6.68485903257757\\
15.9368403628328	6.68491799556214\\
15.9403580968719	6.68497888074396\\
15.9438721889553	6.68504161230918\\
15.9473829152183	6.68510609045229\\
15.9508905601277	6.68517219137618\\
15.9543954164814	6.68523976729207\\
15.9578977854084	6.68530864641957\\
15.9613978615154	6.68537858857947\\
15.9648957446702	6.68544932359846\\
15.9683915607468	6.6855206149186\\
15.9718854616257	6.68559225959741\\
15.9753776251933	6.68566408830778\\
15.9788682553429	6.68573596533803\\
15.9823575819735	6.68580778859189\\
15.9858458609907	6.68587948958847\\
15.9893333743065	6.68595103346233\\
15.9928204298388	6.6860224189634\\
15.9963073615123	6.68609367845705\\
15.9997945292576	6.68616487792404\\
16.0032823190118	6.68623611696055\\
16.0067711427182	6.68630752877816\\
16.0102614383265	6.68637928020385\\
16.0137536697926	6.68645157168005\\
16.0172483270786	6.68652463726454\\
16.0207459261533	6.68659874463055\\
16.0242470089913	6.68667419506671\\
16.0277521435738	6.68675132347704\\
16.0312620197913	6.68683074941434\\
16.0347773950033	6.68691330229987\\
16.0382989709153	6.68699973299994\\
16.0418273935786	6.68709071382589\\
16.0453632533904	6.68718683853411\\
16.0489070850939	6.68728862232601\\
16.0524593677782	6.68739650184805\\
16.0560205248781	6.68751083519171\\
16.0595909241746	6.68763190189354\\
16.0631708777944	6.68775990293509\\
16.0667606422102	6.68789496074297\\
16.0703604182404	6.68803711918882\\
16.0739703510495	6.68818634358931\\
16.0775905301479	6.68834252070616\\
16.0812209893919	6.68850545874611\\
16.0848617069835	6.68867488736095\\
16.0885126054709	6.6888504576475\\
16.0921735517479	6.68903174214763\\
16.0958443570545	6.68921823484824\\
16.0995247769764	6.68940935118124\\
16.103214949313	6.68960453822625\\
16.1069153806773	6.68980333640402\\
16.1106265019276	6.6900053001206\\
16.1143486681679	6.69020999776736\\
16.1180821587474	6.69041701172093\\
16.1218271772612	6.69062593834327\\
16.1255838515495	6.69083638798161\\
16.1293522336983	6.6910479849685\\
16.133132300039	6.69126036762177\\
16.1369239511482	6.69147318824455\\
16.1407270118486	6.69168611312527\\
16.1445412312078	6.69189882253764\\
16.1483662825392	6.69211101074069\\
16.1522017634018	6.69232238597873\\
16.1560471955997	6.69253267048137\\
16.159902025183	6.69274160046352\\
16.1637656224467	6.69294892612539\\
16.1676372819319	6.69315441165247\\
16.1715162224249	6.69335783521556\\
16.1754015869573	6.69355898897074\\
16.1792924440683	6.69375775367696\\
16.1831878909931	6.69395407467257\\
16.187087103996	6.69414787524616\\
16.1909893383706	6.69433905663651\\
16.1948939284396	6.69452749803262\\
16.1988002875548	6.69471305657369\\
16.2027079080971	6.69489556734913\\
16.2066163614768	6.69507484339856\\
16.2105252981331	6.69525067571182\\
16.2144344475344	6.69542283322894\\
16.2183436181783	6.69559106284017\\
16.2222526975914	6.69575508938595\\
16.2261616523298	6.69591461565696\\
16.2300705279783	6.69606932239407\\
16.2339794491512	6.69621886828835\\
16.2378886194917	6.69636288998109\\
16.2417983216723	6.6965010020638\\
16.2457089173946	6.69663279707817\\
16.2496208473893	6.69675784551611\\
16.2535346314164	6.69687569581976\\
16.25745088674	6.69698485626055\\
16.2613702134869	6.69708300886406\\
16.2652931188512	6.69716813449342\\
16.269220017094	6.69723851284924\\
16.2731512295437	6.69729272246963\\
16.2770869845957	6.69732964073023\\
16.2810274177125	6.69734844384418\\
16.2849725714236	6.6973486068621\\
16.288922395326	6.69732990367215\\
16.2928767460835	6.69729240699998\\
16.296835387427	6.69723648840874\\
16.3007979901547	6.69716281829911\\
16.3047641321319	6.69707236590925\\
16.308733298291	6.69696639931484\\
16.3127048806313	6.69684648542906\\
16.3166781782196	6.6967144900026\\
16.3206523971894	6.69657257762366\\
16.3246266507418	6.69642321171794\\
16.3285999591447	6.69626915454865\\
16.332571249733	6.69611346721649\\
16.3365394899074	6.69595952245208\\
16.3405037910355	6.69581058429609\\
16.3444633274057	6.69566958514707\\
16.3484173362265	6.69553912576139\\
16.3523651176267	6.69542147525324\\
16.3563060346557	6.69531857109469\\
16.3602395132828	6.69523201911561\\
16.3641650423981	6.69516309350373\\
16.3680821738118	6.69511273680459\\
16.3719905222544	6.69508155992159\\
16.3758897653768	6.69506984211597\\
16.3797796437503	6.69507753100679\\
16.3836599608664	6.69510424257096\\
16.387530583137	6.69514926114323\\
16.3913914398945	6.69521153941617\\
16.3952425233912	6.6952896984402\\
16.3990838888003	6.69538202762358\\
16.4029156542149	6.6954864847324\\
16.4067380006486	6.6956006958906\\
16.4105511720353	6.69572195557993\\
16.4143548307727	6.69584812040603\\
16.4181481062598	6.69597790525432\\
16.4219302636215	6.6961101376019\\
16.4257007037095	6.69624375751759\\
16.4294589631016	6.69637781766188\\
16.4332047141019	6.69651148328698\\
16.4369377647411	6.6966440322368\\
16.440658058776	6.69677485494693\\
16.4443656756898	6.69690345444467\\
16.448060830692	6.69702944634903\\
16.4517438747187	6.69715255887068\\
16.455415294432	6.69727263281204\\
16.4590757122205	6.69738962156719\\
16.4627258861991	6.69750359112191\\
16.4663667102092	6.69761472005371\\
16.4699992138183	6.69772329953176\\
16.4736245623204	6.69782973331695\\
16.4772440567358	6.69793453776187\\
16.4808591338111	6.69803834181079\\
16.4844713660193	6.69814188699969\\
16.4880823073405	6.69824602060382\\
16.4916933333525	6.698351539738\\
16.4953057154952	6.69845912025933\\
16.4989206210711	6.69856931676711\\
16.502539113245	6.69868256260286\\
16.5061621510441	6.69879916985037\\
16.5097905893578	6.69891932933561\\
16.5134251789379	6.69904311062682\\
16.5170665663985	6.69917046203445\\
16.5207152942163	6.69930121061118\\
16.5243718007299	6.69943506215193\\
16.5280364201407	6.69957160119385\\
16.5317093825122	6.6997102910163\\
16.5353908137702	6.6998504736409\\
16.5390807357029	6.69999136983147\\
16.542779065961	6.70013207909408\\
16.5464856180573	6.70027157967702\\
16.5502001013671	6.70040872857081\\
16.5539221211281	6.70054226150822\\
16.5576511784401	6.70067079296421\\
16.5613873452767	6.70079278865233\\
16.5651312692091	6.70090675543205\\
16.5688835007575	6.70101136376609\\
16.5726444933906	6.70110544772048\\
16.5764146035259	6.70118800496454\\
16.5801940905298	6.70125819677083\\
16.5839831167172	6.70131534801523\\
16.587781747352	6.70135894717687\\
16.5915899506467	6.70138864633819\\
16.5954075977624	6.7014042611849\\
16.5992344628092	6.70140577100597\\
16.6030702228458	6.70139331869369\\
16.6069144578797	6.7013672107436\\
16.6107666508671	6.70132791725453\\
16.614626187713	6.70127607192859\\
16.6184923572711	6.70121247207118\\
16.6223643513438	6.70113807859097\\
16.6262412646823	6.70105401599991\\
16.6301220949866	6.70096157241323\\
16.6340057429053	6.70086219954946\\
16.637890896337	6.70075674595567\\
16.6417761896614	6.70064536572757\\
16.6456603990534	6.70052823964432\\
16.6495424424834	6.70040557516849\\
16.6534213797173	6.7002776064461\\
16.6572964123161	6.70014459430658\\
16.6611668836363	6.7000068262628\\
16.66503227883	6.69986461651104\\
16.6688922248443	6.69971830593103\\
16.672746490422	6.69956826208591\\
16.6765949861011	6.69941487922227\\
16.680437764215	6.69925857827011\\
16.6842750188926	6.69909980684286\\
16.688107086058	6.69893903923738\\
16.6919344434309	6.69877677643397\\
16.6957577105263	6.69861354609633\\
16.6995776486543	6.69844990257163\\
16.7033951609209	6.69828642689042\\
16.707211292227	6.69812372676673\\
16.7110272292693	6.69796243659796\\
16.7148441101586	6.69780323252604\\
16.7186628656798	6.69764677559611\\
16.7224843303019	6.6974936682749\\
16.7263092421781	6.6973444544507\\
16.7301382431458	6.69719961943341\\
16.7339718787267	6.69705958995448\\
16.7378105981265	6.69692473416696\\
16.7416547542355	6.69679536164547\\
16.7455046036277	6.69667172338622\\
16.7493603065619	6.69655401180697\\
16.7532219269807	6.69644236074708\\
16.757089432511	6.6963368454675\\
16.7609626944639	6.69623748265074\\
16.7648414878349	6.69614423040089\\
16.7687254913036	6.69605698824363\\
16.7726142872337	6.69597559712621\\
16.7765073616732	6.69589983941746\\
16.7804041043544	6.6958294389078\\
16.7843038086937	6.6957640608092\\
16.7882056717919	6.69570331175525\\
16.7921091053477	6.69564834737565\\
16.7960138049007	6.69560172311841\\
16.7999194735383	6.69556571208629\\
16.8038258218959	6.69554230503685\\
16.8077325681568	6.6955332103824\\
16.8116394380521	6.69553985419003\\
16.815546164861	6.69556338018162\\
16.8194524894106	6.6956046497338\\
16.8233581600757	6.69566424187799\\
16.8272629327793	6.69574245330039\\
16.8311665709921	6.69583929834195\\
16.8350688457329	6.69595450899841\\
16.8389695355683	6.69608753492029\\
16.8428684266129	6.69623754341288\\
16.846765312529	6.69640341943622\\
16.8506599945272	6.69658376560517\\
16.8545522813656	6.69677690218933\\
16.8584419893507	6.69698086711308\\
16.8623289423363	6.69719341595558\\
16.8662129717248	6.69741202195075\\
16.8700937075106	6.69763394175937\\
16.8739706123581	6.69785656243826\\
16.8778432075951	6.69807750915288\\
16.8817110732127	6.69829464517733\\
16.8855738478658	6.69850607189434\\
16.8894312288724	6.69871012879528\\
16.8932829722143	6.69890539348016\\
16.8971288925365	6.69909068165761\\
16.9009688631477	6.69926504714491\\
16.9048028160199	6.69942778186796\\
16.9086307417887	6.6995784158613\\
16.9124526897531	6.69971671726812\\
16.9162687678756	6.69984269234023\\
16.9200791427822	6.69995658543808\\
16.9238840397623	6.70005887903074\\
16.9276837427688	6.70015029369593\\
16.9314785944182	6.70023178812002\\
16.9352689959902	6.70030455909798\\
16.9390554074283	6.70037004153343\\
16.9428383473392	6.70042990843865\\
16.9466184178656	6.70048453458451\\
16.9503962164677	6.70053290064859\\
16.9541722669417	6.70057408163918\\
16.9579470194197	6.70060724689526\\
16.9617208503695	6.70063166008655\\
16.9654940625952	6.70064667921345\\
16.9692668852366	6.70065175660707\\
16.9730394737696	6.70064643892925\\
16.9768119100057	6.70063036717251\\
16.9805842020927	6.70060327666011\\
16.9843562845141	6.70056499704599\\
16.9881280180895	6.70051545231482\\
16.9918991899743	6.70045466078196\\
16.9956695136598	6.7003827350935\\
16.9994386289734	6.70029988222622\\
17.0032061020782	6.70020640348761\\
17.0069714254735	6.70010269451588\\
17.0107340179943	6.69998924527994\\
17.0144932248117	6.69986664007941\\
17.0182483174325	6.69973555754462\\
17.021998472459	6.69959670591238\\
17.0257428809892	6.69945073159571\\
17.0294808245577	6.69929823819289\\
17.0332116751359	6.6991397864875\\
17.0369348951321	6.69897589444836\\
17.040650037391	6.6988070372296\\
17.0443567451944	6.69863364717061\\
17.0480547522606	6.69845611379608\\
17.0517438827446	6.69827478381595\\
17.0554240512384	6.69808996112543\\
17.0590952627704	6.69790190680505\\
17.0627576128061	6.69771083912058\\
17.0664112872473	6.69751693352308\\
17.0700565624329	6.69732032264888\\
17.0736938051384	6.6971210963196\\
17.0773234725759	6.69691930154212\\
17.0809461123945	6.69671494250861\\
17.0845623626799	6.69650798059651\\
17.0881729519544	6.69629833436854\\
17.0917786991773	6.6960858795727\\
17.0953798134917	6.69587057474131\\
17.0989759131872	6.69565250470503\\
17.1025667354341	6.69543177675091\\
17.1061521362832	6.69520852062236\\
17.109732090666	6.69498288851914\\
17.1133066923943	6.69475505509736\\
17.1168761541607	6.69452521746952\\
17.1204408075385	6.69429359520445\\
17.1240011029813	6.69406043032736\\
17.1275576098235	6.69382598731981\\
17.13111101628	6.69359055311974\\
17.1346621294462	6.69335443712142\\
17.1382118752983	6.6931179711755\\
17.1417612986928	6.69288150958898\\
17.1453115633671	6.69264542912524\\
17.1488639519388	6.692410129004\\
17.1524198659065	6.69217603090135\\
17.1559808256491	6.69194357894973\\
17.1595484704261	6.69171323973796\\
17.1631245583778	6.6914855023112\\
17.1667117330479	6.69126103433902\\
17.1703132078271	6.69104060281439\\
17.1739318416506	6.69082487823515\\
17.1775701389988	6.69061443460405\\
17.181230249897	6.69040974942868\\
17.1849139699153	6.69021120372155\\
17.1886227401689	6.69001908200002\\
17.1923576473176	6.68983357228635\\
17.1961194235664	6.68965476610766\\
17.1999084466651	6.68948265849598\\
17.2037247399085	6.68931714798818\\
17.2075679721361	6.68915803662605\\
17.2114374577327	6.68900502995624\\
17.2153321566276	6.68885773703028\\
17.2192506742953	6.68871567040459\\
17.2231912617552	6.68857824614045\\
17.2271518155713	6.68844478380405\\
17.2311298778529	6.68831450646643\\
17.2351226362541	6.68818654070354\\
17.2391269239738	6.68805991659617\\
17.243139754115	6.68793377438386\\
17.2471586921673	6.68780746778019\\
17.2511815078895	6.68768040897673\\
17.2552061753097	6.68755206864306\\
17.2592308727248	6.68742197592668\\
17.2632539827012	6.6872897184531\\
17.2672740920743	6.68715494232581\\
17.2712899919486	6.68701735212625\\
17.2753006776978	6.68687671091385\\
17.2793053489648	6.68673284022602\\
17.2833034096616	6.68658562007814\\
17.2872944679693	6.68643498896356\\
17.2912783363382	6.68628094385361\\
17.2952550314879	6.68612354019761\\
17.2992247744068	6.68596289192283\\
17.3031879903527	6.68579917143453\\
17.3071453088525	6.68563260961595\\
17.3110975637023	6.68546349582829\\
17.3150457929672	6.68529217791073\\
17.3189912389816	6.68511906218045\\
17.3229347146745	6.6849445547596\\
17.3268764500944	6.68476899551335\\
17.330816649347	6.68459268369181\\
17.3347554905947	6.68441587793005\\
17.3386931260567	6.68423879624809\\
17.342629682009	6.68406161605089\\
17.3465652587848	6.68388447412839\\
17.3504999307736	6.68370746665545\\
17.3544337464223	6.6835306491919\\
17.3583667282343	6.68335403668253\\
17.3622988727699	6.68317760345706\\
17.3662301506464	6.68300128323018\\
17.3701605065379	6.68282496910152\\
17.3740898591751	6.68264851355567\\
17.378018101346	6.68247172846218\\
17.381945099895	6.68229438507553\\
17.3858706957238	6.68211621403517\\
17.3897947037905	6.68193690536549\\
17.3937169131103	6.68175610847585\\
17.3976370867554	6.68157343216054\\
17.4015552053427	6.68138843383386\\
17.405471452393	6.68120066912564\\
17.4093859635217	6.68100972744393\\
17.4132988264385	6.68081523197507\\
17.4172100809478	6.68061683968362\\
17.4211197189486	6.68041424131239\\
17.4250276844345	6.68020716138246\\
17.4289338734934	6.67999535819313\\
17.432838134308	6.67977862382198\\
17.4367402671554	6.67955678412481\\
17.4406400244075	6.67932969873569\\
17.4445371105305	6.67909726106692\\
17.4484311820852	6.67885939830907\\
17.4523218477271	6.67861607143094\\
17.4562086682061	6.67836727517961\\
17.4600911563668	6.67811303808035\\
17.4639687771482	6.67785342243674\\
17.4678409475839	6.67758852433059\\
17.4717070368023	6.67731847362193\\
17.4755663660259	6.67704343394908\\
17.4794176683245	6.67676340511293\\
17.4832592726683	6.67647821894032\\
17.4870897362026	6.67618773483129\\
17.4909078442478	6.6758918397591\\
17.4947126102994	6.67559044827023\\
17.4985032760278	6.67528350248442\\
17.5022793112785	6.67497097209457\\
17.5060404140723	6.67465285436686\\
17.5097865106048	6.67432917414066\\
17.5135177552467	6.67399998382857\\
17.5172345305439	6.67366536341642\\
17.5209374472173	6.67332542046323\\
17.5246273441628	6.6729802901013\\
17.5283052884515	6.6726301350361\\
17.5319725753294	6.67227514554634\\
17.5356307282176	6.67191553948396\\
17.5392814987123	6.67155156227412\\
17.542926866585	6.67118348691519\\
17.5465690397817	6.67081161397877\\
17.5502104544241	6.67043627160969\\
17.5538535462429	6.67005784943629\\
17.557500479173	6.6696767606885\\
17.5611532382163	6.66929338934656\\
17.5648136294415	6.66890809014103\\
17.568483279984	6.66852118855279\\
17.5721636380463	6.66813298081302\\
17.5758559728976	6.66774373390323\\
17.5795613748742	6.66735368555524\\
17.5832807553789	6.66696304425121\\
17.5870148468818	6.66657198922356\\
17.5907642029195	6.66618067045509\\
17.5945291980957	6.66578920867887\\
17.598310028081	6.66539769537831\\
17.6021067096127	6.66500619278712\\
17.605919080495	6.66461473388934\\
17.609746799599	6.66422332241931\\
17.6135893468628	6.66383193286171\\
17.6174460232913	6.66344051045152\\
17.6213159509561	6.66304897117402\\
17.6251980729959	6.66265720176484\\
17.6290924884189	6.66226537159748\\
17.6330004214213	6.66187390824397\\
17.6369228712433	6.66148317336763\\
17.6408606121697	6.66109346272305\\
17.6448141935293	6.66070500615611\\
17.6487839396953	6.66031796760395\\
17.6527699500851	6.659932445095\\
17.6567720991604	6.65954847074896\\
17.6607900364271	6.65916601077684\\
17.6648231864353	6.65878496548089\\
17.6688707487796	6.65840516925465\\
17.6729316980985	6.65802639058296\\
17.6770047840751	6.6576483320419\\
17.6810885314366	6.65727063029887\\
17.6851812399545	6.65689285611251\\
17.6892809844444	6.65651451433278\\
17.6933856147664	6.65613504390088\\
17.6974927558246	6.65575381784931\\
17.7015998075677	6.65537014330184\\
17.7057039449884	6.65498326147353\\
17.7098014951323	6.65459170410588\\
17.7138883907203	6.65419350271416\\
17.7179610199504	6.65378693677586\\
17.7220162264981	6.65337053373076\\
17.726051309516	6.65294306898085\\
17.7300640236344	6.6525035658904\\
17.7340525789607	6.6520512957859\\
17.7380156410796	6.6515857779561\\
17.7419523310533	6.65110677965201\\
17.7458622254213	6.65061431608686\\
17.7497453562004	6.65010865043615\\
17.7536022108847	6.64959029383762\\
17.7574337324458	6.64906000539125\\
17.7612413193325	6.6485187921593\\
17.7650268254709	6.64796790916623\\
17.7687925602645	6.64740885939878\\
17.7725412885944	6.64684339380594\\
17.7762762308185	6.64627351129892\\
17.7800010627726	6.6457014587512\\
17.7837199157694	6.64512973099852\\
17.7874368597968	6.64456079500849\\
17.7911553664599	6.64399678844619\\
17.7948785572549	6.64343964478721\\
17.7986092035695	6.64289109331768\\
17.802349726682	6.64235265913427\\
17.8061021977622	6.64182566314415\\
17.809868337871	6.64131122206507\\
17.8136495179603	6.64081024842527\\
17.8174467588732	6.64032345056354\\
17.8212607313439	6.63985133262921\\
17.8250917559978	6.63939419458212\\
17.8289398033513	6.63895213219267\\
17.8328044938121	6.63852503704176\\
17.8366850976789	6.63811259652085\\
17.8405805351416	6.63771429383192\\
17.8444893762812	6.63732940798747\\
17.8484098410698	6.63695701381056\\
17.8523397993708	6.63659598193475\\
17.8562767709385	6.63624497880415\\
17.8602179254185	6.63590246667342\\
17.8641609901578	6.6355677473913\\
17.8681045480623	6.63524104788045\\
17.8720472787155	6.63492251909369\\
17.8759879583778	6.63461223601402\\
17.8799254599872	6.63431019765462\\
17.883858753159	6.63401632705884\\
17.8877869041858	6.63373047130021\\
17.8917090760374	6.63345240148244\\
17.895624528361	6.63318181273941\\
17.8995326174811	6.63291832423517\\
17.9034327963997	6.63266147916395\\
17.9073246147958	6.63241074475018\\
17.9112077190259	6.63216551224843\\
17.9150818521238	6.63192509694346\\
17.9189468538006	6.63168873815021\\
17.9228026604448	6.6314555992138\\
17.926649305122	6.63122476750951\\
17.9304869175754	6.63099525444282\\
17.9343157242253	6.63076599544936\\
17.9381360481694	6.63053584999495\\
17.9419474861754	6.63030282779409\\
17.9457489482978	6.63006433202761\\
17.9495395006931	6.62981805473308\\
17.95331836562	6.6295619768048\\
17.9570849214393	6.62929436799375\\
17.9608387026142	6.62901378690765\\
17.9645793997097	6.62871908101093\\
17.9683068593934	6.62840938662475\\
17.9720210844347	6.62808412892695\\
17.9757222337054	6.62774302195214\\
17.9794106221793	6.62738606859159\\
17.9830867209324	6.62701356059333\\
17.9867511571431	6.62662607856209\\
17.9904047140916	6.6262244919593\\
17.9940483311605	6.62580995910314\\
17.9976831038345	6.62538392716848\\
18.0013102837005	6.62494813218692\\
18.0049312784475	6.62450459904676\\
18.0085476518667	6.62405564149304\\
18.0121611238516	6.6236038621275\\
18.0157735189664	6.62315172606285\\
18.0193865562477	6.62270125731892\\
18.023001795536	6.62225431336654\\
18.0266206374762	6.62181258512748\\
18.0302443235169	6.62137759697451\\
18.033873935911	6.62095070673135\\
18.0375103977156	6.62053310567271\\
18.0411544727915	6.62012581852426\\
18.0448067658038	6.61972970346266\\
18.0484677222219	6.61934545211552\\
18.0521376283188	6.61897358956144\\
18.0558166111719	6.61861447432999\\
18.0595046386627	6.6182682984017\\
18.0632015194766	6.61793508720808\\
18.0669069031032	6.61761469963163\\
18.0706202798361	6.61730682800579\\
18.0743409807731	6.61701099811499\\
18.0780681778159	6.61672656919464\\
18.0818008836705	6.61645273393111\\
18.0855379518468	6.61618851846175\\
18.0892784231582	6.61593361318477\\
18.0930216751534	6.61568842219039\\
18.0967671503327	6.61545325716652\\
18.1005143561482	6.61522833739879\\
18.1042628650035	6.61501378977051\\
18.1080123142539	6.61480964876268\\
18.1117624062066	6.61461585645402\\
18.1155129081202	6.61443226252093\\
18.1192636522051	6.61425862423751\\
18.1230145356234	6.61409460647557\\
18.1267655204888	6.61393978170459\\
18.1305166338668	6.61379362999178\\
18.1342679677743	6.61365553900202\\
18.1380196791802	6.61352480399791\\
18.141771990005	6.61340062783972\\
18.1455251871207	6.61328212098545\\
18.1492796223511	6.61316830149076\\
18.1530357124718	6.61305809500904\\
18.1567939392098	6.61295033479137\\
18.160554849244	6.61284376168651\\
18.1643191466869	6.61273682957439\\
18.1680875827104	6.61262789429512\\
18.1718608078767	6.61251550268007\\
18.1756393721379	6.61239839255183\\
18.1794237248366	6.61227549272428\\
18.1832142147055	6.61214592300253\\
18.1870110898672	6.61200899418293\\
18.1908144978348	6.61186420805309\\
18.1946244855114	6.61171125739188\\
18.1984409991904	6.61155002596941\\
18.2022638845553	6.61138058854703\\
18.2060928866797	6.61120321087735\\
18.2099276500276	6.61101834970424\\
18.213767718453	6.61082665276279\\
18.2176125352001	6.61062895877938\\
18.2214614429033	6.6104262974716\\
18.2253136835872	6.61021988954832\\
18.2291683986665	6.61001114670965\\
18.2330246289462	6.60980167164693\\
18.2368813277563	6.60959324060911\\
18.2407376516511	6.6093874867256\\
18.244592837245	6.60918594953579\\
18.2484461717482	6.60898998564737\\
18.2522969929675	6.60880076873633\\
18.256144689306	6.60861928954697\\
18.2599886997629	6.60844635589188\\
18.2638285139338	6.60828259265196\\
18.2676636720107	6.60812844177642\\
18.2714937647818	6.60798416228277\\
18.2753184336315	6.6078498302568\\
18.2791373705407	6.60772533885263\\
18.2829503180865	6.60761039829268\\
18.2867570694421	6.60750453586765\\
18.2905574683774	6.60740709593656\\
18.2943514092583	6.60731723992674\\
18.2981388370471	6.6072339463338\\
18.3019197473023	6.60715601072167\\
18.3056941861788	6.60708204572258\\
18.3094622504278	6.60701048103705\\
18.3132240742618	6.6069395808676\\
18.3169790687815	6.60686785200878\\
18.3207262155386	6.60679394425906\\
18.3244646510715	6.6067166233201\\
18.3281936669058	6.60663477079677\\
18.331912709554	6.60654738419715\\
18.3356213805157	6.60645357693254\\
18.3393194362773	6.60635257831744\\
18.3430067883123	6.60624373356955\\
18.3466835030812	6.60612650380981\\
18.3503498020314	6.60600046606235\\
18.3540060615974	6.6058653132545\\
18.3576528132006	6.60572085421682\\
18.3612907432494	6.60556701368307\\
18.3649206931393	6.60540383229023\\
18.3685436592526	6.60523146657847\\
18.3721607929587	6.60505018899119\\
18.375773400614	6.60486038787499\\
18.3793829435619	6.60466256747969\\
18.3829910381327	6.60445734795829\\
18.3865994556437	6.60424546536705\\
18.3902105340568	6.6040278375826\\
18.3938268752352	6.60380542206425\\
18.3974507819138	6.60357907881775\\
18.4010842576991	6.60334957039539\\
18.4047290070695	6.60311756189593\\
18.4083864353754	6.60288362096464\\
18.4120576488386	6.60264821779327\\
18.415743454553	6.60241172512008\\
18.419444360484	6.60217441822982\\
18.4231605754689	6.60193647495374\\
18.4268920092169	6.60169797566959\\
18.4306382723089	6.6014589033016\\
18.4343986761973	6.60121914332051\\
18.4381722332068	6.60097848374355\\
18.4419576565335	6.60073661513445\\
18.4457533602453	6.60049313060343\\
18.4495574592821	6.60024752580722\\
18.4533677694554	6.59999919894903\\
18.4571818074484	6.59974745077856\\
18.4609967908163	6.59949148459204\\
18.4648095100578	6.59922983900929\\
18.4686167760201	6.59896061967764\\
18.4724157715297	6.59868218234663\\
18.4762040513922	6.59839313286811\\
18.4799795423927	6.59809232719616\\
18.4837405432953	6.59777887138712\\
18.4874857248435	6.59745212159959\\
18.4912141297599	6.59711168409443\\
18.4949251727465	6.59675741523475\\
18.4986186404843	6.59638942148594\\
18.5022946916338	6.59600805941563\\
18.5059538568345	6.5956139356937\\
18.5095970387054	6.59520790709232\\
18.5132255118445	6.59479108048588\\
18.5168409228292	6.59436481285105\\
18.5204452902159	6.59393071126676\\
18.5240410045407	6.59349063291419\\
18.5276308283184	6.59304668507679\\
18.5312178960433	6.59260122514024\\
18.5348057141891	6.59215686059251\\
18.5383979840735	6.59171630878905\\
18.5419981215357	6.59128205301946\\
18.5456091939091	6.59085631077556\\
18.5492339200216	6.59044103375144\\
18.5528746701956	6.59003790784339\\
18.5565334662478	6.58964835314995\\
18.5602119814893	6.58927352397191\\
18.5639115407258	6.58891430881226\\
18.5676331202571	6.58857133037626\\
18.5713773478778	6.58824494557138\\
18.5751445028767	6.58793524550736\\
18.578934516037	6.58764205549613\\
18.5827469696363	6.58736493505189\\
18.5865810974469	6.58710317789106\\
18.5904357847351	6.5868558119323\\
18.594309568262	6.58662159929651\\
18.5982006362828	6.58639903630681\\
18.6021068285474	6.58618635348857\\
18.6060256362999	6.5859815155694\\
18.6099542022789	6.58578222147913\\
18.6138900270538	6.58558682937055\\
18.6178313013737	6.58539458351391\\
18.621776366006	6.58520480272342\\
18.6257237117359	6.58501688035728\\
18.6296719793666	6.58483028431768\\
18.6336199597194	6.58464455705074\\
18.6375665936336	6.58445931554662\\
18.6415109719666	6.58427425133941\\
18.6454523355937	6.58408913050721\\
18.6493900754084	6.58390379367206\\
18.6533237323219	6.58371815600001\\
18.6572529972639	6.58353220720109\\
18.6611777111816	6.58334601152928\\
18.6650978650407	6.58315970778254\\
18.6690135998246	6.58297350930285\\
18.6729252065348	6.58278770397611\\
18.6768331261909	6.58260265423224\\
18.6807379498304	6.58241879704512\\
18.684640418509	6.58223664393261\\
18.6885414233002	6.58205678095653\\
18.6924411657094	6.58187966957722\\
18.6963391238343	6.5817055757676\\
18.700234875032	6.58153473371583\\
18.7041280959191	6.58136734582525\\
18.7080185623715	6.5812035827144\\
18.7119061495246	6.58104358321703\\
18.7157908317732	6.58088745438208\\
18.7196726827713	6.5807352714737\\
18.7235518754325	6.58058707797124\\
18.7274286819297	6.58044288556923\\
18.7313034736952	6.58030267417743\\
18.7351767214208	6.58016639192078\\
18.7390489950574	6.58003395513944\\
18.7429209638157	6.57990524838874\\
18.7467933961655	6.57978012443924\\
18.750667159836	6.57965840427669\\
18.754543221816	6.57953987710204\\
18.7584226483535	6.57942430033142\\
18.762306604956	6.57931139959621\\
18.7661963563903	6.57920086874293\\
18.7700943765845	6.57909258083231\\
18.7740039807399	6.57898659445965\\
18.7779280314859	6.57888294591614\\
18.7818689388795	6.57878164918885\\
18.7858286604058	6.57868269596071\\
18.7898087009775	6.57858605561054\\
18.7938101129352	6.57849167521305\\
18.7978334960475	6.57839947953879\\
18.8018789975106	6.57830937105424\\
18.8059463119488	6.5782212299217\\
18.8100346814139	6.57813491399938\\
18.8141428953859	6.57805025884137\\
18.8182692907724	6.57796707769762\\
18.8224117519089	6.57788516151397\\
18.8265677105589	6.57780427893213\\
18.8307341459134	6.57772417628968\\
18.8349075845915	6.5776445776201\\
18.8390841006402	6.57756518465272\\
18.843259315534	6.57748567681277\\
18.8474283981756	6.57740571122134\\
18.8515861156274	6.57732476332504\\
18.8557274763165	6.5772421816889\\
18.8598480009048	6.57715737476325\\
18.863943722289	6.57706981088365\\
18.8680111856008	6.57697901827095\\
18.8720474482066	6.57688458503125\\
18.8760500797079	6.57678615915592\\
18.8800171619408	6.5766834485216\\
18.8839472889764	6.5765762208902\\
18.8878395671208	6.57646430390889\\
18.8916936149146	6.57634758511009\\
18.8955095631336	6.57622601191153\\
18.8992880547883	6.57609959161616\\
18.9030302451241	6.57596839141221\\
18.9067378016213	6.57583253837319\\
18.910412903995	6.57569221945787\\
18.9140582441952	6.57554768151028\\
18.9176770264068	6.57539923125971\\
18.9212729670494	6.57524723532073\\
18.9248502947777	6.57509212019316\\
18.928412024991	6.57493443902871\\
18.9319595811999	6.57477478569553\\
18.9354943311986	6.57461368504392\\
18.9390175870657	6.57445159290634\\
18.9425306051636	6.57428889609738\\
18.9460345861388	6.5741259124138\\
18.9495306749217	6.5739628906345\\
18.9530199607269	6.57380001052053\\
18.9565034770529	6.5736373828151\\
18.9599822016822	6.57347504924356\\
18.9634570566813	6.57331298251341\\
18.9669289084009	6.57315108631431\\
18.9703985674756	6.57298919531805\\
18.9738667888239	6.57282707517859\\
18.9773342716485	6.57266442253204\\
18.9808016594361	6.57250086499664\\
18.9842695399572	6.57233596117279\\
18.9877384452666	6.57216920064306\\
18.9912088517029	6.57200000397214\\
18.9946811798889	6.57182772270688\\
18.9981566736816	6.57165114281656\\
19.0016372948709	6.57146865409818\\
19.0051247915785	6.57127883143881\\
19.0086206982584	6.57108043481561\\
19.0121263356964	6.57087240929583\\
19.0156428110103	6.5706538850368\\
19.0191710176498	6.57042417728593\\
19.0227116353968	6.57018278638072\\
19.026265130365	6.56992939774874\\
19.0298317550001	6.56966388190768\\
19.0334115480798	6.56938629446527\\
19.0370043347138	6.56909687611935\\
19.0406097263439	6.56879605265784\\
19.0442271207436	6.56848443495875\\
19.0478557020185	6.56816281899015\\
19.0514944406064	6.56783218581023\\
19.0551420932768	6.56749370156724\\
19.0587972031312	6.56714871749952\\
19.0624580996032	6.56679876993548\\
19.0661228972702	6.56644555066991\\
19.0697895509768	6.56609042485342\\
19.0734561613225	6.56573475220808\\
19.0771210475439	6.56537980215805\\
19.0807827475144	6.56502675382964\\
19.0844400177445	6.56467669605129\\
19.0880918333814	6.56433062735357\\
19.0917373882097	6.56398945596918\\
19.0953760946505	6.56365399983293\\
19.0990075837622	6.56332498658178\\
19.1026317052399	6.56300305355482\\
19.1062485274159	6.56268874779325\\
19.1098583372593	6.56238252604042\\
19.1134616403762	6.56208475474181\\
19.1170591610097	6.56179571004499\\
19.1206518420397	6.56151557779972\\
19.1242408449833	6.56124445355784\\
19.1278275499944	6.56098234257335\\
19.1314135558639	6.56072915980235\\
19.1350006800197	6.56048472990311\\
19.1385909597147	6.56024881685972\\
19.1421867221862	6.56002184852941\\
19.1457902472871	6.55980439875765\\
19.1494035533824	6.55959693147615\\
19.1530283973484	6.55939980070279\\
19.156666274573	6.55921325054165\\
19.1603184189558	6.55903741518303\\
19.1639858029078	6.55887231890342\\
19.1676691373518	6.5587178760655\\
19.1713688717219	6.55857389111816\\
19.1750851939639	6.55844005859649\\
19.1788180305354	6.55831596312178\\
19.1825670464051	6.5582010794015\\
19.1863316450538	6.55809477222936\\
19.1901109684734	6.55799629648524\\
19.1939038971678	6.55790479713522\\
19.1977090501522	6.55781930923158\\
19.2015247849534	6.55773875791283\\
19.2053491976098	6.55766195840363\\
19.2091801226715	6.55758761601488\\
19.2130151332001	6.55751432614367\\
19.2168519085889	6.55744065733972\\
19.2206885216262	6.55736530651389\\
19.2245232142065	6.557287093476\\
19.2283543973302	6.55720496093478\\
19.2321806511039	6.55711797449788\\
19.2360007247405	6.55702532267192\\
19.2398135365588	6.55692631686241\\
19.2436181739839	6.55682039137384\\
19.2474138935469	6.55670710340959\\
19.2512001208851	6.556586133072\\
19.2549764507418	6.55645728336233\\
19.2587426469667	6.55632048018078\\
19.2624986425153	6.55617577232648\\
19.2662445394494	6.5560233314975\\
19.2699806089369	6.55586345229083\\
19.2737072912519	6.5556965522024\\
19.2774251957745	6.55552317162708\\
19.2811351009909	6.55534397385866\\
19.2848379544937	6.55515974508988\\
19.2885348729812	6.55497139441239\\
19.292226372445	6.55477992797984\\
19.2959122923891	6.55458630792772\\
19.2995925277536	6.55439140767014\\
19.3032670289144	6.55419601189994\\
19.3069358016831	6.55400081658861\\
19.3105989073074	6.5538064289863\\
19.3142564624708	6.55361336762187\\
19.3179086392926	6.55342206230281\\
19.3215556653279	6.55323285411534\\
19.325197823568	6.5530459954243\\
19.3288354524398	6.55286164987324\\
19.332468945806	6.55267989238437\\
19.3360987529654	6.55250070915858\\
19.3397253786525	6.55232399767542\\
19.3433493830377	6.55214956669314\\
19.3469713817274	6.55197713624865\\
19.3505920457636	6.55180633765753\\
19.3542121016245	6.55163671351404\\
19.3578323312239	6.55146771769112\\
19.3614535754485	6.55129871952822\\
19.3650771215064	6.55112932669311\\
19.3687044881924	6.55095937584844\\
19.3723370142262	6.55078870780845\\
19.3759758582527	6.55061716753898\\
19.3796219988416	6.55044460415743\\
19.3832762344878	6.55027087093282\\
19.3869391836111	6.55009582528574\\
19.3906112845564	6.54991932878836\\
19.3942927955935	6.54974124716446\\
19.3979837949172	6.54956145028938\\
19.4016841806475	6.54937981219006\\
19.4053936708293	6.54919621104505\\
19.4091118034324	6.54901052918445\\
19.4128379363517	6.54882265308996\\
19.4165712474072	6.54863247339489\\
19.4203107343439	6.5484398848841\\
19.4240552148316	6.54824478649407\\
19.4278033264653	6.54804708131285\\
19.431553526765	6.54784667658008\\
19.4353040896388	6.54764347949914\\
19.4390527037057	6.54743704740305\\
19.4427968661068	6.54722671253435\\
19.4465343980338	6.54701189158407\\
19.4502634447288	6.54679208569169\\
19.4539824754846	6.54656688044511\\
19.4576902836441	6.54633594588072\\
19.4613859866011	6.54609903648334\\
19.4650690257997	6.54585599118626\\
19.4687391667345	6.5456067333712\\
19.4723964989506	6.54535127086834\\
19.4760414360437	6.54508969595634\\
19.4796747156599	6.54482218536227\\
19.4832973994957	6.54454900026168\\
19.4869108732984	6.54427048627857\\
19.4905168468655	6.54398707348538\\
19.494117354045	6.54369927640301\\
19.4977147527357	6.54340769400081\\
19.5013117248866	6.54311300969659\\
19.5049112764973	6.54281599135661\\
19.5085167376179	6.54251749129558\\
19.512132178193	6.54221853071827\\
19.5157618794208	6.54192016888202\\
19.5194096535886	6.54162335323624\\
19.523078844073	6.54132891942253\\
19.5267723253397	6.54103759127459\\
19.5304925029436	6.54074998081825\\
19.5342413135288	6.54046658827148\\
19.5380202248284	6.54018780204437\\
19.5418302356649	6.53991389873916\\
19.5456718759499	6.5396450431502\\
19.5495452066842	6.53938128826398\\
19.5534498199576	6.53912257525912\\
19.5573848389493	6.53886873350637\\
19.5613489179275	6.53861948056862\\
19.5653402422498	6.53837442220087\\
19.5693565283627	6.53813305235027\\
19.573395023802	6.5378947531561\\
19.5774525071927	6.53765879494975\\
19.581525288249	6.53742433625476\\
19.5856092077741	6.53719042378681\\
19.5897003363456	6.53695548579396\\
19.5937954711389	6.5367175958433\\
19.5978916856541	6.53647511137392\\
19.6019863297166	6.53622667369691\\
19.6060770294762	6.53597120799539\\
19.6101616874079	6.53570792332445\\
19.6142384823114	6.53543631261124\\
19.6183058693114	6.53515615265487\\
19.6223625798572	6.53486750412648\\
19.6264076217232	6.53457071156923\\
19.6304402790086	6.53426640339826\\
19.6344601121375	6.53395549190075\\
19.6384669578589	6.53363917323586\\
19.6424609292465	6.53331892743478\\
19.6464424156989	6.53299651840069\\
19.6504120829398	6.5326739939088\\
19.6543708730175	6.5323536856063\\
19.6583200043053	6.53203820901242\\
19.6622609715013	6.53173046351837\\
19.6661955456285	6.53143363238739\\
19.6701249915654	6.53115026692863\\
19.6740498441499	6.53088193612421\\
19.6779705787008	6.5306299672688\\
19.6818876110177	6.53039544596963\\
19.685801297381	6.53017921614651\\
19.689711934552	6.52998188003177\\
19.6936197597729	6.52980379817035\\
19.6975249507664	6.52964508941969\\
19.7014276257363	6.52950563094985\\
19.7053278433673	6.52938505824341\\
19.7092256028248	6.52928276509552\\
19.7131208437549	6.52919790361389\\
19.7170134462848	6.52912938421879\\
19.7209032310224	6.52907587564306\\
19.7247899590563	6.52903580493207\\
19.7286733319561	6.52900735744379\\
19.7325529917723	6.52898847684873\\
19.736428521036	6.52897686512994\\
19.7402994427594	6.52896998258306\\
19.7441652204351	6.52896504781627\\
19.748025255853	6.52896075303643\\
19.7518789631989	6.52895757501503\\
19.7557258234503	6.52895595887158\\
19.7595653849399	6.52895630764205\\
19.7633972633553	6.52895898227895\\
19.7672211417397	6.52896430165123\\
19.7710367704912	6.52897254254435\\
19.7748439673633	6.52898393966028\\
19.7786426174646	6.52899868561745\\
19.7824326732588	6.52901693095079\\
19.7862141545652	6.52903878411174\\
19.7899871485577	6.5290643114682\\
19.793751809766	6.52909353730458\\
19.7975083600746	6.52912644382179\\
19.8012570887233	6.5291629711372\\
19.8049983523073	6.52920301728469\\
19.8087325747767	6.52924643821464\\
19.812460247437	6.5292930477939\\
19.8161819289488	6.52934261780582\\
19.8198982453281	6.52939487795024\\
19.8236098772594	6.52944942772228\\
19.827317472865	6.529505693346\\
19.8310216111611	6.52956314646445\\
19.8347228019404	6.5296213102714\\
19.8384214857722	6.52967975951141\\
19.8421180340024	6.52973812047975\\
19.8458127487532	6.52979607102249\\
19.8495058629237	6.52985334053642\\
19.8531975401891	6.52990970996911\\
19.8568878750015	6.52996501181886\\
19.8605768925894	6.53001913013474\\
19.8642645489578	6.53007200051659\\
19.8679507308882	6.53012361011497\\
19.8716352559386	6.53017399763122\\
19.8753178724439	6.53022325331742\\
19.878998259515	6.53027151897641\\
19.8826760270396	6.5303189879618\\
19.886350715682	6.53036590517792\\
19.890021796883	6.53041256707989\\
19.8936886728597	6.53045932167357\\
19.8973505386484	6.53050667780624\\
19.9010065141808	6.53055514901715\\
19.9046558387339	6.53060517048374\\
19.9082978704829	6.53065710332136\\
19.9119320865017	6.53071123458325\\
19.9155580827628	6.53076777726055\\
19.919175574137	6.53082687028232\\
19.9227843943941	6.5308885785155\\
19.9263844962021	6.53095289276494\\
19.9299759511278	6.53101972977338\\
19.9335589496365	6.53108893222147\\
19.9371338010919	6.53116026872776\\
19.9407009337565	6.53123343384871\\
19.9442608947913	6.53130804807865\\
19.9478143502558	6.53138365784984\\
19.9513620851082	6.53145973553244\\
19.954905003205	6.53153567943449\\
19.9584441273016	6.53161081380194\\
19.9619805990517	6.53168438881865\\
19.9655156790078	6.53175558060637\\
19.9690503167553	6.53182216536901\\
19.9725850740237	6.53188079901946\\
19.9761205161065	6.53192848284871\\
19.9796572118618	6.53196256352584\\
19.9831957337121	6.53198073309808\\
19.9867366576441	6.53198102899072\\
19.990280563209	6.5319618340072\\
19.9938280335224	6.53192187632904\\
19.9973796552642	6.53186022951588\\
20.0009360186786	6.53177631250547\\
20.0044977175744	6.53166988961367\\
20.0080653493247	6.53154107053443\\
20.0116395148668	6.53139031033983\\
20.0152208187025	6.53121840948005\\
20.0188098688981	6.53102651378338\\
20.022407277084	6.53081611445621\\
20.0260136584553	6.53058904808305\\
20.0296296317711	6.53034749662651\\
20.0332558193553	6.53009398742732\\
20.0368928470957	6.5298313932043\\
20.0405421691215	6.52956317699699\\
20.0442058973427	6.52929292138733\\
20.0478858915444	6.5290238481678\\
20.0515837593864	6.52875881834152\\
20.0553008564033	6.52850033212217\\
20.0590382860047	6.52825052893401\\
20.062796899475	6.52801118741192\\
20.0665772959732	6.52778372540135\\
20.0703798225335	6.52756919995835\\
20.0742045740648	6.52736830734954\\
20.0780513933506	6.52718138305214\\
20.0819198710497	6.52700840175398\\
20.0858093456952	6.52684897735344\\
20.0897189036956	6.52670236295953\\
20.0936473793338	6.52656745089181\\
20.0975933547677	6.52644277268046\\
20.1015551600301	6.52632649906624\\
20.1055308730286	6.52621644000049\\
20.1095183195455	6.52611004464515\\
20.1135150732381	6.52600440137275\\
20.1175187376481	6.52589567719791\\
20.1215272319762	6.52577968714378\\
20.1255386519602	6.5256527394938\\
20.1295512698749	6.52551163579166\\
20.1335635345321	6.52535367084132\\
20.1375740712806	6.525176632707\\
20.1415816820063	6.5249788027132\\
20.145585345132	6.52475895544467\\
20.1495842156175	6.52451635874643\\
20.1535776249597	6.52425077372377\\
20.1575650811924	6.52396245474224\\
20.1615462688865	6.52365214942767\\
20.1655210491499	6.52332109866613\\
20.1694894596275	6.52297103660398\\
20.1734517145011	6.52260419064783\\
20.1774082044897	6.52222328146457\\
20.1813594968492	6.52183152298134\\
20.1853063353725	6.52143262238556\\
20.1892496403895	6.5210307801249\\
20.1931905087672	6.52063068990731\\
20.1971298839876	6.52023682284359\\
20.2010683776478	6.51985282770184\\
20.2050065101314	6.51948194689198\\
20.2089447106085	6.51912701646584\\
20.212883317036	6.5187904661171\\
20.2168225761574	6.51847431918132\\
20.2207626435027	6.51818019263592\\
20.2247035833886	6.51790929710019\\
20.2286453689184	6.5176624368353\\
20.232587881982	6.51744000974428\\
20.236530913256	6.51724200737204\\
20.2404741622035	6.51706801490534\\
20.2444172370743	6.51691721117283\\
20.2483596549047	6.51678836864502\\
20.2523008415177	6.51667985343428\\
20.256240131523	6.51658962529488\\
20.2601767683168	6.51651523762293\\
20.264109904082	6.51645383745642\\
20.2680385997879	6.51640216547521\\
20.2719618251907	6.51635655600103\\
20.2758785045986	6.51631509028366\\
20.2797876384792	6.51627784645504\\
20.283688318498	6.51624487122015\\
20.2875797275182	6.516216179857\\
20.2914611396011	6.51619175621664\\
20.2953319200054	6.51617155272313\\
20.299191525188	6.51615549037359\\
20.3030395028033	6.51614345873815\\
20.3068754917038	6.51613531596\\
20.3106992219394	6.51613088875535\\
20.3145105147582	6.51612997241342\\
20.3183092826059	6.5161323307965\\
20.3220955291261	6.51613769633989\\
20.3258693491602	6.51614577005194\\
20.3296309287473	6.51615622151401\\
20.3333805451245	6.51616868888051\\
20.3371185667264	6.51618277887889\\
20.3408454531858	6.51619806680961\\
20.3445617553331	6.51621409654617\\
20.3482681151963	6.51623038053513\\
20.3519646977061	6.51624577501835\\
20.35565118117	6.51625859073556\\
20.3593273208057	6.5162672730532\\
20.362992948741	6.51627040196448\\
20.3666479740139	6.51626669208935\\
20.3702923825725	6.51625499267451\\
20.3739262372748	6.51623428759341\\
20.3775496778894	6.51620369534624\\
20.3811629210945	6.51616246905993\\
20.3847662604789	6.51610999648819\\
20.388360066541	6.51604580001143\\
20.3919447866899	6.51596953663686\\
20.3955209452444	6.51588099799839\\
20.3990891434336	6.51578011035671\\
20.4026500593966	6.51566693459924\\
20.4062044481828	6.51554166624015\\
20.4097531417516	6.51540463542037\\
20.4132970489725	6.51525630690756\\
20.4168371556253	6.51509728009614\\
20.4203745243997	6.51492828900728\\
20.4239098319562	6.51475022740906\\
20.4274433568232	6.51456403146513\\
20.4309754362853	6.51437059593881\\
20.4345064663836	6.51417077419308\\
20.438036901915	6.51396537819057\\
20.4415672564328	6.51375517849361\\
20.4450981022466	6.51354090426418\\
20.4486300704221	6.51332324326393\\
20.4521638507813	6.51310284185417\\
20.4557001919023	6.51288030499589\\
20.4592399011196	6.51265619624974\\
20.4627838445236	6.51243103777604\\
20.4663329469612	6.51220531033478\\
20.4698881920355	6.51197945328561\\
20.4734506221056	6.51175386458785\\
20.4770213382871	6.5115289008005\\
20.4806015004515	6.5113048770822\\
20.4841923272268	6.51108206719129\\
20.4877950959971	6.51086070348576\\
20.4914111429026	6.51064097692326\\
20.4950433308251	6.51042330355519\\
20.498695675307	6.51020831521352\\
20.5023716895248	6.50999658836008\\
20.50607438429	6.50978864408661\\
20.5098062680485	6.50958494811475\\
20.5135693468809	6.50938591079601\\
20.5173651245022	6.50919188711181\\
20.5211946022621	6.50900317667344\\
20.5250582791449	6.50882002372209\\
20.5289561517695	6.50864261712886\\
20.5328877143893	6.50847109039471\\
20.5368519588923	6.50830552165052\\
20.5408473748012	6.50814593365703\\
20.5448719492731	6.5079922938049\\
20.5489231670998	6.50784451411466\\
20.5529980107076	6.50770245123675\\
20.5570929601576	6.50756590645149\\
20.5612039931452	6.50743462566908\\
20.5653265850005	6.50730829942964\\
20.5694557086882	6.50718656290315\\
20.5735858708584	6.5070692371672\\
20.5777118008399	6.50695635408807\\
20.5818287590863	6.5068479274836\\
20.5859325371765	6.5067439531232\\
20.5900194578139	6.50664440872783\\
20.5940863748271	6.50654925397002\\
20.5981306731694	6.50645843047383\\
20.6021502689192	6.50637186181493\\
20.6061436092795	6.5062894535205\\
20.6101096725786	6.50621109306932\\
20.6140479682694	6.50613664989169\\
20.6179585369299	6.50606597536952\\
20.6218419502628	6.50599890283623\\
20.625699311096	6.50593524757682\\
20.629532253382	6.50587480682787\\
20.6333429421985	6.50581735977749\\
20.6371340737478	6.50576266756536\\
20.6409088753573	6.50571047328272\\
20.6446711054793	6.50566050197237\\
20.648425053691	6.50561246062869\\
20.6521744911283	6.50556610740938\\
20.6559221376187	6.50552127560843\\
20.659670444813	6.50547781643065\\
20.6634215961855	6.5054355989917\\
20.6671775070342	6.50539451031812\\
20.6709398244806	6.50535445534728\\
20.6747099274696	6.50531535692742\\
20.6784889267699	6.50527715581762\\
20.6822776649733	6.50523981068781\\
20.6860767164957	6.5052032981188\\
20.6898863875761	6.50516761260221\\
20.6937067162771	6.50513276654056\\
20.6975374724851	6.5050987902472\\
20.7013781579098	6.50506573194633\\
20.7052280060844	6.505033657773\\
20.7090859823658	6.50500265177314\\
20.7129507839343	6.50497281590351\\
20.716820839794	6.50494427003172\\
20.7206943107721	6.50491715193625\\
20.7245690895196	6.50489161730643\\
20.7284431393495	6.50486797163634\\
20.7323147991856	6.5048466270166\\
20.7361825971992	6.50482794863634\\
20.7400452508086	6.50481225478322\\
20.7439016666797	6.50479981684339\\
20.7477509407254	6.50479085930153\\
20.7515923581061	6.50478555974084\\
20.7554253932292	6.50478404884302\\
20.7592497097496	6.50478641038829\\
20.7630651605694	6.50479268125539\\
20.766871787838	6.50480285142156\\
20.7706698229521	6.50481686396259\\
20.7744596865555	6.50483461505273\\
20.7782419885394	6.50485595396479\\
20.7820175280423	6.50488068307008\\
20.78578729345	6.50490855783841\\
20.7895524623955	6.50493928683813\\
20.793314401759	6.50497253173609\\
20.7970746676681	6.50500790729765\\
20.8008350054977	6.50504498138671\\
20.8045971997662	6.50508326167787\\
20.8083628408965	6.50512225961355\\
20.8121333586996	6.50516153567021\\
20.8159100223753	6.50520069935837\\
20.8196939405113	6.50523940922258\\
20.8234860610841	6.50527737284148\\
20.8272871714581	6.50531434682775\\
20.8310978983866	6.50535013682812\\
20.8349187080108	6.5053845975234\\
20.8387499058606	6.50541763262841\\
20.842591636854	6.50544919489208\\
20.8464438852975	6.50547928609736\\
20.8503064748861	6.50550795706126\\
20.8541790687029	6.50553530763485\\
20.8580611692195	6.50556148670326\\
20.8619521182959	6.50558669218568\\
20.8658510971805	6.50561117103533\\
20.8697571265099	6.50563521923952\\
20.8736690663091	6.50565918181959\\
20.8775856159918	6.50568345283094\\
20.8815056480846	6.50570872435656\\
20.8854283617174	6.50573589270531\\
20.8893530256431	6.50576576251751\\
20.8932789782369	6.50579904676495\\
20.8972056274973	6.5058363667509\\
20.9011324510454	6.50587825211011\\
20.905058996125	6.5059251408088\\
20.9089848796027	6.50597737914465\\
20.9129097879682	6.50603522174683\\
20.9168334773337	6.50609883157598\\
20.9207557734342	6.5061682799242\\
20.9246765716278	6.50624354641508\\
20.928595836895	6.50632451900368\\
20.9325136038393	6.50641099397653\\
20.9364299766871	6.50650267595162\\
20.9403451292874	6.50659917787845\\
20.9442593051122	6.50670002103795\\
20.948172817256	6.50680463504255\\
20.9520860484365	6.50691235783615\\
20.9559994509939	6.50702243569413\\
20.959913648173	6.50713387987186\\
20.9638293151107	6.50724560391356\\
20.9677470180481	6.50735663565811\\
20.9716672143302	6.50746611723905\\
20.9755902524066	6.5075733050846\\
20.9795163718305	6.50767756991764\\
20.9834457032596	6.50777839675573\\
20.9873782684555	6.50787538491107\\
20.9913139802842	6.50796824799057\\
20.9952526427156	6.50805681389576\\
20.9991939508239	6.50814102482289\\
21.0031374907872	6.50822093726283\\
21.0070827398881	6.50829672200116\\
21.011029066513	6.5083686641181\\
21.0149757301527	6.50843716298854\\
21.0189218814018	6.50850273228206\\
21.0228665619594	6.50856599996289\\
21.0268087046286	6.50862770828992\\
21.0307471333165	6.50868871381673\\
21.0346805630345	6.50874998739156\\
21.0386071793436	6.50881309288684\\
21.0425248836649	6.50887996034487\\
21.0464318364896	6.50895229382107\\
21.0503264573789	6.50903157138404\\
21.0542074249639	6.50911904511552\\
21.0580736769457	6.5092157411104\\
21.0619244100956	6.50932245947673\\
21.0657590802548	6.50943977433568\\
21.0695774023343	6.50956803382161\\
21.0733793503155	6.50970736008201\\
21.0771651572494	6.50985764927753\\
21.0809353152572	6.51001857158195\\
21.0846905755302	6.51018957118222\\
21.0884319483295	6.51036986627844\\
21.0921607029863	6.51055844908386\\
21.0958783679018	6.51075408582488\\
21.0995867305472	6.51095531674103\\
21.1032878374637	6.51116045608503\\
21.1069839942625	6.51136759212271\\
21.1106777656248	6.51157458713309\\
21.1143717735528	6.51177938442859\\
21.1180683749539	6.51198027743544\\
21.1217697021815	6.51217573721356\\
21.1254776630351	6.51236441245653\\
21.1291939407605	6.51254512949165\\
21.1329199940493	6.51271689227988\\
21.1366570570395	6.51287888241588\\
21.1404061393151	6.513030459128\\
21.1441680259063	6.51317115927826\\
21.1479432772892	6.51330069736237\\
21.1517322293862	6.51341896550974\\
21.1555349935659	6.51352603348345\\
21.1593514566427	6.51362214868028\\
21.1631812808773	6.51370773613068\\
21.1670239039767	6.5137833984988\\
21.1708785390937	6.51384991608247\\
21.1747441748273	6.51390824681321\\
21.1786195752226	6.51395952625622\\
21.1825032797711	6.51400506761038\\
21.18639360341	6.51404636170828\\
21.190289266878	6.51408372132851\\
21.1941895765382	6.51411623204938\\
21.1980938839351	6.5141430833635\\
21.2020015857943	6.51416356867774\\
21.2059121240225	6.51417708531324\\
21.2098249857076	6.51418313450544\\
21.2137397031189	6.51418132140401\\
21.2176558537067	6.51417135507294\\
21.2215730601025	6.51415304849046\\
21.2254909901191	6.51412631854909\\
21.2294093567503	6.51409118605562\\
21.2333279181712	6.51404777573111\\
21.2372464777381	6.5139963162109\\
21.2411648839886	6.5139371400446\\
21.2450830306412	6.51387068369609\\
21.2490008565958	6.51379748754353\\
21.2529183459334	6.51371819587935\\
21.2568355279163	6.51363355691027\\
21.260752476988	6.51354442275725\\
21.2646693127729	6.51345174945556\\
21.2685860093695	6.51335654703819\\
21.2725023720923	6.51325976252835\\
21.2764182165506	6.51316227135213\\
21.2803333686484	6.51306487733851\\
21.2842476645843	6.51296831271939\\
21.2881609508517	6.51287323812955\\
21.2920730842389	6.5127802426067\\
21.2959839318286	6.51268984359143\\
21.2998933709984	6.51260248692723\\
21.3038012894205	6.5125185468605\\
21.3077075850621	6.51243832604053\\
21.3116121661848	6.51236205551952\\
21.3155149513451	6.51228989475257\\
21.319415869394	6.51222193159767\\
21.3233148594776	6.51215818231573\\
21.3272118710364	6.51209859157054\\
21.3311068638058	6.51204303242881\\
21.3349998078156	6.51199130636013\\
21.3388906833909	6.51194314323701\\
21.3427794811509	6.51189820133485\\
21.3466661438511	6.51185638548985\\
21.35055056433	6.51181787763645\\
21.3544326426415	6.51178283391818\\
21.3583122860551	6.51175138468763\\
21.3621894090555	6.51172363450648\\
21.3660639333431	6.51169966214548\\
21.3699357878335	6.51167952058445\\
21.3738049086579	6.5116632370123\\
21.377671239163	6.51165081282701\\
21.3815347299108	6.51164222363562\\
21.3853953386788	6.51163741925428\\
21.38925303046	6.51163632370818\\
21.3931077774628	6.51163883523161\\
21.3969595591111	6.51164482626793\\
21.400808362044	6.51165414346957\\
21.4046541801165	6.51166660769805\\
21.4084970143987	6.51168201402395\\
21.4123368731761	6.51170013172693\\
21.41617377195	6.51172070429574\\
21.4200077334368	6.51174344942819\\
21.423838841676	6.51176875034284\\
21.4276672205728	6.51179762371373\\
21.4314929690625	6.51183101232599\\
21.4353161611102	6.51186978507591\\
21.439136845711	6.51191473697089\\
21.4429550468899	6.51196658912945\\
21.4467707637019	6.51202598878125\\
21.4505839702316	6.51209350926706\\
21.4543946155941	6.51216965003878\\
21.4582026239339	6.51225483665946\\
21.4620078944257	6.51234942080325\\
21.465810301274	6.51245368025543\\
21.4696096937134	6.5125678189124\\
21.4734058960083	6.51269196678171\\
21.4771987074529	6.51282617998201\\
21.4809879023717	6.5129704407431\\
21.4847732301187	6.51312465740588\\
21.4885544150781	6.51328866442239\\
21.4923311566639	6.5134622223558\\
21.4961031293201	6.51364501788039\\
21.4998698085697	6.51383680825032\\
21.5036305436853	6.51403743999156\\
21.5073847679755	6.51424671377928\\
21.5111319987855	6.51446438443776\\
21.5148718374961	6.51469016094043\\
21.5186039695246	6.51492370640989\\
21.5223281643243	6.51516463811786\\
21.5260442753847	6.51541252748522\\
21.5297522402312	6.51566690008199\\
21.5334520804256	6.51592723562735\\
21.5371439015658	6.51619296798961\\
21.5408278932858	6.51646348518622\\
21.5445043292556	6.51673812938382\\
21.5481735671815	6.51701619689814\\
21.5518360488058	6.51729693819409\\
21.5554922999072	6.51757955788572\\
21.5591429303001	6.51786321473623\\
21.5627886338355	6.51814702165795\\
21.5664301884003	6.51843004571237\\
21.5700684559173	6.51871130811014\\
21.5737038916459	6.51898946968461\\
21.5773365282953	6.51926298051193\\
21.5809664587819	6.51953046924749\\
21.5845938362294	6.51979074312588\\
21.5882188739685	6.52004278796094\\
21.5918418455373	6.52028576814575\\
21.5954630846809	6.52051902665258\\
21.5990829853517	6.52074208503298\\
21.6027020017093	6.52095464341767\\
21.6063206481204	6.52115658051666\\
21.6099394991589	6.52134795361914\\
21.6135591896059	6.52152899859355\\
21.6171804144497	6.52170012988756\\
21.6208039288857	6.52186194052808\\
21.6244305483166	6.52201520212121\\
21.6280611483522	6.52216086485232\\
21.6316966648096	6.52230005748599\\
21.635338093713	6.52243408736603\\
21.6389864912936	6.52256444041548\\
21.6426429739901	6.52269278113661\\
21.6463093970706	6.52282051933327\\
21.6499881353596	6.52294862729926\\
21.65368129498	6.52307798169016\\
21.6573907133528	6.52320936352333\\
21.6611179591971	6.5233434581779\\
21.6648643325299	6.52348085539479\\
21.6686308646667	6.52362204927669\\
21.6724183182207	6.52376743828808\\
21.6762271871035	6.5239173252552\\
21.6800576965248	6.5240719173661\\
21.6839098029922	6.52423132617058\\
21.6877831943116	6.52439556758023\\
21.6916772895871	6.52456456186842\\
21.6955912392206	6.5247381336703\\
21.6995239249124	6.5249160119828\\
21.7034739596608	6.52509783016462\\
21.7074396877622	6.52528312593624\\
21.7114191848112	6.52547134137994\\
21.7154102577004	6.52566182293975\\
21.7194104446205	6.5258538214215\\
21.7234173938011	6.52604673646872\\
21.7274291529272	6.52624019395218\\
21.7314439351079	6.52643384018877\\
21.7354601188757	6.52662734194144\\
21.7394762481873	6.52682038641927\\
21.7434910324228	6.52701268127742\\
21.7475033463862	6.52720395461713\\
21.7515122303055	6.52739395498575\\
21.755516889832	6.52758245137673\\
21.7595166960412	6.52776923322961\\
21.7635111854322	6.52795411043001\\
21.7675000599279	6.52813691330967\\
21.7714831868748	6.52831749264641\\
21.7754605990435	6.52849571966413\\
21.7794324946281	6.52867148603286\\
21.7833992372465	6.5288447038687\\
21.7873613559405	6.52901530573385\\
21.7913195451757	6.52918324463661\\
21.7952746648412	6.52934849403136\\
21.7992277402501	6.52951104781859\\
21.8031794531609	6.52967074732484\\
21.8071300166202	6.52982729618627\\
21.8110796213622	6.52998044081054\\
21.8150284358091	6.53012997037672\\
21.8189766060709	6.5302757168354\\
21.8229242559453	6.53041755490859\\
21.8268714869178	6.53055540208981\\
21.8308183781617	6.53068921864401\\
21.8347649865382	6.53081900760762\\
21.8387113465961	6.53094481478852\\
21.8426574705722	6.53106672876609\\
21.846603348391	6.53118488089115\\
21.8505489476648	6.53129944528598\\
21.8544942136936	6.53141063884434\\
21.8584390694654	6.53151872123144\\
21.8623834156558	6.53162399488398\\
21.8663271306283	6.53172680501011\\
21.8702700704343	6.53182753958943\\
21.8742120688126	6.53192662937304\\
21.8781529371903	6.53202454788348\\
21.8820924487384	6.53212160868523\\
21.8860303731257	6.53221793999014\\
21.8899665098387	6.53231367468966\\
21.8939006881818	6.53240895035482\\
21.8978327672773	6.53250390923625\\
21.9017626360653	6.5325986982642\\
21.9056902133037	6.53269346904849\\
21.9096154475682	6.53278837787855\\
21.9135383172524	6.53288358572339\\
21.9174588305679	6.53297925823165\\
21.9213770255438	6.53307556573152\\
21.9252929700274	6.53317268323084\\
21.9292067616835	6.53327079041701\\
21.9331185279951	6.53337007165702\\
21.9370284262626	6.5334707159975\\
21.9409366436046	6.53357291716464\\
21.9448433969575	6.53367687356423\\
21.9487489330753	6.53378278828166\\
21.9526535285301	6.53389086908193\\
21.9565574897117	6.53400132840963\\
21.9604609558335	6.53411508718526\\
21.9643638984854	6.53423364866321\\
21.9682663184048	6.53435833156442\\
21.9721682454767	6.53449027007641\\
21.9760697387337	6.53463041385322\\
21.9799708863558	6.53477952801549\\
21.9838718056706	6.53493819315036\\
21.9877726431533	6.53510680531158\\
21.9916735744264	6.53528557601941\\
21.9955748042603	6.5354745322607\\
21.9994765665726	6.53567351648883\\
22.0033791244285	6.53588218662376\\
22.007282770041	6.53610001605197\\
22.0111878247702	6.53632629362654\\
22.0150946391242	6.53656012366707\\
22.0190035927581	6.53680042595973\\
22.0229150944751	6.53704593575724\\
22.0268295822255	6.53729520377888\\
22.0307475231073	6.53754659621048\\
22.0346694133661	6.53779829470444\\
22.0385963017167	6.53804842386016\\
22.0425296397857	6.53829529039556\\
22.0464706840105	6.53853737525236\\
22.0504204956399	6.53877333359606\\
22.0543799407334	6.53900199481594\\
22.0583496901618	6.53922236252509\\
22.0623302196067	6.53943361456038\\
22.066321809561	6.53963510298247\\
22.0703245453285	6.5398263540758\\
22.074338317024	6.54000706834862\\
22.0783628195734	6.54017712053296\\
22.0823975527136	6.54033655958465\\
22.0864418209926	6.54048560868327\\
22.0904947337695	6.54062466523225\\
22.0945552052142	6.54075430085877\\
22.0986219543079	6.5408752614138\\
22.1026935048428	6.54098846697213\\
22.1067681854219	6.54109501183229\\
22.1108441294596	6.54119616451666\\
22.114919275181	6.54129336777136\\
22.1189913176958	6.54138745029106\\
22.1230579948699	6.54147851585194\\
22.1271172781882	6.54156667615345\\
22.1311673727546	6.54165205081829\\
22.1352067172918	6.54173476739243\\
22.1392339841417	6.54181496134513\\
22.1432480792651	6.54189277606888\\
22.1472481422418	6.54196836287945\\
22.1512335462705	6.54204188101589\\
22.1552038981689	6.5421134976405\\
22.1591590383738	6.54218338783884\\
22.1630990409408	6.54225173461974\\
22.1670242135446	6.54231872891532\\
22.1709350974787	6.54238456958093\\
22.1748324676559	6.54244946339519\\
22.1787173326077	6.54251362506002\\
22.1825909344847	6.54257727720057\\
22.1864547490563	6.54264065036526\\
22.1903104857112	6.54270398302579\\
22.1941600874568	6.54276752157712\\
22.1980052635543	6.5428317010203\\
22.2018472566633	6.54289710169441\\
22.2056871937797	6.54296424695978\\
22.2095260862355	6.54303360319794\\
22.2133648296989	6.54310557981161\\
22.2172042041743	6.54318052922476\\
22.2210448740022	6.54325874688256\\
22.2248873878596	6.54334047125138\\
22.2287321787593	6.54342588381883\\
22.2325795640506	6.54351510909372\\
22.2364297454187	6.54360821460606\\
22.2402828088852	6.54370521090711\\
22.2441387248078	6.54380605156931\\
22.2479973478805	6.54391063318632\\
22.2518584171333	6.54401879537303\\
22.2557215559326	6.54413032076554\\
22.2595862719808	6.54424493502116\\
22.2634519573166	6.5443623068184\\
22.2673178883149	6.544482047857\\
22.2711832256868	6.54460371285791\\
22.275047275311	6.54472677019001\\
22.2789095958666	6.54485067859429\\
22.2827697918177	6.54497495491934\\
22.286627513413	6.54509917412129\\
22.2904824566862	6.54522296926384\\
22.2943343634557	6.54534603151827\\
22.298183021325	6.54546811016339\\
22.3020282636821	6.5455890125856\\
22.3058699697003	6.54570860427886\\
22.3097080643373	6.54582680884469\\
22.3135425183359	6.54594360799217\\
22.3173733482238	6.54605904153795\\
22.3212006163134	6.54617320740623\\
22.3250244307021	6.5462862616288\\
22.3288449452719	6.54639841834498\\
22.3326623596899	6.54650994980168\\
22.3364769194079	6.54662118635337\\
22.3402889156628	6.54673251646207\\
22.344098685476	6.54684438669737\\
22.347906611654	6.54695730173644\\
22.3517130385393	6.54707201080272\\
22.3555182252668	6.54718939860976\\
22.3593224066402	6.54731024439433\\
22.363125793132	6.54743522191646\\
22.3669285708838	6.54756489945938\\
22.3707309017058	6.54769973982958\\
22.3745329230774	6.54784010035678\\
22.3783347481468	6.54798623289391\\
22.3821364657309	6.54813828381718\\
22.3859381403158	6.548296294026\\
22.3897398120563	6.54846019894302\\
22.3935414967761	6.54862982851413\\
22.3973431859679	6.54880490720846\\
22.4011448467932	6.54898505401837\\
22.4049464220824	6.54916978245945\\
22.4087478303349	6.54935850057053\\
22.4125489657189	6.54955051091366\\
22.4163496980714	6.54974501057416\\
22.4201498728985	6.54994109116054\\
22.423949311375	6.55013773880458\\
22.4277476712122	6.55033396412021\\
22.431544510135	6.550528922682\\
22.4353394567541	6.55072184530545\\
22.4391322105656	6.55091203804704\\
22.4429225419511	6.5510988822042\\
22.4467102921778	6.55128183431528\\
22.4504953733984	6.55146042615961\\
22.454277768651	6.55163426475746\\
22.4580575318593	6.55180303237006\\
22.4618347878326	6.55196648649957\\
22.4656097322656	6.55212445988913\\
22.4693826317386	6.5522768605228\\
22.4731538237174	6.55242367162561\\
22.4769237165532	6.55256495166354\\
22.4806927894828	6.55270083434351\\
22.4844615926287	6.55283152861341\\
22.4882307469986	6.55295731866205\\
22.4920009444859	6.55307856391922\\
22.4957729478695	6.55319569905565\\
22.4995475908139	6.55330923398302\\
22.5033258281263	6.55341934751906\\
22.5071086272015	6.55352586472444\\
22.5108968634855	6.55362865190612\\
22.5146913204765	6.55372761661734\\
22.5184926897241	6.5538227076576\\
22.5223015708297	6.5539139150727\\
22.5261184714464	6.55400127015473\\
22.5299438072789	6.55408484544203\\
22.5337779020839	6.55416475471926\\
22.5376209876696	6.55424115301734\\
22.5414732038959	6.55431423661345\\
22.5453345986744	6.5543842430311\\
22.5492051279685	6.55445145104004\\
22.5530846557933	6.55451618065633\\
22.5569729542156	6.55457879314227\\
22.5608697033539	6.5546396910065\\
22.5647744913783	6.5546993180039\\
22.5686868145108	6.55475815913562\\
22.572606077025	6.55481674064914\\
22.5765315912461	6.55487563003818\\
22.5804631371613	6.55493577779868\\
22.5844009725483	6.55499841392157\\
22.58834527843	6.55506465438318\\
22.592296159075	6.55513550114527\\
22.5962536419971	6.55521184215503\\
22.6002176779555	6.55529445134505\\
22.6041881409546	6.55538398863336\\
22.6081648282444	6.5554809999234\\
22.6121474603201	6.55558591710404\\
22.6161356809223	6.55569905804958\\
22.620129057037	6.5558206266197\\
22.6241270788955	6.55595071265956\\
22.6281291599746	6.55608929199969\\
22.6321346369961	6.55623622645607\\
22.6361427699276	6.5563912638301\\
22.6401527419818	6.55655403790859\\
22.6441636596169	6.55672406846377\\
22.6481745525362	6.55690076125331\\
22.6521843736887	6.55708340802028\\
22.6561919992685	6.55727118649317\\
22.6601958002418	6.55746321385826\\
22.6641938422498	6.55765866018603\\
22.6681844140343	6.55785675167207\\
22.6721660274373	6.55805677063714\\
22.6761374174015	6.55825805552709\\
22.6800975419698	6.55846000091292\\
22.6840455822854	6.55866205749074\\
22.6879809425922	6.55886373208179\\
22.6919032502342	6.55906458763245\\
22.6958123556561	6.5592642432142\\
22.6997083324026	6.55946237402369\\
22.7035914771193	6.55965871138264\\
22.7074623095518	6.55985304273795\\
22.7113215725464	6.5600452116616\\
22.7151702320495	6.56023511785074\\
22.7190094771081	6.56042271712761\\
22.7228407198695	6.5606080214396\\
22.7266655955816	6.56079109885922\\
22.7304859625926	6.5609720735841\\
22.7343039023509	6.56115112593701\\
22.7381217699484	6.56132849706771\\
22.7419418691699	6.56150441419218\\
22.7457662394746	6.5616790485103\\
22.7495966559963	6.56185251520587\\
22.7534346295435	6.56202487344657\\
22.7572814065993	6.56219612638403\\
22.7611379693213	6.56236622115377\\
22.7650050355418	6.56253504887521\\
22.7688830587677	6.5627024446517\\
22.7727722281804	6.56286818757048\\
22.7766724686361	6.56303200070271\\
22.7805834406653	6.56319355110347\\
22.7845045404733	6.56335244981173\\
22.7884348999401	6.56350825185038\\
22.7923733866201	6.56366045622621\\
22.7963186037423	6.56380850592995\\
22.8002688902105	6.56395178793619\\
22.8042223206029	6.56408963320348\\
22.8081767051724	6.56422131667424\\
22.8121295898465	6.56434605727483\\
22.8160786011233	6.56446315108558\\
22.8200217472414	6.56457207468666\\
22.8239572238688	6.56467240366088\\
22.8278834141024	6.56476381259368\\
22.8317988884686	6.56484607507316\\
22.835702404923	6.56491906369005\\
22.8395929088504	6.56498275003773\\
22.8434695330648	6.56503720471223\\
22.8473315978095	6.5650825973122\\
22.851178610757	6.56511919643895\\
22.8550102670092	6.56514736969645\\
22.858826449097	6.56516758369128\\
22.8626272269806	6.56518040403268\\
22.8664128580496	6.56518649533253\\
22.8701837871226	6.56518662120536\\
22.8739406464477	6.56518164426833\\
22.8776842557021	6.56517252614126\\
22.8814156219921	6.5651603274466\\
22.8851359398535	6.56514620780945\\
22.8888465912512	6.56513142585754\\
22.89254834819	6.56511778068092\\
22.896241274535	6.56510743553113\\
22.8999254743117	6.56510238821119\\
22.9036010917055	6.56510447107561\\
22.9072683110621	6.56511535103037\\
22.9109273568872	6.56513652953292\\
22.9145784938468	6.56516934259219\\
22.9182220267668	6.56521496076859\\
22.9218583006335	6.565274389174\\
22.9254877005933	6.56534846747178\\
22.9291106519525	6.56543786987677\\
22.9327276201778	6.56554310515528\\
22.9363391108959	6.5656645166251\\
22.9399456698937	6.5658022821555\\
22.9435478831183	6.56595641416722\\
22.9471463766769	6.56612675963247\\
22.9507418168366	6.56631300007497\\
22.9543349100251	6.56651465156986\\
22.9579264028298	6.56673106474381\\
22.9615170819985	6.56696142477494\\
22.9651080745638	6.56720493188533\\
22.9687007280257	6.56746089061053\\
22.9722962503179	6.56772857394187\\
22.9758957098084	6.56800722332643\\
22.9795000352986	6.56829604866706\\
22.9831100160242	6.56859422832237\\
22.9867263016545	6.56890090910672\\
22.9903494022929	6.56921520629026\\
22.9939796884766	6.56953620359889\\
22.9976173911767	6.56986295321425\\
23.0012626017981	6.57019447577378\\
23.0049152721797	6.57052976037067\\
23.0085752145943	6.57086776455385\\
23.0122421017485	6.57120741432804\\
23.0159154667829	6.57154760415372\\
23.019594703272	6.57188719694711\\
23.023279065224	6.57222502408023\\
23.0269676670812	6.57255988538082\\
23.0306594837197	6.57289054913243\\
23.0343533504494	6.57321575207432\\
23.0380479724671	6.5735339001266\\
23.0417421181409	6.5738432331653\\
23.0454347061995	6.57414220668491\\
23.0491248057327	6.57442949179838\\
23.0528116361909	6.57470397523714\\
23.0564945673855	6.57496475935105\\
23.0601731194886	6.57521116210845\\
23.0638469630331	6.57544271709613\\
23.0675159189128	6.57565917351936\\
23.0711799583823	6.57586049620184\\
23.0748392030569	6.57604686558577\\
23.0784939249129	6.57621867773178\\
23.0821445462873	6.57637654431896\\
23.085791639878	6.57652129264488\\
23.0894359287435	6.57665396562556\\
23.0930782863035	6.57677582179549\\
23.0967197363382	6.5768883353076\\
23.1003614529887	6.5769931959333\\
23.104004760757	6.57709230906245\\
23.1076511345058	6.57718779570338\\
23.1113020445078	6.57728129708595\\
23.114958780881	6.57737375247717\\
23.1186225207565	6.57746598348594\\
23.1222943282788	6.57755869406306\\
23.125975154606	6.57765247050121\\
23.1296658379092	6.57774778143497\\
23.1333671033732	6.57784497784081\\
23.1370795631961	6.57794429303708\\
23.1408037165892	6.57804584268402\\
23.1445399497773	6.57814962478377\\
23.1482885359986	6.57825551968037\\
23.1520496355046	6.57836329005974\\
23.1558232955602	6.57847258094966\\
23.1596094504437	6.57858291971986\\
23.1634079214466	6.57869371608192\\
23.167218416874	6.57880426208932\\
23.1710405320444	6.57891373213742\\
23.1748737492893	6.5790211829635\\
23.1787174379539	6.5791255536467\\
23.1825708543968	6.57922566560806\\
23.1864338359343	6.57932055875376\\
23.1903068121014	6.57940963250222\\
23.1941901163373	6.57949238015442\\
23.1980839859855	6.57956838889392\\
23.2019885622937	6.57963733978684\\
23.2059038904142	6.57969900778188\\
23.2098299194032	6.57975326171029\\
23.2137665022213	6.57980006428591\\
23.2177133957334	6.57983947210513\\
23.2216702607087	6.57987163564693\\
23.2256366618207	6.57989679927282\\
23.229612067647	6.57991530122692\\
23.2335958506698	6.57992757363589\\
23.2375872872753	6.57993414250899\\
23.241585557754	6.579935627738\\
23.2455897463008	6.57993274309731\\
23.2495988410149	6.57992629624387\\
23.2536117338995	6.57991718871718\\
23.2576272208625	6.57990641593933\\
23.2616440017158	6.57989506721497\\
23.2656607376011	6.57988393482791\\
23.2696761732901	6.57987343267369\\
23.2736891409089	6.57986394647924\\
23.2776985599381	6.57985583380288\\
23.2817034372128	6.57984942403431\\
23.2857028669224	6.57984501839463\\
23.289696030611	6.57984288993633\\
23.2936821971771	6.57984328354329\\
23.2976607228735	6.57984641593078\\
23.3016310513075	6.57985247564544\\
23.3055927134411	6.57986162306534\\
23.3095453275906	6.57987399039992\\
23.3134885994266	6.57988968168999\\
23.3174223219744	6.57990877280778\\
23.3213463756138	6.5799313114569\\
23.3252607280788	6.57995731717234\\
23.3291654344581	6.57998678132051\\
23.3330606371948	6.58001966709917\\
23.3369465660864	6.5800559095375\\
23.3408235382849	6.58009541549606\\
23.3446915254071	6.58013856525661\\
23.3485501237725	6.58018617466291\\
23.3523989724114	6.58023897460125\\
23.3562377530654	6.58029761100045\\
23.3600661901868	6.5803626448319\\
23.3638840509392	6.58043455210952\\
23.3676911451972	6.58051372388976\\
23.3714873255463	6.58060046627164\\
23.3752724872831	6.5806950003967\\
23.3790465684152	6.58079746244904\\
23.3828095496614	6.58090790365529\\
23.3865614544512	6.58102629028463\\
23.3903023489256	6.58115250364878\\
23.3940323419361	6.581286340102\\
23.3977515850456	6.5814275110411\\
23.4014602725279	6.58157564290544\\
23.4051586413678	6.5817302771769\\
23.4088469712613	6.58189087037993\\
23.4125255846153	6.5820567940815\\
23.4161948465477	6.58222733489113\\
23.4198545404237	6.58240144956646\\
23.4235039382588	6.58257789537426\\
23.4271424603838	6.58275554016543\\
23.4307696754446	6.58293336237492\\
23.4343853004026	6.58311045102183\\
23.4379892005344	6.58328600570931\\
23.441581389432	6.58345933662464\\
23.4451620290025	6.58362986453919\\
23.4487314294684	6.58379712080842\\
23.4522900493676	6.5839607473719\\
23.4558384955533	6.58412049675329\\
23.4593775231937	6.58427623206035\\
23.4629080357726	6.58442792698494\\
23.4664310850891	6.58457566580301\\
23.4699478712574	6.58471964337462\\
23.4734597427072	6.58486016514392\\
23.4769681961832	6.58499764713915\\
23.4804748767458	6.58513261597268\\
23.4839815777705	6.58526570884093\\
23.487490240948	6.58539767352447\\
23.4910036119792	6.58552893053217\\
23.4945248984417	6.5856595075366\\
23.4980569430282	6.58578944444731\\
23.5016022235468	6.58591879341089\\
23.5051628529208	6.58604761881095\\
23.5087405791887	6.58617599726814\\
23.5123367855041	6.58630401764012\\
23.515952490136	6.58643178102156\\
23.5195883464686	6.58655940074418\\
23.5232446430013	6.58668700237672\\
23.5269213033487	6.58681472372494\\
23.5306178862406	6.58694271483161\\
23.5343335855223	6.58707113797654\\
23.5380672301539	6.58720016767657\\
23.5418172842111	6.58732999068555\\
23.5455818468847	6.58746080599436\\
23.5493586524806	6.5875928248309\\
23.5531450704201	6.5877262706601\\
23.5569381052396	6.58786137918392\\
23.560734396591	6.58799839834133\\
23.5645302824864	6.58813806588499\\
23.5683222960372	6.58828150715692\\
23.5721073505775	6.58842970639976\\
23.5758827396639	6.5885835067567\\
23.5796461370757	6.58874361027152\\
23.583395596815	6.58891057788859\\
23.5871295531066	6.58908482945285\\
23.5908468203979	6.58926664370982\\
23.594546593359	6.58945615830561\\
23.5982284468827	6.58965336978691\\
23.6018923360846	6.58985813360099\\
23.6055385963027	6.59007016409569\\
23.6091679430981	6.59028903451946\\
23.6127814722542	6.5905141770213\\
23.6163806597774	6.5907448826508\\
23.6199673618965	6.59098030135815\\
23.6235438150631	6.5912194419941\\
23.6271126359517	6.59146117230999\\
23.6306768214592	6.59170421895774\\
23.6342397487053	6.59194716748984\\
23.6378046602407	6.5921885062513\\
23.6413742395995	6.59242682271556\\
23.6449509138674	6.59266085776063\\
23.6485368536815	6.59288950566906\\
23.6521339732305	6.59311181412795\\
23.6557439302544	6.59332698422891\\
23.6593681260447	6.59353437046815\\
23.6630077054446	6.59373348074639\\
23.6666635568485	6.59392397636889\\
23.6703363122024	6.59410567204548\\
23.6740263470039	6.59427853589051\\
23.6777337803017	6.5944426894229\\
23.6814584746965	6.59459840756609\\
23.6852000363401	6.59474611864808\\
23.6889578149358	6.5948864044014\\
23.6927309037386	6.59501999996315\\
23.6965181395548	6.59514779387496\\
23.7003181027423	6.595270828083\\
23.7041291172102	6.59539029793798\\
23.7079492504194	6.59550755219519\\
23.7117770837611	6.59562348803899\\
23.7156119058052	6.59573844128166\\
23.7194530385458	6.59585273643814\\
23.7232998374008	6.59596668672604\\
23.7271516912124	6.59608059406566\\
23.7310080222467	6.59619474907996\\
23.7348682861939	6.5963094310946\\
23.7387319721683	6.5964249081379\\
23.7425986027082	6.59654143694086\\
23.7464677337759	6.59665926293716\\
23.7503389547578	6.59677862026315\\
23.7542118884644	6.59689973175787\\
23.7580861911301	6.59702280896302\\
23.7619615524136	6.59714805212298\\
23.7658376953973	6.59727565018482\\
23.769714376588	6.59740578079829\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.769714376588	6.59740578079829\\
23.7735913859164	6.59753861031578\\
23.7774685467371	6.5976742937924\\
23.781345715829	6.59781297498591\\
23.7852227833949	6.59795478635676\\
23.789099257903	6.598100616048\\
23.7929743066246	6.5982519903127\\
23.7968471910621	6.59841024774775\\
23.8007172669484	6.59857653929382\\
23.8045839842475	6.59875182823541\\
23.8084468871544	6.59893689020082\\
23.8123056140947	6.59913231316214\\
23.8161598977251	6.59933849743528\\
23.820009564933	6.59955565567994\\
23.8238545368367	6.59978381289965\\
23.8276948287855	6.60002280644173\\
23.8315305503595	6.60027228599729\\
23.8353619053696	6.60053171360127\\
23.8391891918577	6.60080036363241\\
23.8430128020965	6.60107732281324\\
23.8468332225895	6.60136149021012\\
23.8506510340712	6.60165157723319\\
23.854466911507	6.6019461076364\\
23.858281624093	6.60224341751753\\
23.8620960352563	6.60254165531812\\
23.8659111391555	6.60283882293981\\
23.8697279208018	6.60313303104697\\
23.8735472496182	6.60342258560191\\
23.8773698794404	6.60370598786482\\
23.881196448516	6.60398193439382\\
23.8850274795049	6.60424931704491\\
23.8888633794795	6.60450722297202\\
23.892704439924	6.60475493462696\\
23.8965508367352	6.60499192975947\\
23.9004026302218	6.60521788141718\\
23.9042597651049	6.60543265794562\\
23.9081220705179	6.60563632298824\\
23.9119892600063	6.6058291354864\\
23.9158609315279	6.60601154967933\\
23.9197365674527	6.60618421510421\\
23.9236155345629	6.6063479765961\\
23.927497084053	6.60650387428796\\
23.9313803515296	6.60665314361067\\
23.9352643570117	6.60679721529302\\
23.9391480049304	6.60693771536168\\
23.9430300773987	6.60707606272676\\
23.9469093983031	6.60721325003289\\
23.9507849220797	6.60735013649936\\
23.9546557337144	6.60748744792007\\
23.9585210487427	6.60762577666357\\
23.9623802132496	6.60776558167301\\
23.9662327038701	6.6079071884662\\
23.9700781277887	6.60805078913555\\
23.9739162227395	6.60819644234813\\
23.9777468570065	6.60834407334562\\
23.981570029423	6.60849347394433\\
23.9853858693723	6.60864430253521\\
23.9891946367874	6.60879608408383\\
23.9929967221506	6.60894821013039\\
23.9967926464942	6.60909993878973\\
24.0005830614002	6.60925039475131\\
24.0043687489999	6.60939856927922\\
24.0081506219748	6.60954332021218\\
24.0119297235555	6.60968337196354\\
24.0157072275228	6.60981731552127\\
24.0194844084014	6.60994393137443\\
24.0232624640394	6.61006236700945\\
24.0270424567034	6.61017190273192\\
24.0308253130788	6.61027195166655\\
24.0346118242691	6.61036205975723\\
24.0384026457964	6.61044190576698\\
24.0421982976016	6.61051130127794\\
24.0459991640437	6.61057019069144\\
24.0498054939004	6.61061865122791\\
24.0536174003679	6.61065689292696\\
24.0574348610608	6.61068525864731\\
24.0612577180123	6.61070422406685\\
24.0650856776742	6.61071439768261\\
24.0689183109164	6.61071652081076\\
24.0727550530278	6.61071146758661\\
24.0765952037155	6.61070024496461\\
24.0804379271052	6.61068399271838\\
24.084282251741	6.61066398344066\\
24.0881270705856	6.61064162254334\\
24.0919711410202	6.61061844825745\\
24.0958131874006	6.61059666303793\\
24.099652070482	6.61057885404843\\
24.1034867695753	6.61056732199894\\
24.1073163825469	6.61056408114583\\
24.1111401258189	6.61057085929179\\
24.1149573343688	6.61058909778589\\
24.1187674617299	6.61061995152353\\
24.122570079991	6.61066428894648\\
24.1263648797964	6.61072269204287\\
24.1301516703462	6.61079545634717\\
24.133930379396	6.6108825909402\\
24.137701053257	6.61098381844915\\
24.1414638567958	6.61109857504754\\
24.145219073435	6.61122601045527\\
24.1489671051525	6.61136498793858\\
24.1527084724819	6.61151408431005\\
24.1564438145122	6.61167158992865\\
24.1601738888884	6.61183550869967\\
24.1638995718107	6.61200355807476\\
24.167621858035	6.61217316905193\\
24.1713415566667	6.61234172770278\\
24.17505918778	6.61250693570459\\
24.1787752349352	6.61266674907907\\
24.182490145178	6.61281937819242\\
24.1862043290398	6.61296328775532\\
24.1899181605377	6.61309719682289\\
24.1936319771745	6.61322007879473\\
24.1973460799387	6.6133311614149\\
24.2010607333042	6.61342992677194\\
24.2047761652308	6.61351611129884\\
24.2084925671639	6.61358970577307\\
24.2122100940345	6.61365095531656\\
24.2159288642594	6.61370035939571\\
24.2196489597409	6.61373867182137\\
24.2233704258671	6.61376690074889\\
24.2270932715116	6.61378630867805\\
24.2308174690338	6.61379841245313\\
24.2345429542787	6.61380498326284\\
24.238269626577	6.6138080466404\\
24.2419973487449	6.61380988246346\\
24.2457263344195	6.61381201979884\\
24.2494571178386	6.61381503831885\\
24.253190151397	6.61381947416478\\
24.2569258056462	6.61382581994691\\
24.2606643692942	6.61383452474451\\
24.2644060492057	6.6138459941058\\
24.2681509704022	6.61386059004802\\
24.2718991760617	6.61387863105738\\
24.2756506275191	6.61390039208905\\
24.2794052042657	6.6139261045672\\
24.2831627039497	6.613955956385\\
24.2869228423759	6.61399009190458\\
24.2906852535056	6.61402861195704\\
24.2944494894571	6.6140715738425\\
24.2982150205052	6.61411899133003\\
24.3019812350813	6.61417083465769\\
24.3057474397736	6.61422703053254\\
24.3095128593269	6.61428746213059\\
24.3132766366427	6.61435196909687\\
24.3170378327792	6.61442034754535\\
24.3207952178139	6.6144922602635\\
24.3245474313458	6.61456728544357\\
24.3282932718831	6.61464503084382\\
24.3320316968433	6.61472513378852\\
24.3357618225535	6.61480726116795\\
24.33948292425	6.6148911094384\\
24.3431944360786	6.61497640462214\\
24.3468959510942	6.61506290230748\\
24.3505872212615	6.61515038764873\\
24.3542681574542	6.61523867536618\\
24.3579388294556	6.61532760974616\\
24.3615994659583	6.61541706464098\\
24.3652504545642	6.61550694346898\\
24.3688923417848	6.61559717921449\\
24.3725258330406	6.61568773442786\\
24.376151792662	6.61577860122542\\
24.3797712438882	6.61586980128954\\
24.3833853688682	6.61596138586858\\
24.3869955086601	6.6160534357769\\
24.3906031632317	6.61614606139488\\
24.3942096590386	6.61623920066951\\
24.3978159948027	6.61633261823698\\
24.4014230968221	6.61642610698335\\
24.405031818971	6.61651948804455\\
24.4086429426998	6.61661261080639\\
24.412257177035	6.61670535290456\\
24.4158751585795	6.61679762022462\\
24.4194974515122	6.616889346902\\
24.4231245475882	6.61698049532201\\
24.4267568661388	6.61707105611983\\
24.4303947540715	6.61716104818051\\
24.43403848587	6.617250518639\\
24.4376882635941	6.61733954288009\\
24.44134421688	6.61742822453846\\
24.4450064029397	6.61751669549868\\
24.4486748065617	6.61760511589516\\
24.4523493401106	6.61769367411221\\
24.4560298435271	6.61778258678402\\
24.4597160843282	6.61787209879463\\
24.463407757607	6.61796248327797\\
24.467104565655	6.61805404102557\\
24.4708063034756	6.61814706799333\\
24.4745128219184	6.61824183964716\\
24.4782240276796	6.61833861096296\\
24.4819398833017	6.61843761642663\\
24.4856604071734	6.6185390700341\\
24.4893856735301	6.61864316529127\\
24.4931158124533	6.61875007521407\\
24.496851009871	6.61885995232843\\
24.5005915075576	6.61897292867026\\
24.5043376031337	6.61908911578551\\
24.5080896500666	6.61920860473011\\
24.5118480576696	6.61933146607\\
24.5156132911027	6.61945774988112\\
24.519385871372	6.61958748574943\\
24.5231663753303	6.61972068277087\\
24.5269554356764	6.6198573295514\\
24.5307537409558	6.61999739420699\\
24.5345620355601	6.62014082436358\\
24.5383811197276	6.62028754715716\\
24.5422125613366	6.62043765541761\\
24.5460584738425	6.62059139837762\\
24.5499206934516	6.62074899084315\\
24.5538007791214	6.62091061319348\\
24.5577000125605	6.6210764113812\\
24.5616193982287	6.62124649693218\\
24.5655596633368	6.62142094694559\\
24.5695212578467	6.62159980409392\\
24.5735043544715	6.62178307662294\\
24.5775088486754	6.62197073835173\\
24.5815343586736	6.62216272867267\\
24.5855802254326	6.62235895255144\\
24.5896455126699	6.622559280527\\
24.5937290068541	6.62276354871164\\
24.5978292172049	6.62297155879094\\
24.6019443756932	6.62318307802377\\
24.6060724370409	6.62339783924231\\
24.6102110787212	6.62361554085204\\
24.6143577009583	6.62383584683173\\
24.6185094267273	6.62405838673347\\
24.6226629242408	6.62428266307534\\
24.6268148286996	6.62450811107615\\
24.630962130683	6.62473422112995\\
24.6351021761483	6.62496053880614\\
24.6392326664313	6.62518666484936\\
24.6433516582459	6.62541225517958\\
24.6474575636842	6.62563702089205\\
24.6515491502168	6.6258607282573\\
24.6556255406923	6.62608319872118\\
24.6596862133377	6.6263043089048\\
24.6637310017581	6.62652399060458\\
24.667760094937	6.62674223079225\\
24.6717740372362	6.62695907161479\\
24.6757737283955	6.62717461039452\\
24.6797604235332	6.62738899962901\\
24.6837357331457	6.62760244699116\\
24.6877016231078	6.62781521532913\\
24.6916604146723	6.62802762266639\\
24.6956147844706	6.62824004220171\\
24.6995677645121	6.62845290230913\\
24.7035225758773	6.62866667100905\\
24.7074821652224	6.62888178347541\\
24.7114491393388	6.62909862131827\\
24.7154257651535	6.62931751258379\\
24.7194139697285	6.62953873175422\\
24.7234153402613	6.62976249974794\\
24.7274311240848	6.62998898391942\\
24.7314622286668	6.63021829805926\\
24.735509221611	6.63045050239413\\
24.739572330656	6.63068560358684\\
24.7436514436758	6.63092355473628\\
24.7477461086798	6.63116425537747\\
24.7518555338126	6.63140755148152\\
24.7559785873542	6.63165323545566\\
24.7601137977199	6.63190104614321\\
24.7642593534604	6.63215066882362\\
24.7684131032615	6.63240173521241\\
24.7725725559444	6.63265382346123\\
24.7767348804658	6.63290645815785\\
24.7808969059174	6.63315911032613\\
24.7850556199891	6.63341116998519\\
24.7892085434885	6.63366202803722\\
24.7933534191392	6.63391114465213\\
24.79748821158	6.63415804926755\\
24.8016111073656	6.6344023405889\\
24.8057205149663	6.63464368658929\\
24.809815064768	6.6348818245096\\
24.8138936090722	6.63511656085843\\
24.817955222096	6.63534777141214\\
24.8219991999721	6.63557540121482\\
24.826025060749	6.63579946457829\\
24.8300325443906	6.63602004508212\\
24.8340216127766	6.63623729557363\\
24.8379924497021	6.63645143816786\\
24.8419454608781	6.6366627642476\\
24.845881273931	6.63687163446337\\
24.849800738403	6.63707847873345\\
24.8537049257517	6.63728379624384\\
24.8575951293505	6.63748815544829\\
24.8614728644885	6.63769219406828\\
24.8653391819796	6.63789714938742\\
24.8691944983373	6.63810464950748\\
24.8730391972515	6.6383160786821\\
24.8768736295887	6.63853257731677\\
24.8806981133919	6.63875504196881\\
24.8845129338812	6.63898412534741\\
24.8883183434527	6.63922023631362\\
24.8921145616795	6.63946353988032\\
24.8959017753113	6.63971395721226\\
24.8996801382742	6.63997116562602\\
24.9034497716712	6.64023459859005\\
24.9072107637817	6.64050344572464\\
24.9109631700619	6.64077665280195\\
24.9147070131444	6.64105292174596\\
24.9184422828386	6.64133071063253\\
24.9221689361304	6.64160823368936\\
24.9258868971824	6.641883461296\\
24.9295960573338	6.64215411998384\\
24.9332962751004	6.64241769243615\\
24.9369873761746	6.64267141748803\\
24.9406691624595	6.64291289958961\\
24.9443414562332	6.64314042422953\\
24.9480041131961	6.6433525061835\\
24.9516570224717	6.64354788951431\\
24.9553001066062	6.64372554757183\\
24.9589333215683	6.64388468299301\\
24.9625566567497	6.64402472770188\\
24.9661701349648	6.64414534290952\\
24.9697738124506	6.64424641911412\\
24.9733677788669	6.64432807610092\\
24.9769521572963	6.64439066294227\\
24.9805271042442	6.64443475799757\\
24.9840928096385	6.6444611689133\\
24.98764949683	6.64447093262302\\
24.9911974225922	6.64446531534738\\
24.9947368771215	6.64444581259408\\
24.9982681840368	6.64441414915792\\
25.0017917003798	6.64437227912077\\
25.005307816615	6.64432238585158\\
25.0088169566297	6.64426688200636\\
25.0123191397647	6.64420624465055\\
25.0158140243263	6.6441390033778\\
25.0193013673106	6.64406389924715\\
25.0227810244042	6.64397988478298\\
25.0262529499834	6.64388612397504\\
25.0297171971146	6.64378199227843\\
25.0331739175545	6.64366707661363\\
25.0366233617496	6.64354117536644\\
25.0400658788366	6.64340429838805\\
25.0435019166423	6.64325666699501\\
25.0469320216836	6.6430987139692\\
25.0503568391674	6.64293108355789\\
25.0537771129905	6.64275463147369\\
25.0571936857401	6.64257042489458\\
25.0606074986933	6.64237974246388\\
25.0640195918172	6.6421840742903\\
25.0674311037692	6.64198512194788\\
25.0708432718965	6.64178479847604\\
25.0742574322366	6.64158522837953\\
25.0776750195169	6.64138874762849\\
25.0810978832393	6.64119932022292\\
25.0845280872898	6.64102200635758\\
25.0879674936579	6.64086127993992\\
25.0914177624374	6.64072102859011\\
25.0948803518259	6.64060455364101\\
25.098356518125	6.64051457013818\\
25.1018473157401	6.64045320683986\\
25.1053535971809	6.64042200621702\\
25.1088760130606	6.6404219244533\\
25.1124150120968	6.64045333144507\\
25.1159708411107	6.64051601080136\\
25.1195435450277	6.64060915984394\\
25.1231329668769	6.64073138960724\\
25.1267387477916	6.64088072483842\\
25.1303603270089	6.64105460399732\\
25.1339969418699	6.64124987925649\\
25.1376476278198	6.64146281650117\\
25.1413112184074	6.64168909532929\\
25.1449863452858	6.64192380905151\\
25.1486714382118	6.64216146469116\\
25.1523649006769	6.64239560737881\\
25.1560653507679	6.64261961245804\\
25.1597715659672	6.64282745714383\\
25.1634824831526	6.64301372052253\\
25.1671971985972	6.6431735835519\\
25.1709149679695	6.64330282906105\\
25.1746352063338	6.6433978417505\\
25.1783574881495	6.64345560819216\\
25.1820815472714	6.6434737168293\\
25.1858072769499	6.64345035797659\\
25.1895347298309	6.6433843238201\\
25.1932641179554	6.64327500841726\\
25.1969958127602	6.6431224076969\\
25.2007303450774	6.64292711945924\\
25.2044684051343	6.64269034337586\\
25.2082108425541	6.64241388098976\\
25.211958666355	6.64210013571529\\
25.2157130449508	6.64175211283822\\
25.2194753061508	6.64137341951569\\
25.2232469371597	6.64096826477621\\
25.2270307468466	6.64054045020138\\
25.2308315687599	6.64009191385606\\
25.2346535815285	6.63962446489787\\
25.2385002331797	6.6391398429534\\
25.2423742411388	6.63863971811821\\
25.2462775922291	6.63812569095681\\
25.2502115426724	6.63759929250269\\
25.2541766180881	6.63706198425829\\
25.2581726134942	6.63651515819502\\
25.2621985933067	6.63596013675326\\
25.2662528913395	6.63539817284234\\
25.270333110805	6.63483044984057\\
25.2744361243134	6.63425808159521\\
25.2785580738732	6.63368211242249\\
25.2826943708911	6.6331035171076\\
25.2868396961717	6.63252320090471\\
25.2909879999179	6.63194199953692\\
25.2951325017307	6.63136067919635\\
25.2992656906092	6.63077993654401\\
25.3033793249506	6.63020039870994\\
25.3074643570463	6.62962319511315\\
25.3115108980094	6.62905082322018\\
25.3155101445799	6.62848555627828\\
25.3194544548073	6.62792938393919\\
25.3233373480502	6.62738401225915\\
25.3271535049768	6.62685086369888\\
25.3308987675643	6.62633107712363\\
25.3345701390997	6.62582550780312\\
25.3381657841791	6.62533472741157\\
25.341685028708	6.6248590240277\\
25.3451283599013	6.62439840213473\\
25.3484974262832	6.62395258262038\\
25.3517950376873	6.62352100277685\\
25.3550251652565	6.62310281630086\\
25.3581929414432	6.6226968932936\\
25.3613046600089	6.62230182026079\\
25.3643677760248	6.62191590011262\\
25.3673909058712	6.62153715216378\\
25.3703838272379	6.62116331213346\\
25.3733574791239	6.62079183214537\\
25.3763218451785	6.62041965572122\\
25.3792846916552	6.62004367357576\\
25.382253053048	6.61966117652059\\
25.385233232091	6.61926985546425\\
25.388230799759	6.61886780141215\\
25.3912505952671	6.61845350546661\\
25.3942967260706	6.61802585882686\\
25.3973725678656	6.61758415278901\\
25.4004807645883	6.61712807874608\\
25.4036232284153	6.61665772818798\\
25.4068011397637	6.61617359270153\\
25.410014947291	6.61567656397044\\
25.4132643678949	6.61516793377533\\
25.4165483867139	6.61464939399371\\
25.4198652571265	6.61412303659999\\
25.4232125007517	6.61359135366548\\
25.4265869074491	6.61305723735838\\
25.4299845353185	6.61252397994382\\
25.4334007107	6.61199527378378\\
25.4368300281744	6.61147521133719\\
25.4402677321698	6.61096765424098\\
25.4437104365503	6.61047570012441\\
25.4471551028023	6.61000204693507\\
25.4505990400349	6.60954899293884\\
25.4540399049798	6.60911843671992\\
25.4574757019913	6.60871187718086\\
25.460904783046	6.60833041354248\\
25.4643258477433	6.60797474534394\\
25.4677379433052	6.60764517244271\\
25.471140464576	6.60734159501459\\
25.4745331540229	6.60706351355367\\
25.4779161017355	6.60681002887238\\
25.4812897454258	6.60657984210144\\
25.4846548704288	6.60637125468992\\
25.4880126097015	6.60618216840518\\
25.491364443824	6.60601008533291\\
25.4947122009986	6.60585210787709\\
25.4980580570503	6.60570493876006\\
25.5014045354268	6.60556488102243\\
25.504754507198	6.60542783802317\\
25.5081107716683	6.60528999053017\\
25.5114756624899	6.60514827680237\\
25.5148512701076	6.60499995554002\\
25.5182394417597	6.60484260588476\\
25.5216417814771	6.60467412741958\\
25.5250596500839	6.60449274016882\\
25.5284941651972	6.6042969845982\\
25.5319462012269	6.60408572161476\\
25.5354163893762	6.60385813256694\\
25.538905117641	6.60361371924451\\
25.5424125308104	6.60335230387862\\
25.5459385304663	6.60307402914175\\
25.5494827749838	6.60277935814776\\
25.5530446795309	6.60246907445187\\
25.5566234160685	6.60214428205065\\
25.5602179133507	6.60180640538202\\
25.5638268569243	6.60145718932528\\
25.5674486891295	6.60109869920106\\
25.5710816090991	6.60073332077138\\
25.5747235954392	6.6003637307258\\
25.5783732402908	6.59999245848713\\
25.5820295568013	6.59962201587619\\
25.585691605404	6.59925467220034\\
25.5893584938179	6.59889245425344\\
25.5930293770477	6.59853714631586\\
25.5967034573839	6.59819029015449\\
25.6003799844028	6.59785318502273\\
25.6040582549665	6.59752688766051\\
25.6077376132227	6.59721221229426\\
25.6114174506049	6.59690973063692\\
25.6150972058326	6.59661977188794\\
25.6187763649108	6.59634242273331\\
25.6224544611304	6.5960775273455\\
25.626131075068	6.59582468738353\\
25.6298058345859	6.5955832619929\\
25.6334784148324	6.59535236780564\\
25.6371485382413	6.5951308789403\\
25.6408159745323	6.59491742700194\\
25.6444805407108	6.59471040108211\\
25.6481420783881	6.59450797727271\\
25.6518000879512	6.59430940652443\\
25.6554540929922	6.59411465103128\\
25.6591036317458	6.59392364250252\\
25.66274825709	6.5937362821627\\
25.6663875365456	6.59355244075164\\
25.6700210522766	6.59337195852443\\
25.6736484010899	6.59319464525142\\
25.6772691944353	6.59302028021825\\
25.6808830584059	6.59284861222582\\
25.6844896337375	6.5926793595903\\
25.6880885758091	6.59251221014315\\
25.6916795546425	6.59234682123107\\
25.6952622549028	6.59218281971607\\
25.6988363758979	6.5920198019754\\
25.7024016315787	6.59185733390159\\
25.7059577505392	6.59169495090246\\
25.7095044760163	6.59153215790107\\
25.7130415658901	6.59136842933579\\
25.7165687926834	6.59120320916022\\
25.7200859435623	6.59103591084326\\
25.7235923105443	6.5908655939622\\
25.7270867806708	6.59069103531927\\
25.7305683908846	6.59051108790681\\
25.7340363280305	6.5903246809073\\
25.7374899288544	6.5901308196933\\
25.740928680004	6.58992858582751\\
25.7443522180286	6.58971713706275\\
25.747760329379	6.58949570734193\\
25.7511529504074	6.58926360679809\\
25.7545301673678	6.58902022175438\\
25.7578922164157	6.58876501472407\\
25.7612394836082	6.58849752441055\\
25.7645725049038	6.58821736570731\\
25.7678919661627	6.58792422969796\\
25.7711987031467	6.58761788365622\\
25.774493701519	6.58729817104595\\
25.7777780968445	6.58696501152109\\
25.7810531745898	6.58661840092572\\
25.7843203701226	6.58625841129402\\
25.7875812687127	6.58588519085029\\
25.7908371133837	6.58549824260462\\
25.7940886931015	6.58509645017872\\
25.7973367790161	6.58467881212316\\
25.8005821244614	6.5842444419174\\
25.8038254649553	6.5837925679698\\
25.8070675181995	6.58332253361756\\
25.8103089840799	6.58283379712677\\
25.8135505446661	6.58232593169241\\
25.8167928642118	6.58179862543833\\
25.8200365891546	6.58125168141725\\
25.823282348116	6.58068501761077\\
25.8265307519017	6.58009866692938\\
25.829782393501	6.57949277721243\\
25.8330378480875	6.57886761122815\\
25.8362976730183	6.57822354667366\\
25.839562407835	6.57756107617494\\
25.8428325742628	6.57688080728687\\
25.8461086762108	6.57618346249318\\
25.8493911997723	6.5754698792065\\
25.8526806132245	6.57474100976833\\
25.8559780678482	6.57399805292108\\
25.859285280786	6.57324231952118\\
25.8626037756504	6.57247503392363\\
25.8659348825245	6.57169733398197\\
25.8692797379614	6.57091027104827\\
25.8726392849846	6.57011480997319\\
25.876014273088	6.56931182910591\\
25.8794052582356	6.56850212029416\\
25.8828126028617	6.56768638888423\\
25.886236475871	6.56686525372097\\
25.8896768526384	6.56603924714775\\
25.8931335150089	6.56520881500652\\
25.8966060512982	6.56437431663775\\
25.9000938562918	6.56353602488049\\
25.9035961312459	6.56269412607232\\
25.9071118838867	6.56184872004938\\
25.9106399284108	6.56099982014636\\
25.9141788854851	6.56014735319648\\
25.9177271822466	6.55929115953153\\
25.9212830523027	6.55843099298184\\
25.9248448412797	6.55756702476674\\
25.9284112086545	6.55669986425002\\
25.9319809231225	6.5558300654273\\
25.9355528625975	6.55495812692602\\
25.9391260142117	6.55408449200543\\
25.9426994743157	6.55320954855661\\
25.9462724484784	6.55233362910244\\
25.9498442514871	6.55145701079762\\
25.9534143073478	6.55057991542869\\
25.9569821492844	6.54970250941398\\
25.9605474197395	6.54882490380365\\
25.9641098703742	6.54794715427967\\
25.9676693620676	6.54706926115583\\
25.9712258649176	6.54619116937774\\
25.9747794582402	6.54531276852282\\
25.97833033057	6.54443389280032\\
25.9818787796598	6.5435543210513\\
25.985425212481	6.54267377674863\\
25.9889701452233	6.54179192799701\\
25.9925142058037	6.54090838742085\\
25.9960578333646	6.54002283789013\\
25.9996011489747	6.53913508516029\\
26.0031442525285	6.53824495614353\\
26.0066872227469	6.53735229890879\\
26.0102301171763	6.53645698268173\\
26.0137729721895	6.53555889784476\\
26.0173158029852	6.53465795593702\\
26.0208586035881	6.53375408965439\\
26.0244013468488	6.5328472528495\\
26.0279439844442	6.53193742053168\\
26.0314864468768	6.53102458886703\\
26.0350286434754	6.53010877517837\\
26.0385704623949	6.52919001794528\\
26.0421117706158	6.52826837680404\\
26.045652413945	6.52734393254768\\
26.0491922170153	6.526416787126\\
26.0527309832854	6.52548706364548\\
26.05626849504	6.52455490636939\\
26.0598045133901	6.52362048071769\\
26.0633387792897	6.52268398707419\\
26.0668709788019	6.52174575666324\\
26.0704007962622	6.52080611063677\\
26.0739279508371	6.51986532234223\\
26.0774521965239	6.51892361732257\\
26.0809733221504	6.51798117331624\\
26.0844911513756	6.51703812025718\\
26.0880055426887	6.51609454027485\\
26.0915163894102	6.51515046769422\\
26.0950236196911	6.51420588903573\\
26.098527196513	6.51326074301535\\
26.1020271176887	6.51231492054454\\
26.1055234158614	6.51136826473026\\
26.1090161585051	6.51042057087499\\
26.1125054479248	6.50947158647669\\
26.115991421256	6.50852101122884\\
26.119474250465	6.50756849702041\\
26.1229541423491	6.50661364793586\\
26.1264313385361	6.5056560202552\\
26.1299061154846	6.50469512245389\\
26.1333787409167	6.50373038784961\\
26.1368491179268	6.5027609955471\\
26.1403170966011	6.50178614942336\\
26.1437825726948	6.50080514823354\\
26.1472454876318	6.49981738561098\\
26.1507058285047	6.49882235006714\\
26.1541636280752	6.49781962499167\\
26.1576189647735	6.49680888865237\\
26.1610719626987	6.49578991419519\\
26.164522791619	6.49476256964425\\
26.1679716669709	6.49372681790183\\
26.1714188498601	6.49268271674838\\
26.174864647061	6.49163041884249\\
26.1783094110168	6.49057017172093\\
26.1817535398396	6.48950231779861\\
26.18519747731	6.48842729436861\\
26.1886417128779	6.48734563360217\\
26.1920867816616	6.4862579625487\\
26.1955332644484	6.48516500313576\\
26.1989817876945	6.48406757216905\\
26.2024330635655	6.48296659499078\\
26.2058880308803	6.48186309934006\\
26.2093475008054	6.4807579976639\\
26.2128122154945	6.47965210657599\\
26.2162828480893	6.47854614685665\\
26.2197600027187	6.47744074345286\\
26.2232442144992	6.47633642547828\\
26.2267359495347	6.47523362621318\\
26.2302356049169	6.47413268310452\\
26.2337435087247	6.4730338377659\\
26.2372599200248	6.47193723597757\\
26.2407850288713	6.47084292768645\\
26.2443189563057	6.4697508670061\\
26.2478617543572	6.46866091221673\\
26.2514134060424	6.46757282576522\\
26.2549738253656	6.46648627426511\\
26.2585428573183	6.46540082849655\\
26.2621202778799	6.46431596340641\\
26.265705794017	6.46323105810815\\
26.2692990436839	6.46214539588193\\
26.2728998026548	6.46105820678211\\
26.2765087357076	6.45996890490423\\
26.2801265986953	6.45887701767748\\
26.2837539909756	6.45778211210063\\
26.2873913554102	6.45668379474197\\
26.2910389783651	6.45558171173934\\
26.2946969897111	6.45447554880011\\
26.2983653628228	6.45336503120122\\
26.3020439145794	6.45224992378913\\
26.3057323053646	6.45113003097984\\
26.3094300390662	6.45000519675891\\
26.3131364630764	6.44887530468143\\
26.3168507682919	6.44774027787203\\
26.3205719891134	6.44660007902491\\
26.3242990034463	6.44545471040377\\
26.3280305327002	6.44430421384188\\
26.3317651417891	6.44314867074206\\
26.3355012391312	6.44198820207664\\
26.3392370766493	6.44082296838752\\
26.3429707497702	6.43965316978614\\
26.3467000020717	6.43847900645638\\
26.3504220780575	6.43730062148395\\
26.3541345411723	6.43611816279521\\
26.3578352138674	6.43493174804173\\
26.3615221776003	6.43374146460036\\
26.3651937728352	6.43254736957315\\
26.3688485990427	6.43134948978743\\
26.3724855146998	6.43014782179574\\
26.3761036372899	6.42894233187588\\
26.3797023433031	6.42773295603087\\
26.3832812682357	6.426519599989\\
26.3868403065907	6.42530213920378\\
26.3903796118773	6.42408041885396\\
26.3938995966115	6.42285425384355\\
26.3974009323153	6.42162342880178\\
26.4008845495177	6.42038769808313\\
26.4043516377538	6.41914678576732\\
26.4078036455652	6.41790038565931\\
26.4112422805	6.4166481612893\\
26.4146695091129	6.41538974591274\\
26.4180874180338	6.41412474508924\\
26.4214973532506	6.41285268193844\\
26.4249003688757	6.41157307433701\\
26.4282974376548	6.4102854866259\\
26.4316894509671	6.40898952961042\\
26.4350772188248	6.40768486056015\\
26.4384614698738	6.40637118320903\\
26.4418428513931	6.4050482477553\\
26.4452219292954	6.40371585086152\\
26.4485991881262	6.40237383565457\\
26.4519750310649	6.40102209172564\\
26.455349779924	6.39966055513026\\
26.4587236751493	6.39828920838827\\
26.46209687582	6.3969080804838\\
26.4654694596488	6.39551724686535\\
26.4688414229814	6.3941168294457\\
26.4722126807973	6.39270699660195\\
26.4755830667091	6.39128796317555\\
26.4789523329626	6.38985999047224\\
26.4823201504373	6.38842338626208\\
26.4856862303368	6.38697848217322\\
26.4890505753726	6.38552507531493\\
26.4924131665897	6.38406276709594\\
26.4957740029864	6.38259124428909\\
26.499133101514	6.38111027903134\\
26.5024904970768	6.37961972882374\\
26.5058462425324	6.37811953653147\\
26.5092004086912	6.37660973038381\\
26.512553084317	6.37509042397417\\
26.5159043761264	6.37356181626004\\
26.5192544087892	6.37202419156306\\
26.5226033249285	6.37047791956895\\
26.5259512851201	6.36892345532756\\
26.5292984678931	6.36736133925284\\
26.5326450697298	6.36579219712286\\
26.5359913050653	6.3642167400798\\
26.539337406288	6.36263576462995\\
26.5426836237393	6.36105015264371\\
26.5460302257137	6.3594608713556\\
26.5493774984588	6.35786897336423\\
26.5527257519366	6.3562756135492\\
26.5560756232791	6.3546819837634\\
26.5594278987069	6.35308894562557\\
26.5627832618236	6.35149732497972\\
26.5661422936165	6.34990791189516\\
26.5695054724559	6.34832146066647\\
26.5728731740956	6.34673868981353\\
26.5762456716727	6.3451602820815\\
26.5796231357076	6.34358688444082\\
26.5830056341038	6.34201910808721\\
26.5863931321485	6.34045752844169\\
26.5897854925119	6.33890268515054\\
26.5931824752477	6.33735508208536\\
26.5965837377929	6.335815187343\\
26.5999888349676	6.33428343324561\\
26.6033972189755	6.33276021634063\\
26.6068082394035	6.33124589740077\\
26.6102211432218	6.32974080142404\\
26.6136350747839	6.32824521763372\\
26.6170490758266	6.32675939947838\\
26.6204620854702	6.32528356463189\\
26.623873094871	6.32381852417378\\
26.6272812591533	6.32236558878913\\
26.6306857987215	6.32092589268798\\
26.6340859992602	6.31950039360538\\
26.6374812117345	6.31808987280139\\
26.6408708523897	6.31669493506105\\
26.6442544027514	6.31531600869439\\
26.6476314096255	6.31395334553646\\
26.6510014850983	6.31260702094728\\
26.6543643065361	6.31127693381189\\
26.6577196165857	6.30996280654032\\
26.6610672231743	6.30866418506757\\
26.6644069995092	6.30738043885368\\
26.6677388840781	6.30611076088366\\
26.6710628806489	6.30485416766752\\
26.6743790582699	6.30360949924027\\
26.6776875512696	6.30237541916191\\
26.6809885592568	6.30115041451745\\
26.6842823471208	6.29993279591688\\
26.6875692584421	6.29872065413284\\
26.690849544911	6.29751155974402\\
26.6941232229806	6.29630317283495\\
26.6973902994079	6.29509346084882\\
26.700650771253	6.29388069858742\\
26.7039046258798	6.29266346821121\\
26.7071518409554	6.29144065923929\\
26.7103923844505	6.29021146854937\\
26.7136262146393	6.28897540037783\\
26.7168532800993	6.28773226631967\\
26.7200735197118	6.28648218532853\\
26.7232868626612	6.2852255837167\\
26.7264932284355	6.28396319515509\\
26.7296925268264	6.28269606067325\\
26.7328846579288	6.2814255286594\\
26.7360695121411	6.28015325486035\\
26.7392469701653	6.2788812023816\\
26.7424169030068	6.27761164168724\\
26.7455791719744	6.27634715060002\\
26.7487336286805	6.27509061430134\\
26.7518803172278	6.27384487989754\\
26.7550195607491	6.27261245061259\\
26.7581516006047	6.27139564536475\\
26.7612766132321	6.27019650520713\\
26.7643947101461	6.26901679332769\\
26.7675059379383	6.26785799504917\\
26.7706102782779	6.26672131782916\\
26.7737076479109	6.26560769126009\\
26.7767978986606	6.2645177670692\\
26.7798808174274	6.26345191911855\\
26.7829561261889	6.26241024340506\\
26.7860234819998	6.26139255806043\\
26.789082476992	6.26039840335123\\
26.7921326383744	6.25942704167884\\
26.7951734284333	6.25847745757945\\
26.7982042445319	6.2575483577241\\
26.8012244191108	6.25663817091866\\
26.8042332196875	6.2557450481038\\
26.8072298488567	6.25486686235505\\
26.8102134442904	6.25400120888275\\
26.8131828628862	6.25314583152475\\
26.81613656563	6.25229935812823\\
26.8190731812249	6.25146058111978\\
26.8219915250899	6.25062842173912\\
26.8248905993606	6.24980193003901\\
26.8277695928885	6.24898028488534\\
26.8306278812416	6.24816279395703\\
26.8334650267038	6.24734889374614\\
26.8362807782756	6.24653814955778\\
26.8390750716735	6.24573025551014\\
26.8418480293304	6.24492503453452\\
26.8445999603952	6.24412243837529\\
26.8473313607334	6.24332254758991\\
26.8500429129262	6.2425255715489\\
26.8527354862717	6.24173184843589\\
26.8554101367836	6.24094184524759\\
26.8580681071923	6.24015615779379\\
26.8607108269441	6.23937551069737\\
26.8633399122018	6.23860075739428\\
26.8659571658443	6.23783288013357\\
26.8685644960067	6.23707288952714\\
26.8711635209055	6.23632142759146\\
26.8737556859168	6.23557902786785\\
26.8763422909219	6.23484615478911\\
26.8789244903072	6.23412320367956\\
26.8815032929641	6.23341050075499\\
26.8840795622894	6.2327083031227\\
26.8866540161847	6.23201679878148\\
26.889227227057	6.2313361066216\\
26.8917996218182	6.23066627642483\\
26.8943714818856	6.23000728886445\\
26.8969429431813	6.22935905550521\\
26.8995139961328	6.22872141880336\\
26.9020844856726	6.22809415210667\\
26.9046541112383	6.22747695965435\\
26.9072224267726	6.22686947657716\\
26.9097888407235	6.2262712688973\\
26.912352616044	6.22568183352852\\
26.9149128701923	6.22510059827601\\
26.9174685751315	6.22452692183648\\
26.9200186736861	6.22396015397978\\
26.9225626882344	6.22339985178092\\
26.9251002705106	6.22284562920937\\
26.9276310924328	6.22229713920653\\
26.9301548461027	6.22175407368579\\
26.9326712438057	6.22121616353248\\
26.9351800180112	6.22068317860392\\
26.937680921372	6.22015492772939\\
26.9401737267249	6.21963125871014\\
26.9426582270903	6.21911205831937\\
26.9451342356725	6.21859725230226\\
26.9476015858594	6.21808680537596\\
26.9500601312227	6.21758072122958\\
26.9525097455179	6.21707904252419\\
26.9549503226841	6.21658185089284\\
26.9573817768444	6.21608926694054\\
26.9598040423053	6.21560145024427\\
26.9622170735573	6.21511859935296\\
26.9646208452745	6.21464095178752\\
26.967015352315	6.21416878404084\\
26.9694005594781	6.21370235491404\\
26.9717760058227	6.21324144479211\\
26.9741411916904	6.21278576496551\\
26.9764956952057	6.21233508636356\\
26.9788391722769	6.21188923955443\\
26.9811713565955	6.21144811474512\\
26.9834920596365	6.21101166178149\\
26.9858011706581	6.21057989014825\\
26.9880986567021	6.21015286896894\\
26.9903845625935	6.20973072700598\\
26.9926590109409	6.20931365266059\\
26.9949222021361	6.20890189397288\\
26.9971744143543	6.20849575862179\\
26.9994160035541	6.20809561392509\\
27.0016474034776	6.20770188683943\\
27.0038691256502	6.20731506396028\\
27.0060817593807	6.20693569152197\\
27.0082859717612	6.20656437539767\\
27.0104825076673	6.20620178109942\\
27.0126721897579	6.20584863377806\\
27.014855929977	6.20550575010531\\
27.0170346812043	6.20517362549952\\
27.0192092942047	6.20485242975352\\
27.0213805343168	6.20454230487007\\
27.0235490814527	6.20424336506185\\
27.0257155300987	6.20395569675149\\
27.0278803893143	6.20367935857153\\
27.0300440827331	6.20341438136446\\
27.0322069485622	6.20316076818268\\
27.0343692395826	6.20291849428854\\
27.0365311231487	6.20268750715431\\
27.038692681189	6.20246772646219\\
27.0408539102055	6.20225904410432\\
27.043014721274	6.20206132418275\\
27.045174940044	6.20187440300949\\
27.0473343067387	6.20169808910645\\
27.0494924761551	6.2015321632055\\
27.0516490176637	6.20137637824842\\
27.053803415209	6.20123045938692\\
27.0559550673091	6.20109410398266\\
27.0581032911537	6.20096700896084\\
27.0602476247791	6.20084955362047\\
27.0623878220525	6.20074229745065\\
27.064523650096	6.20064571694849\\
27.0666548892865	6.20056020561913\\
27.0687813332564	6.20048607397571\\
27.0709027888928	6.20042354953938\\
27.073019076338	6.2003727768393\\
27.0751300289894	6.20033381741266\\
27.0772354934992	6.20030664980464\\
27.079335329775	6.20029116956844\\
27.0814294109792	6.20028718926528\\
27.0835176235293	6.20029443846438\\
27.0855998670978	6.20031256374299\\
27.0876760546125	6.20034112868634\\
27.0897461122558	6.20037961388771\\
27.0918099794656	6.20042741694836\\
27.0938676089346	6.20048385247758\\
27.0959189666106	6.20054815209268\\
27.0979640316965	6.20061946441895\\
27.1000027966501	6.20069685508973\\
27.1020352667241	6.20077995242693\\
27.1040614425854	6.20086898283961\\
27.1060813120851	6.20096414284265\\
27.1080948502584	6.2010655990567\\
27.110102019325	6.20117348820825\\
27.1121027686886	6.20128791712959\\
27.1140970349374	6.20140896275881\\
27.1160847418435	6.20153667213983\\
27.1180658003635	6.20167106242235\\
27.1200401086382	6.20181212086189\\
27.1220075519925	6.2019598048198\\
27.1239680029356	6.20211404176319\\
27.1259213211611	6.20227472926503\\
27.1278673535465	6.20244173500407\\
27.1298059341539	6.20261489676486\\
27.1317368842294	6.20279402243778\\
27.1336600122033	6.202978890019\\
27.1355751136904	6.20316924761053\\
27.1374819714895	6.20336481342014\\
27.1393803555838	6.20356527576145\\
27.1412699113513	6.20376999522312\\
27.1431502041565	6.20397808081904\\
27.1450208534354	6.20418872589418\\
27.1468815326952	6.20440120812454\\
27.1487319695143	6.2046148895172\\
27.1505719455428	6.20482921641028\\
27.1524012965017	6.20504371947299\\
27.1542199121836	6.20525801370556\\
27.1560277364524	6.2054717984393\\
27.1578247672434	6.20568485733659\\
27.1596110565631	6.20589705839085\\
27.1613867104893	6.20610835392655\\
27.1631518891714	6.20631878059926\\
27.1649068068298	6.20652845939556\\
27.1666517317566	6.20673759563312\\
27.1683869863148	6.20694647896066\\
27.1701129469391	6.20715548335796\\
27.1718300441353	6.20736506713585\\
27.1735387624808	6.20757577293624\\
27.1752396406241	6.20778822773208\\
27.1769331621783	6.20800288519496\\
27.1786196993089	6.2082199686505\\
27.1802995936353	6.20843970018846\\
27.1819731562302	6.20866230066276\\
27.18364066762	6.20888798969145\\
27.1853023777848	6.20911698565673\\
27.186958506158	6.20934950570494\\
27.1886092416268	6.20958576574658\\
27.1902547425319	6.20982598045627\\
27.1918951366677	6.2100703632728\\
27.1935305212819	6.21031912639909\\
27.1951609630762	6.21057248080221\\
27.1967864982054	6.21083063621337\\
27.1984071322783	6.21109380112794\\
27.200022840357	6.21136218280542\\
27.2016335669574	6.21163598726945\\
27.2032392260488	6.21191541930783\\
27.2048397010541	6.2122006824725\\
27.2064348448499	6.21249197907955\\
27.2080244797663	6.2127895102092\\
27.20960831264	6.21309393396684\\
27.211185837031	6.21340664500705\\
27.2127566238669	6.21372888978306\\
27.2143203317631	6.21406174357426\\
27.2158767070228	6.21440611048609\\
27.2174255836366	6.21476272345014\\
27.218966883283	6.21513214422411\\
27.2205006153283	6.21551476339178\\
27.222026876826	6.21591080036308\\
27.2235458525179	6.21632030337402\\
27.2250578148329	6.21674314948674\\
27.226563123888	6.21717904458946\\
27.2280622274877	6.21762752339656\\
27.2295556611242	6.21808794944848\\
27.2310440479775	6.2185595151118\\
27.2325280989149	6.2190412415792\\
27.234008612492	6.21953197886947\\
27.2354864749515	6.22003040582752\\
27.2369626602241	6.22053503012435\\
27.238438229928	6.22104418825709\\
27.2399143535965	6.22155588971722\\
27.2413923403127	6.22206771496265\\
27.2428733797106	6.222577486487\\
27.2443585316552	6.22308329179217\\
27.2458487262427	6.22358348338834\\
27.2473447638004	6.22407667879397\\
27.2488473148863	6.22456176053581\\
27.2503569202899	6.22503787614887\\
27.2518739910313	6.22550443817644\\
27.2533988083621	6.22596112417012\\
27.2549315237646	6.22640787668976\\
27.2564721589523	6.2268449033035\\
27.2580206058698	6.22727267658775\\
27.2595766266926	6.22769193412722\\
27.2611398538273	6.22810367851489\\
27.2627097899118	6.22850917735201\\
27.2642858078146	6.22890996324812\\
27.2658671506355	6.22930783382104\\
27.2674529317055	6.22970485169686\\
27.2690421345863	6.23010334450997\\
27.2706338670311	6.23050588443111\\
27.2722274870159	6.23091495252186\\
27.2738224117967	6.2313327913838\\
27.2754181179084	6.23176140515851\\
27.2770141411656	6.23220255952758\\
27.2786100766622	6.23265778171256\\
27.2802055787717	6.23312836047504\\
27.2818003611467	6.23361534611657\\
27.2833941967195	6.23411955047873\\
27.2849869177016	6.23464154694308\\
27.2865784155841	6.23518167043117\\
27.2881686411373	6.23574001740455\\
27.2897576044111	6.23631644586479\\
27.2913453747347	6.23691057535343\\
27.2929320807168	6.23752178695202\\
27.2945179102454	6.2381492232821\\
27.296103110488	6.23879178850521\\
27.2976879878915	6.23944814832289\\
27.2992729081822	6.24011672997668\\
27.3008582963658	6.2407957222481\\
27.302444660563	6.24148335030313\\
27.3040325039598	6.24217811429613\\
27.3056222569467	6.24287863382742\\
27.3072142771188	6.24358364794326\\
27.3088088492757	6.24429201513587\\
27.3104061854217	6.24500271334342\\
27.3120064247657	6.24571483995\\
27.313609633721	6.24642761178569\\
27.3152158059057	6.2471403651265\\
27.3168248621424	6.24785255569437\\
27.3184366504583	6.24856375865722\\
27.3200509460851	6.2492736686289\\
27.3216674514592	6.24998209966921\\
27.3232857962215	6.25068898528391\\
27.3249055372175	6.25139437842469\\
27.3265261584974	6.2520984514892\\
27.3281470713159	6.25280149632105\\
27.3297676141321	6.25350392420977\\
27.3313870526101	6.25420626589086\\
27.3330045796181	6.25490917154577\\
27.3346193565441	6.25561300379909\\
27.3362306090841	6.25631775560431\\
27.3378376338217	6.25702341618949\\
27.3394397982286	6.25772997105723\\
27.3410365406638	6.2584374019847\\
27.3426273703743	6.25914568702363\\
27.344211867495	6.2598548005003\\
27.3457896830482	6.26056471301557\\
27.3473605389441	6.26127539144483\\
27.3489242279807	6.26198679893806\\
27.3504806138438	6.26269889491976\\
27.3520296311067	6.26341163508902\\
27.3535712852306	6.26412497141949\\
27.3551056525645	6.26483885215936\\
27.356632880345	6.26555322183139\\
27.3581531866966	6.26626802123289\\
27.3596668606314	6.26698318743574\\
27.3611742620494	6.26769865378638\\
27.3626758217382	6.2684143499058\\
27.3641720413732	6.26913020168956\\
27.3656632765952	6.2698461461132\\
27.3671496819649	6.27056213330749\\
27.3686314003627	6.2712781127905\\
27.3701085629888	6.27199403346763\\
27.3715812893632	6.2727098436316\\
27.3730496873255	6.27342549096247\\
27.3745138530349	6.27414092252761\\
27.3759738709706	6.27485608478173\\
27.3774298139314	6.27557092356687\\
27.3788817430358	6.27628538411236\\
27.380329707722	6.2769994110349\\
27.381773745748	6.27771294833849\\
27.3832138831915	6.27842593941447\\
27.3846501344498	6.27913832704148\\
27.3860825022401	6.27985005338553\\
27.3875109775992	6.28056105999991\\
27.3889355398838	6.28127128782526\\
27.3903561567701	6.28198067718955\\
27.3917727842541	6.28268916780806\\
27.3931853666515	6.2833966987834\\
27.3945938804616	6.28410303427669\\
27.3959983414725	6.28480780140002\\
27.3973987644513	6.28551068349157\\
27.3987951631432	6.28621142011556\\
27.4001875502724	6.28690980706228\\
27.4015759375411	6.28760569634809\\
27.4029603356304	6.28829899621541\\
27.4043407541999	6.28898967113273\\
27.4057172018877	6.28967774179458\\
27.4070896863102	6.29036328512159\\
27.4084582140626	6.29104643426041\\
27.4098227907186	6.2917273785838\\
27.4111834208303	6.29240636369056\\
27.4125401079285	6.29308369140554\\
27.4138928545224	6.29375971977967\\
27.4152416620998	6.29443486308996\\
27.4165865311269	6.29510959183945\\
27.4179274610485	6.29578443275726\\
27.4192644502882	6.29645996879858\\
27.4205974962477	6.29713683914465\\
27.4219266645336	6.29781585368398\\
27.4232520758484	6.29849789357082\\
27.424573830209	6.2991837470231\\
27.4258920069469	6.29987410932249\\
27.4272066647086	6.3005695828144\\
27.428517841455	6.30127067690794\\
27.4298255544618	6.30197780807594\\
27.4311298003195	6.30269129985498\\
27.4324305549332	6.30341138284532\\
27.4337277735225	6.30413819471099\\
27.4350213906221	6.3048717801797\\
27.4363113200809	6.30561209104291\\
27.4375974550629	6.3063589861558\\
27.4388796680467	6.30711223143725\\
27.4401578108253	6.30787149986989\\
27.4414317145067	6.30863637150006\\
27.4427011895136	6.30940633343782\\
27.4439660255831	6.31018077985697\\
27.4452259917674	6.31095901199499\\
27.4464808364329	6.31174023815313\\
27.4477304291795	6.31252365936336\\
27.4489747623429	6.31330857788717\\
27.4502138098273	6.31409436579789\\
27.4514475271058	6.31488046498074\\
27.4526758512203	6.31566638713281\\
27.4538987007813	6.31645171376305\\
27.455115975968	6.31723609619227\\
27.4563275585285	6.31801925555316\\
27.4575333117795	6.31880098279028\\
27.4587330806066	6.31958113866005\\
27.4599266914638	6.32035965373075\\
27.4611139523741	6.32113652838254\\
27.4622946529293	6.32191183280745\\
27.4634685642897	6.32268570700936\\
27.4646354391844	6.32345836080404\\
27.4657950119115	6.32423007381912\\
27.4669469983373	6.32500119549409\\
27.4680910958974	6.32577214508031\\
27.4692269835957	6.32654341164101\\
27.4703543220052	6.32731555405128\\
27.4714725175526	6.32808916809378\\
27.47258080547	6.32886479649237\\
27.4736785269845	6.32964291683336\\
27.474765129318	6.33042394156548\\
27.4758401656877	6.33120821799987\\
27.4769032953059	6.33199602831009\\
27.4779542833798	6.33278758953214\\
27.4789930011117	6.33358305356444\\
27.4800194256991	6.3343825071678\\
27.4810336403344	6.3351859719655\\
27.4820358342051	6.3359934044432\\
27.4830263024938	6.33680469594901\\
27.4840054463781	6.33761967269344\\
27.4849737730308	6.33843809574945\\
27.4859318956195	6.33925966105239\\
27.4868805333073	6.34008399940006\\
27.4878205112518	6.34091067645266\\
27.4887527606062	6.34173919273282\\
27.4896783185183	6.3425689836256\\
27.4905983281314	6.34339941937847\\
27.4915147495826	6.34422990362279\\
27.4924300505407	6.34505994364965\\
27.493346340475	6.34588908702629\\
27.4942653706557	6.34671692159611\\
27.4951885341537	6.34754307547868\\
27.4961168658404	6.34836721706972\\
27.4970510423883	6.34918905504113\\
27.4979913822703	6.35000833834094\\
27.4989378457603	6.35082485619338\\
27.4998900349327	6.35163843809881\\
27.5008471936629	6.35244895383377\\
27.5018082076267	6.35325631345096\\
27.5027716043009	6.35406046727922\\
27.5037355529629	6.35486140592358\\
27.5046978646909	6.35565916026522\\
27.5056559923638	6.35645380146148\\
27.5066070306612	6.35724544094585\\
27.5075477160636	6.35803423042802\\
27.5084744268519	6.35882036189378\\
27.509383183108	6.35960406760515\\
27.510270585483	6.36038568579776\\
27.5111342466048	6.36116559031417\\
27.5119720680125	6.36194408972293\\
27.5127822401571	6.36272142731861\\
27.5135632424013	6.36349778112181\\
27.514313843019	6.36427326387911\\
27.5150330991961	6.36504792306313\\
27.5157203570299	6.3658217408725\\
27.5163752515295	6.36659463423183\\
27.5169977066153	6.36736645479178\\
27.5175879351195	6.36813698892901\\
27.518146438786	6.36890595774619\\
27.5186740082702	6.36967301707199\\
27.519171723139	6.37043775746112\\
27.519640951871	6.37119970419428\\
27.5200833518565	6.37195831727819\\
27.5205008693974	6.37271299144558\\
27.5208957397069	6.37346305615519\\
27.5212704869103	6.37420777559178\\
27.5216279240441	6.37494634866612\\
27.5219697313834	6.37567763005136\\
27.5222962762686	6.37640029469679\\
27.5226079446913	6.37711319904844\\
27.5229051412948	6.377815381049\\
27.5231882893737	6.37850606013787\\
27.5234578308742	6.37918463725114\\
27.5237142263942	6.37985069482162\\
27.5239579551826	6.38050399677877\\
27.5241895151402	6.3811444885488\\
27.5244094228193	6.38177229705458\\
27.5246182134233	6.38238773071568\\
27.5248164408075	6.38299127944837\\
27.5250046774786	6.38358361466563\\
27.5251835145946	6.38416558927712\\
27.5253535619652	6.38473823768919\\
27.5255154480515	6.38530277580491\\
27.5256698199661	6.38586060102403\\
27.5258173434731	6.38641329224298\\
27.5259587029881	6.38696260985493\\
27.5260946015782	6.3875104957497\\
27.5262256628264	6.38805927042125\\
27.5263523829723	6.38861133374691\\
27.5264752051184	6.38916881826971\\
27.5265945192297	6.38973358919832\\
27.5267106621338	6.39030724440708\\
27.5268239175209	6.39089111443601\\
27.5269345159442	6.39148626249077\\
27.5270426348191	6.39209348444269\\
27.5271483984239	6.39271330882877\\
27.5272518778996	6.39334599685169\\
27.5273530912498	6.39399154237975\\
27.5274520033405	6.39464967194695\\
27.5275485259008	6.39531984475295\\
27.527642517522	6.39600125266306\\
27.5277337836585	6.39669282020826\\
27.5278220766269	6.39739320458521\\
27.5279070956069	6.39810079565621\\
27.5279884866405	6.39881371594923\\
27.5280658426324	6.39952982065791\\
27.5281387033502	6.40024669764155\\
27.528205389733	6.40096241232839\\
27.5282632299877	6.40167572865095\\
27.528309838327	6.40238547461036\\
27.52834311497	6.40309054227642\\
27.5283612461418	6.4037898877876\\
27.5283627040738	6.40448253135097\\
27.5283462470035	6.4051675572423\\
27.5283109191744	6.40584411380596\\
27.5282560508363	6.40651141345502\\
27.528181258245	6.40716873267115\\
27.5280864436627	6.40781541200469\\
27.5279717953575	6.40845085607463\\
27.5278377876037	6.40907453356862\\
27.5276851806818	6.40968597724293\\
27.5275150208785	6.41028478392249\\
27.5273286404865	6.4108706145009\\
27.5271276578048	6.41144319394037\\
27.5269139771384	6.41200231127179\\
27.5266897887985	6.41254781959468\\
27.5264575691024	6.41307963607723\\
27.5262202086383	6.41359709880779\\
27.5259806369688	6.41409905311544\\
27.5257415067184	6.41458453787865\\
27.5255051935732	6.4150527855253\\
27.5252737962816	6.41550322203269\\
27.5250491366535	6.41593546692751\\
27.5248327595608	6.41634933328586\\
27.5246259329371	6.41674482773325\\
27.524429647778	6.41712215044461\\
27.5242446181409	6.41748169514424\\
27.5240712811449	6.4178240491059\\
27.5239097969713	6.41814999315271\\
27.5237600488629	6.41846050165723\\
27.5236216431245	6.4187567425414\\
27.5234939091226	6.41904007727659\\
27.5233758992858	6.41931206088356\\
27.5232663891044	6.41957444193248\\
27.5231638771305	6.41982916254295\\
27.5230665849781	6.42007835838394\\
27.5229724573231	6.42032435867386\\
27.5228801219085	6.42056934326669\\
27.522789106865	6.42081510200133\\
27.5226989893659	6.42106325729002\\
27.5226093956269	6.42131526411841\\
27.5225200009061	6.42157241004546\\
27.5224305295043	6.42183581520353\\
27.5223407547645	6.42210643229834\\
27.5222504990725	6.42238504660898\\
27.5221596338564	6.42267227598788\\
27.5220680795868	6.42296857086086\\
27.5219758057769	6.42327421422709\\
27.5218828309823	6.42358932165913\\
27.521789222801	6.42391384130287\\
27.5216950978738	6.4242475538776\\
27.5216006218835	6.42459007267594\\
27.521506009556	6.4249408435639\\
27.5214115246591	6.42529914498085\\
27.5213174800034	6.42566408793953\\
27.5212242374421	6.42603461602602\\
27.5211322078705	6.4264095053998\\
27.5210416286818	6.42678757932221\\
27.5209525350708	6.42716788393872\\
27.5208649682317	6.42754956164151\\
27.5207789753581	6.42793185106949\\
27.5206946096427	6.42831408710826\\
27.5206119302777	6.42869570089019\\
27.5205310024542	6.42907621979433\\
27.5204518973631	6.42945526744645\\
27.5203746921941	6.42983256371906\\
27.5202994701365	6.43020792473137\\
27.5202263203787	6.43058126284932\\
27.5201553381084	6.43095258668556\\
27.5200866245128	6.43132200109946\\
27.5200202867781	6.43168970719712\\
27.5199564380899	6.43205600233135\\
27.519895197633	6.43242128010167\\
27.5198366905917	6.43278603035434\\
27.5197810481494	6.43315083918232\\
27.5197284074887	6.4335163889253\\
27.5196789117917	6.43388345816969\\
27.5196328112972	6.43425256714529\\
27.5195904342601	6.43462392316503\\
27.5195520713736	6.43499774794807\\
27.5195179757687	6.43537427761985\\
27.5194883630148	6.43575376271203\\
27.5194634111192	6.43613646816255\\
27.5194432605274	6.43652267331561\\
27.519428014123	6.43691267192163\\
27.5194177372277	6.43730677213731\\
27.5194124576014	6.43770529652561\\
27.519412165442	6.43810858205573\\
27.5194168133855	6.43851698010313\\
27.5194263165061	6.43893085644952\\
27.519440552316	6.43935059128287\\
27.5194593607657	6.43977657919739\\
27.5194825442435	6.44020922919357\\
27.5195098675762	6.44064896467814\\
27.5195410580284	6.44109622346407\\
27.5195758053029	6.44155145777061\\
27.5196137615407	6.44201513422324\\
27.5196553898232	6.44248854436935\\
27.5197018787782	6.44297365174433\\
27.5197542513802	6.44347220488909\\
27.5198133649504	6.44398573735003\\
27.519879911157	6.44451556767905\\
27.5199544160148	6.44506279943354\\
27.5200372398853	6.4456283211764\\
27.520128577477	6.44621280647601\\
27.520228457845	6.44681671390625\\
27.5203367443912	6.44744028704651\\
27.5204531348644	6.44808355448167\\
27.5205771613599	6.44874632980211\\
27.52070819032	6.44942821160369\\
27.5208454225337	6.45012858348778\\
27.5209878931368	6.45084661406125\\
27.5211344716118	6.45158125693646\\
27.5212838617881	6.45233125073127\\
27.5214346018417	6.45309511906903\\
27.5215850642955	6.45387117057861\\
27.5217334560191	6.45465749889435\\
27.5218778003847	6.45545175314416\\
27.5220161817606	6.45625144561282\\
27.5221468856033	6.45705433508556\\
27.5222683984569	6.45785842684801\\
27.5223794079533	6.45866197268628\\
27.5224788028124	6.45946347088689\\
27.5225656728416	6.4602616662368\\
27.5226393089364	6.46105555002341\\
27.5226992030799	6.46184436003457\\
27.5227450483432	6.46262758055854\\
27.522776738885	6.46340494238404\\
27.522794369952	6.46417642280023\\
27.5227982378785	6.46494224559667\\
27.5227888400868	6.46570288106341\\
27.522766875087	6.4664590459909\\
27.5227332424769	6.46721170367004\\
27.5226890429421	6.46796206389216\\
27.5226355782561	6.46871158294905\\
27.5225743512801	6.46946196363289\\
27.5225069494218	6.4702151725238\\
27.5224333707226	6.4709731933167\\
27.5223527716986	6.47173763144976\\
27.5222644166507	6.47250991297116\\
27.5221676776643	6.47329128453908\\
27.5220620346096	6.47408281342169\\
27.5219470751417	6.47488538749721\\
27.5218224947003	6.47569971525383\\
27.5216880965096	6.47652632578977\\
27.521543791579	6.47736556881323\\
27.5213895987022	6.47821761464245\\
27.5212256444579	6.47908245420565\\
27.5210521632094	6.47995989904109\\
27.5208694971046	6.48084958129699\\
27.5206780960765	6.48175095373162\\
27.5204785178424	6.48266328971324\\
27.5202714279046	6.48358568322011\\
27.52005759955	6.48451704884051\\
27.5198379138503	6.48545612177273\\
27.5196133596619	6.48640145782504\\
27.5193851314244	6.48735142762424\\
27.5191549217108	6.4883045277624\\
27.5189242655983	6.48925949071561\\
27.5186945567923	6.49021516270178\\
27.5184670476268	6.49117050368067\\
27.5182428490638	6.49212458735386\\
27.5180229306941	6.4930766011648\\
27.5178081207363	6.49402584629877\\
27.5175991060378	6.49497173768288\\
27.5173964320742	6.49591380398609\\
27.5172005029493	6.49685168761922\\
27.5170115813954	6.49778514473489\\
27.516829788773	6.4987140452276\\
27.5166551050713	6.49963837273366\\
27.5164873689073	6.50055822463126\\
27.5163262775267	6.50147381204039\\
27.5161713868036	6.5023854598229\\
27.5160221112402	6.50329360658248\\
27.5158777239672	6.50419880466468\\
27.5157373567436	6.50510172015684\\
27.5156000186998	6.50600312139228\\
27.5154653778253	6.50690316426392\\
27.5153335146757	6.50780155919603\\
27.5152044797712	6.50869808539143\\
27.5150782935969	6.50959259083146\\
27.5149549466026	6.51048499227602\\
27.514834399203	6.51137527526356\\
27.5147165817774	6.51226349411105\\
27.5146013946702	6.513149771914\\
27.5144887081903	6.5140343005465\\
27.5143783626115	6.51491734066112\\
27.5142701681725	6.51579922168904\\
27.5141639050765	6.51668034183992\\
27.5140593234919	6.51756116810201\\
27.5139561435515	6.51844223624208\\
27.5138540553532	6.51932415080543\\
27.5137527189594	6.52020758511592\\
27.5136517643975	6.52109328127596\\
27.5135507916597	6.52198205016647\\
27.5134493707029	6.52287477144695\\
27.5133470414487	6.52377239355541\\
27.5132430233166	6.52467688289479\\
27.5131362974853	6.52559094373806\\
27.5130259384912	6.5265169289944\\
27.5129111142284	6.52745684020921\\
27.5127910859486	6.52841232756412\\
27.512665208261	6.52938468987694\\
27.5125329291325	6.53037487460173\\
27.5123937898876	6.53138347782875\\
27.5122474252084	6.53241074428449\\
27.5120935631348	6.53345656733163\\
27.511932025064	6.53452048896909\\
27.511762725751	6.53560169983199\\
27.5115856733084	6.53669903919169\\
27.5114009692064	6.53781099495572\\
27.5112088082729	6.53893570366789\\
27.5110094786932	6.54007095050816\\
27.5108033620105	6.54121416929276\\
27.5105909331254	6.54236244247409\\
27.5103727602961	6.54351250114081\\
27.5101495051386	6.54466072501776\\
27.5099218937282	6.54580338284123\\
27.5096906146377	6.54693709470545\\
27.5094562968547	6.5480588228607\\
27.5092195097817	6.54916587171331\\
27.5089807632358	6.55025588782563\\
27.5087405074493	6.55132685991604\\
27.5084991330691	6.55237711885898\\
27.5082569711568	6.5534053376849\\
27.5080142931891	6.5544105315803\\
27.5077713110573	6.55539205788773\\
27.5075281770677	6.55634961610573\\
27.5072849839412	6.55728324788894\\
27.5070417648138	6.55819333704798\\
27.5067984932361	6.55908060954954\\
27.5065550831736	6.55994613351633\\
27.5063113890067	6.56079131922711\\
27.5060672055304	6.56161791911666\\
27.5058222679548	6.56242802777581\\
27.5055762519046	6.56322408195143\\
27.5053287734195	6.5640088605464\\
27.5050795897423	6.56478423169234\\
27.5048286393329	6.56555090323768\\
27.5045758610874	6.56630955091901\\
27.5043211943375	6.56706081836106\\
27.5040645788509	6.56780531707676\\
27.5038059548311	6.56854362646718\\
27.5035452629176	6.56927629382155\\
27.5032824441858	6.57000383431729\\
27.5030174401468	6.57072673101995\\
27.5027501927478	6.57144543488326\\
27.5024806443717	6.57216036474912\\
27.5022087378374	6.57287190734759\\
27.5019344163996	6.57358041729688\\
27.5016576237489	6.57428621710338\\
27.5013783040119	6.57498959716162\\
27.501096401751	6.57569081575434\\
27.5008118619644	6.57639009905238\\
27.5005246300863	6.5770876411148\\
27.5002346519867	6.57778360388879\\
27.4999418739716	6.57847811720971\\
27.499645977539	6.57917195223439\\
27.4993464324788	6.57986642216031\\
27.4990427886652	6.58056265915188\\
27.4987346760575	6.58126161434045\\
27.4984218046997	6.5819640578243\\
27.4981039647204	6.58267057866865\\
27.4977810263332	6.58338158490567\\
27.4974529398364	6.58409730353445\\
27.497119735613	6.58481778052103\\
27.4967815241308	6.58554288079838\\
27.4964384959423	6.58627228826641\\
27.4960909216851	6.58700550579197\\
27.4957391520811	6.58774185520884\\
27.4953836179372	6.58848047731774\\
27.4950248301451	6.58922033188634\\
27.4946633796813	6.58996019764922\\
27.494299937607	6.59069867230792\\
27.493935255068	6.59143417253091\\
27.4935701632952	6.5921649339536\\
27.493205573604	6.59288901117833\\
27.4928426209178	6.5936044999407\\
27.4924825164892	6.59430977791554\\
27.4921263307389	6.59500340295355\\
27.4917749932549	6.59568411308133\\
27.4914292927931	6.59635082650137\\
27.4910898772769	6.59700264159202\\
27.4907572537973	6.59763883690756\\
27.4904317886131	6.59825887117813\\
27.4901137071506	6.59886238330976\\
27.4898030940039	6.59944919238437\\
27.4894998929346	6.60001929765978\\
27.489203906872	6.60057287856967\\
27.488914797913	6.60111029472363\\
27.4886320873223	6.60163208590713\\
27.488355155532	6.60213897208153\\
27.488083242142	6.60263185338407\\
27.4878154459199	6.60311181012789\\
27.4875507248008	6.60358010280201\\
27.4872878958875	6.60403817207133\\
27.4870256354505	6.60448763877665\\
27.4867627267602	6.60492944501069\\
27.4864982043878	6.6053637530585\\
27.4862311785239	6.60579075379166\\
27.4859608349781	6.60621066666829\\
27.4856864351793	6.60662373973301\\
27.4854073161754	6.607030249617\\
27.4851228906336	6.60743050153793\\
27.4848326468402	6.60782482930002\\
27.4845361487007	6.608213595294\\
27.4842330357397	6.60859719049714\\
27.4839230231011	6.60897603447323\\
27.4836059015478	6.60935057537259\\
27.4832815374619	6.60972128993204\\
27.4829498728449	6.61008868347497\\
27.4826109253171	6.61045328991126\\
27.4822647881182	6.61081567173733\\
27.481911630107	6.61117642003612\\
27.4815516957615	6.6115361544771\\
27.4811853051788	6.61189552331627\\
27.4808128540753	6.61225520339615\\
27.4804343325848	6.61261628714142\\
27.4800489966612	6.61298022530478\\
27.4796562071053	6.61334832120876\\
27.4792554507733	6.61372172718985\\
27.4788463405768	6.61410144459864\\
27.478428615483	6.61448832379971\\
27.4780021405144	6.61488306417169\\
27.4775669067489	6.61528621410723\\
27.47712303132	6.61569817101302\\
27.4766707574164	6.61611918130978\\
27.4762104542825	6.61654934043227\\
27.4757426172178	6.61698859282927\\
27.4752678675775	6.61743673196359\\
27.4747869527723	6.61789340031209\\
27.4743007462679	6.61835808936564\\
27.4738102475859	6.61883013962916\\
27.4733165823031	6.6193087406216\\
27.4728210020518	6.61979293087592\\
27.4723248845196	6.62028159793913\\
27.4718297334497	6.62077347837229\\
27.4713373418848	6.62126717281954\\
27.4708497709623	6.62176132109583\\
27.4703688600157	6.6222547055946\\
27.4698962139682	6.62274625230993\\
27.4694332033331	6.62323503083649\\
27.4689809642137	6.62372025436957\\
27.468540398303	6.62420127970507\\
27.4681121728843	6.6246776072395\\
27.4676967208305	6.62514888096999\\
27.4672942406048	6.62561488849427\\
27.4669046962601	6.62607556101069\\
27.4665278174393	6.62653097331821\\
27.4661630993753	6.62698134381639\\
27.465809802891	6.62742703450541\\
27.4654669543991	6.62786855098607\\
27.4651333459024	6.62830654245977\\
27.4648075349936	6.62874180172852\\
27.4644878448553	6.62917526519495\\
27.4641723642601	6.62960801286229\\
27.4638589475706	6.6300412683344\\
27.4635452945458	6.63047626189725\\
27.463229283179	6.63091396535917\\
27.4629090183194	6.63135526541242\\
27.4625828297461	6.63180097071308\\
27.4622492721682	6.63225181188099\\
27.4619071252247	6.63270844149979\\
27.461555393485	6.6331714341169\\
27.461193306448	6.63364128624351\\
27.460820318543	6.63411841635462\\
27.4604361091293	6.634603164889\\
27.4600405824959	6.63509579424919\\
27.4596338678621	6.63559648880154\\
27.4592163193772	6.63610535487619\\
27.4587885161204	6.63662242076703\\
27.458351262101	6.63714763673175\\
27.4579055862583	6.63768087499185\\
27.4574527424615	6.63822192973258\\
27.45699420951	6.63877051710298\\
27.4565316911332	6.63932627521589\\
27.4560671045673	6.63988877537944\\
27.4556022546834	6.64045795130374\\
27.4551388772074	6.64103400577014\\
27.4546785346591	6.64161709917203\\
27.4542226096761	6.64220734496863\\
27.4537723050127	6.64280480968503\\
27.453328643541	6.64340951291218\\
27.45289246825	6.64402142730685\\
27.4524644422462	6.64464047859169\\
27.4520450487534	6.6452665455552\\
27.4516345911126	6.64589946005172\\
27.4512331927821	6.64653900700145\\
27.4508407973376	6.64718492439044\\
27.4504571684721	6.6478369032706\\
27.4500818899956	6.64849458775967\\
27.4497143658358	6.64915757504128\\
27.4493538200374	6.64982541536488\\
27.4489992967626	6.65049761204578\\
27.4486496602907	6.65117362146516\\
27.4483035950183	6.65185285307002\\
27.4479596244596	6.65253466492986\\
27.4476167744175	6.65321825067376\\
27.4472744001669	6.65390279431284\\
27.4469319069738	6.65458755427878\\
27.4465887500954	6.65527186342382\\
27.4462444347798	6.65595512902074\\
27.445898516266	6.65663683276291\\
27.4455505997842	6.65731653076424\\
27.4452003405557	6.6579938535592\\
27.4448474437927	6.65866850610281\\
27.4444916646984	6.65934026777067\\
27.4441328084672	6.66000899235892\\
27.4437707302844	6.66067460808425\\
27.4434053353264	6.66133711758394\\
27.4430365787605	6.66199659791581\\
27.4426644657452	6.66265320055822\\
27.4422890514301	6.66330715141013\\
27.4419104409555	6.66395875079102\\
27.4415287894531	6.66460837344094\\
27.4411443020454	6.66525646852051\\
27.440757226269	6.66590355282277\\
27.4403678117378	6.66654976529259\\
27.4399763644934	6.66719496056126\\
27.4395831278798	6.66783903339663\\
27.4391882825442	6.6684819187031\\
27.4387919464361	6.66912359152165\\
27.4383941748079	6.6697640670298\\
27.4379949602148	6.67040340054167\\
27.4375942325146	6.67104168750791\\
27.4371918588677	6.67167906351574\\
27.4367876437375	6.67231570428896\\
27.43638132889	6.67295182568792\\
27.4359725933937	6.67358768370953\\
27.4355610536201	6.67422357448727\\
27.4351462632434	6.67485983429119\\
27.4347277132404	6.6754968395279\\
27.4343048318906	6.67613500674055\\
27.4338769847763	6.67677479260889\\
27.4334434747825	6.6774166939492\\
27.4330035420969	6.67806124771436\\
27.43255636421	6.67870903099378\\
27.4321003349704	6.67936111670468\\
27.4316332597757	6.68001892986469\\
27.4311531741122	6.68068372003696\\
27.4306583435549	6.68135656133014\\
27.4301472637671	6.68203835239835\\
27.4296186605012	6.68272981644124\\
27.4290714895978	6.68343150120397\\
27.4285049369865	6.68414377897718\\
27.4279184186854	6.68486684659702\\
27.4273115808011	6.68560072544514\\
27.426684299529	6.6863452614487\\
27.4260366811532	6.68710012508034\\
27.4253690620463	6.68786481135824\\
27.4246820086695	6.68863863984604\\
27.4239763175728	6.6894207546529\\
27.4232530153948	6.6902101244335\\
27.4225133588627	6.69100554238799\\
27.4217588347923	6.69180562626203\\
27.420991160088	6.69260881834681\\
27.4202122545845	6.69341339260342\\
27.4194238492483	6.69421748589688\\
27.4186277140549	6.69501922599673\\
27.4178254958802	6.69581694293753\\
27.4170187185006	6.69660916901892\\
27.4162087825922	6.69739463880558\\
27.4153969657319	6.69817228912724\\
27.4145844223965	6.69894125907867\\
27.4137721839631	6.6997008900197\\
27.4129611587091	6.70045072557521\\
27.4121521318122	6.70119051163513\\
27.4113457653502	6.70192019635443\\
27.4105425983013	6.70263993015315\\
27.4097430465438	6.70335006571636\\
27.4089474028564	6.70405115799418\\
27.4081558369178	6.70474396420181\\
27.4073683953072	6.70542944381945\\
27.4065850015039	6.70610875859239\\
27.4058054558876	6.70678327253096\\
27.4050294357381	6.70745455191052\\
27.4042565223939	6.70812435814707\\
27.403487363758	6.70879453308062\\
27.4027231751101	6.70946684414531\\
27.4019649948538	6.71014284307681\\
27.4012136845161	6.7108238659124\\
27.4004699287479	6.71151103299088\\
27.3997342353235	6.71220524895263\\
27.399006935141	6.71290720273959\\
27.3982881822222	6.71361736759525\\
27.3975779537126	6.71433600106467\\
27.3968760498811	6.71506314499448\\
27.3961820941207	6.71579862553284\\
27.3954955329476	6.7165420531295\\
27.394815636002	6.71729282253577\\
27.3941414960475	6.71805011280449\\
27.3934720289717	6.71881288729009\\
27.3928059737855	6.71957989364855\\
27.3921418926236	6.72034966383742\\
27.3914781707445	6.72112051411581\\
27.3908130165302	6.72189054504436\\
27.3901444679599	6.72265768010022\\
27.3894702538841	6.72341989708447\\
27.3887880013556	6.72417524176416\\
27.3880955570905	6.72492198840756\\
27.3873909874693	6.72565863978415\\
27.3866725785362	6.72638392716465\\
27.385938835999	6.727096810321\\
27.3851884852298	6.72779647752634\\
27.3844204712642	6.72848234555504\\
27.3836339588019	6.72915405968271\\
27.3828283322063	6.72981149368615\\
27.3820031955048	6.73045474984339\\
27.3811583723884	6.7310841589337\\
27.3802939062124	6.73170028023755\\
27.3794100599957	6.73230390153663\\
27.3785073164209	6.73289603911386\\
27.3775863778348	6.73347793775338\\
27.3766481662479	6.73405107074054\\
27.3756938233345	6.73461713986193\\
27.3747247104329	6.73517807540533\\
27.3737423273765	6.7357359684904\\
27.3727475592614	6.73629239607286\\
27.3717410876786	6.73684867547644\\
27.3707235579903	6.73740599520992\\
27.3696955793298	6.73796541496722\\
27.3686577246012	6.73852786562734\\
27.3676105304799	6.73909414925439\\
27.3665544974122	6.73966493909759\\
27.3654900896155	6.74024077959125\\
27.364417735078	6.74082208635479\\
27.3633378255592	6.74140914619272\\
27.3622507165896	6.74200211709467\\
27.3611567274707	6.74260102823537\\
27.3600561412748	6.74320577997463\\
27.3589492048457	6.7438161438574\\
27.3578361287979	6.7444317626137\\
27.3567170875169	6.74505215015866\\
27.3555922191595	6.74567669159252\\
27.3544616256533	6.74630464320062\\
27.353325372697	6.74693513245341\\
27.3521835644555	6.7475671870609\\
27.351036321937	6.74820004978532\\
27.3498833511194	6.74883309902313\\
27.3487244611391	6.74946578060612\\
27.3475595642907	6.75009760780145\\
27.3463886760271	6.75072816131163\\
27.3452119149595	6.75135708927451\\
27.3440295028576	6.75198410726329\\
27.3428417646492	6.75260899828655\\
27.3416491284206	6.75323161278819\\
27.3404521254164	6.75385186864747\\
27.3392513900395	6.75446975117902\\
27.338047659851	6.75508531313279\\
27.3368417755705	6.7556986746941\\
27.3356346810758	6.75631002348364\\
27.3344274234032	6.75691961455741\\
27.3332211527472	6.75752777040679\\
27.3320171224606	6.75813488095851\\
27.3308166890545	6.75874140357464\\
27.3296213121985	6.75934786305261\\
27.3284325547203	6.75995485162521\\
27.3272526921759	6.76056292498555\\
27.3260844223912	6.76117246734959\\
27.3249301113102	6.76178383163271\\
27.323791793293	6.76239734370328\\
27.322671171115	6.76301330238262\\
27.3215696159675	6.76363197944504\\
27.3204881674573	6.76425361961779\\
27.3194275336069	6.76487844058111\\
27.3183880908543	6.76550663296819\\
27.3173698840534	6.7661383603652\\
27.3163726264735	6.76677375931128\\
27.3153956997996	6.76741293929851\\
27.3144381541325	6.76805598277198\\
27.3134987079885	6.76870294512971\\
27.3125757482996	6.7693538547227\\
27.3116673304133	6.77000871285494\\
27.310771178093	6.77066749378334\\
27.3098846835175	6.77133014471782\\
27.3090049072814	6.77199658582125\\
27.3081285783948	6.77266671020947\\
27.3072522745734	6.77334092650226\\
27.3063728526186	6.77402014744322\\
27.3054874826703	6.77470513798832\\
27.3045936479097	6.77539651105237\\
27.3036891445596	6.77609472750906\\
27.3027720818839	6.7768000961909\\
27.301840882188	6.77751277388928\\
27.3008942808186	6.77823276535445\\
27.2999313261638	6.77895992329549\\
27.2989513796531	6.77969394838036\\
27.2979541157572	6.78043438923585\\
27.2969395219885	6.78118064244763\\
27.2959078989003	6.7819319525602\\
27.2948598600876	6.78268741207692\\
27.2937963321866	6.78344596146003\\
27.2927185548751	6.78420638913058\\
27.2916280808719	6.78496733146852\\
27.2905267759374	6.78572727281262\\
27.2894168188734	6.78648454546053\\
27.2883007015229	6.78723732966873\\
27.2871808469555	6.78798337917202\\
27.2860590578755	6.78872047052653\\
27.2849369634165	6.78944664744051\\
27.2838160331812	6.79016021016411\\
27.2826975772411	6.79085971548932\\
27.2815827461366	6.79154397675\\
27.2804725308772	6.79221206382188\\
27.2793677629411	6.79286330312255\\
27.2782691142757	6.79349727761146\\
27.2771770972972	6.79411382678995\\
27.2760920648906	6.79471304670119\\
27.2750142104101	6.79529528993024\\
27.2739435676786	6.79586116560402\\
27.272880010988	6.7964115393913\\
27.2718232550992	6.79694753350273\\
27.270772855242	6.79747052669083\\
27.269728207115	6.79798215424996\\
27.268688546886	6.79848430801638\\
27.2676529511914	6.79897913636819\\
27.2666203371368	6.79946904422535\\
27.2655898869774	6.79995646418726\\
27.2645615688188	6.80044336461111\\
27.2635353455823	6.80093149850529\\
27.2625111493203	6.80142241476223\\
27.2614888812161	6.80191745815839\\
27.260468411584	6.80241776935426\\
27.259449579869	6.80292428489438\\
27.2584321946476	6.8034377372073\\
27.2574160336266	6.80395865460563\\
27.2564008436444	6.804487361286\\
27.2553863406698	6.80502397732909\\
27.2543722098029	6.8055684186996\\
27.2533581052747	6.80612039724626\\
27.2523436504471	6.80667942070187\\
27.2513284378131	6.80724479268322\\
27.2503120289964	6.80781561269116\\
27.2492939547518	6.80839077611058\\
27.2482737149652	6.80896897421039\\
27.2472507786532	6.80954869414354\\
27.2462245839636	6.81012821894703\\
27.245194264784	6.81070591024598\\
27.244158461959	6.81128066851666\\
27.2431159554459	6.8118515019068\\
27.2420656826573	6.81241751054054\\
27.2410067384605	6.8129778865184\\
27.2399383751783	6.81353191391733\\
27.2388600025882	6.81407896879066\\
27.237771187923	6.81461851916812\\
27.2366716558707	6.81515012505586\\
27.2355612885741	6.81567343843642\\
27.2344401256314	6.81618820326874\\
27.2333083640956	6.81669425548816\\
27.232166358475	6.81719152300644\\
27.2310146207329	6.81768002571172\\
27.2298538202878	6.81815987546854\\
27.228684784013	6.81863127611787\\
27.2275084962373	6.81909452347705\\
27.2263260987444	6.81955000533984\\
27.2251388907729	6.8199982014764\\
27.2239483290167	6.82043968363328\\
27.222756041105	6.82087488402072\\
27.2215636627918	6.82130380589689\\
27.2203726622927	6.8217264501306\\
27.2191843372548	6.82214282913463\\
27.2179998147571	6.82255296686576\\
27.2168200513107	6.82295689882474\\
27.2156458328582	6.8233546720563\\
27.2144777747742	6.82374634514917\\
27.2133163218652	6.82413198823602\\
27.2121617483693	6.82451168299355\\
27.2110141579567	6.8248855226424\\
27.2098734837293	6.82525361194721\\
27.2087394882209	6.8256160672166\\
27.2076117633971	6.82597301630316\\
27.2064897306553	6.82632459860348\\
27.2053726408249	6.82667096505812\\
27.2042595741669	6.8270122781516\\
27.2031494403742	6.82734871191246\\
27.2020409785718	6.82768045191319\\
27.2009327573162	6.82800769527028\\
27.1998234518058	6.82833116663491\\
27.1987120733875	6.82865197223025\\
27.1975977206509	6.82897103855804\\
27.1964795757612	6.82928911353774\\
27.1953569044584	6.82960676650652\\
27.1942290560581	6.82992438821931\\
27.1930954634508	6.83024219084873\\
27.1919556431023	6.83056020798515\\
27.1908091950536	6.83087829463666\\
27.1896558029211	6.83119612722908\\
27.188495233896	6.83151320360595\\
27.1873273387451	6.83182884302853\\
27.1861520518101	6.83214218617583\\
27.1849693910082	6.83245219514456\\
27.1837794578316	6.83275765344917\\
27.1825824373477	6.83305716602184\\
27.1813785981992	6.83334915921247\\
27.1801682926041	6.83363188078868\\
27.1789519563552	6.83390339993583\\
27.1777301088211	6.834161607257\\
27.1765028525353	6.83440402197814\\
27.175269862729	6.83462814923734\\
27.1740308825055	6.8348318515243\\
27.172785722841	6.83501334868034\\
27.1715342625842	6.83517121789837\\
27.1702764484563	6.83530439372293\\
27.1690122950511	6.83541216805017\\
27.1677418848352	6.83549419012785\\
27.1664653681474	6.83555046655534\\
27.1651829631995	6.83558136128361\\
27.1638949560755	6.83558759561526\\
27.1626017007324	6.8355702482045\\
27.1613036189994	6.83553075505715\\
27.1600012005784	6.83547090953062\\
27.1586950030441	6.83539286233397\\
27.1573856518435	6.83529912152784\\
27.1560738402963	6.8351925525245\\
27.1547603295948	6.83507637808782\\
27.1534459488039	6.83495417833328\\
27.1521315948611	6.834829890728\\
27.1508182179495	6.83470664398276\\
27.1495067285225	6.83458638950646\\
27.1481979654414	6.83447088324109\\
27.1468926959763	6.83436168566183\\
27.1455916158055	6.83426016177696\\
27.1442953490159	6.83416748112794\\
27.1430044481026	6.83408461778935\\
27.1417193939693	6.83401235036893\\
27.1404405959282	6.83395126200756\\
27.1391683916997	6.83390174037925\\
27.1379030474128	6.83386397769116\\
27.1366447576048	6.83383797068362\\
27.1353936452216	6.83382352063005\\
27.1341497616173	6.83382023333706\\
27.1329130865547	6.83382751914439\\
27.1316835282048	6.83384459292492\\
27.130460923147	6.83387047408467\\
27.1292450363694	6.83390398656281\\
27.1280355612682	6.83394375883165\\
27.1268321196484	6.83398822389666\\
27.1256348937831	6.83403807582804\\
27.1244445930602	6.8340961607713\\
27.1232618052449	6.83416496592086\\
27.1220869964801	6.83424661952001\\
27.1209205112857	6.83434289086099\\
27.1197625725596	6.83445519028493\\
27.1186132815766	6.83458456918187\\
27.1174726179894	6.83473171999076\\
27.1163404398278	6.83489697619946\\
27.1152164834992	6.83508031234472\\
27.1141003637885	6.83528134401223\\
27.112991573858	6.83549932783656\\
27.1118894852474	6.8357331615012\\
27.1107933478738	6.83598138373856\\
27.1097022900319	6.83624217432993\\
27.1086153183937	6.83651335410554\\
27.1075313180087	6.8367923849445\\
27.106449052304	6.83707636977485\\
27.1053671630838	6.83736205257353\\
27.1042841705301	6.83764581836637\\
27.1031983353686	6.83792390109699\\
27.1021078523667	6.83819288514573\\
27.1010110849158	6.83844974822041\\
27.0999065650316	6.83869186135628\\
27.0987929933536	6.83891698891605\\
27.0976692391456	6.83912328858986\\
27.0965343402955	6.83930931139531\\
27.095387503315	6.83947400167743\\
27.0942281033401	6.83961669710871\\
27.093055684131	6.83973712868908\\
27.0918699580716	6.83983542074593\\
27.0906708061703	6.83991209093405\\
27.0894582780593	6.83996805023575\\
27.0882325919949	6.84000460296071\\
27.0869941348576	6.84002344674611\\
27.0857434621519	6.84002667255655\\
27.0844812980064	6.84001676468409\\
27.0832085351739	6.83999660074821\\
27.081926235031	6.83996945169588\\
27.0806356275786	6.83993898180147\\
27.0793377876679	6.83990726557734\\
27.0780334747205	6.83987451957119\\
27.0767233763616	6.83984095135428\\
27.0754081084203	6.8398067595214\\
27.0740882149296	6.83977213369087\\
27.0727641681262	6.83973725450456\\
27.0714363684508	6.8397022936279\\
27.0701051445477	6.83966741374982\\
27.0687707532653	6.83963276858282\\
27.0674333796554	6.83959850286293\\
27.0660931369742	6.83956475234973\\
27.0647500666811	6.83953164382632\\
27.0634041384399	6.83949929509937\\
27.0620552501179	6.83946781499907\\
27.0607032277861	6.83943730337914\\
27.0593478257197	6.83940785111688\\
27.0579887263975	6.83937954011309\\
27.0566255405021	6.83935244329212\\
27.0552578069201	6.83932662460189\\
27.0538849927416	6.83930213901381\\
27.0525067506025	6.83927976314709\\
27.0511229632029	6.83926089283013\\
27.0497335082256	6.83924676125711\\
27.0483382583357	6.83923843898794\\
27.0469370811808	6.83923683394831\\
27.045529839391	6.83924269142966\\
27.0441163905788	6.83925659408917\\
27.0426965873394	6.8392789619498\\
27.04127027725	6.83931005240023\\
27.0398373028707	6.83934996019495\\
27.0383975017439	6.83939861745415\\
27.0369507063943	6.8394557936638\\
27.0354967443294	6.83952109567563\\
27.034035438039	6.83959396770713\\
27.0325666049952	6.83967369134152\\
27.0310900576527	6.8397593855278\\
27.0296056034488	6.83985000658071\\
27.0281130448031	6.83994434818076\\
27.0266121791177	6.84004104137421\\
27.0251027987771	6.84013855457306\\
27.0235843621593	6.8402344374601\\
27.0220560659157	6.84032560732761\\
27.0205172101006	6.84040924834168\\
27.0189671981709	6.84048281154225\\
27.0174055369862	6.84054401484307\\
27.015831836809	6.84059084303174\\
27.0142458113043	6.84062154776968\\
27.01264727754	6.84063464759213\\
27.0110361559867	6.84062892790817\\
27.0094124705177	6.84060344100073\\
27.007776348409	6.84055750602652\\
27.0061280203393	6.84049070901614\\
27.0044678203903	6.84040290287397\\
27.002796186046	6.84029420737824\\
27.0011136581935	6.84016500918102\\
26.9994208811224	6.84001596180818\\
26.9977186025251	6.83984798565946\\
26.9960076734968	6.83966226800841\\
26.9942890485353	6.83946026300239\\
26.9925637778476	6.83924365752288\\
26.9908329518459	6.83901344222217\\
26.989097694382	6.83877030280567\\
26.9873590242746	6.83851490787104\\
26.985617855309	6.83824790890812\\
26.9838749962377	6.83796994029898\\
26.9821311507798	6.83768161931787\\
26.9803869176213	6.83738354613126\\
26.9786427904152	6.83707630379785\\
26.976899157781	6.83676045826851\\
26.9751563033055	6.83643655838634\\
26.9734144055419	6.83610513588664\\
26.9716735380106	6.83576670539692\\
26.9699336691986	6.8354217644369\\
26.96819466256	6.8350707934185\\
26.9664562765154	6.83471425564586\\
26.9647181644525	6.8343525973153\\
26.9629798747258	6.83398624751539\\
26.9612408506567	6.83361561822687\\
26.9595004305333	6.83324110432269\\
26.9577578553042	6.83286311770777\\
26.9560125738251	6.83248311429976\\
26.9542642057583	6.83210288995327\\
26.9525124083704	6.83172403820659\\
26.9507568765323	6.8313479502817\\
26.948997342719	6.83097581508426\\
26.9472335770098	6.8306086192036\\
26.9454653870879	6.83024714691277\\
26.9436926182412	6.82989198016846\\
26.9419151533614	6.82954349861106\\
26.9401329129445	6.82920187956467\\
26.9383458550908	6.82886709803703\\
26.9365539755047	6.82853892671959\\
26.9347573074949	6.82821693598747\\
26.9329559219742	6.82790049389948\\
26.9311499274597	6.82758876619813\\
26.9293394700725	6.82728071630957\\
26.9275247335382	6.82697510534369\\
26.9257059391864	6.826670492094\\
26.9238833459509	6.82636523303775\\
26.9220572503698	6.82605748233585\\
26.9202282762996	6.82574490059721\\
26.918397262715	6.82542495236707\\
26.9165649178951	6.8250953461068\\
26.9147318194231	6.82475403419393\\
26.9128984141868	6.82439921292211\\
26.9110650183779	6.82402932250116\\
26.9092318174925	6.82364304705702\\
26.9073988663309	6.82323931463178\\
26.9055660889979	6.82281729718367\\
26.9037332789023	6.82237641058706\\
26.9019000987572	6.82191631463248\\
26.90006608058	6.82143691302658\\
26.8982306256924	6.82093835339217\\
26.8963930047202	6.82042102726819\\
26.8945523575938	6.81988557010973\\
26.8927076935474	6.81933286128801\\
26.8908578911199	6.81876402409041\\
26.8890016981541	6.81818042572044\\
26.8871377317973	6.81758367729777\\
26.885264478501	6.81697563385818\\
26.8833800311619	6.81635853079091\\
26.8814823394937	6.81573447791223\\
26.8795695386528	6.81510537805643\\
26.8776399466638	6.8144729398055\\
26.8756920644196	6.8138386774891\\
26.8737245756814	6.81320391118459\\
26.8717363470784	6.81256976671699\\
26.8697264281082	6.81193717565901\\
26.8676940511367	6.81130687533106\\
26.8656386313979	6.81067940880121\\
26.863559766994	6.81005512488523\\
26.8614572388957	6.80943417814656\\
26.8593310109416	6.80881652889633\\
26.8571812298388	6.80820194319335\\
26.8550082251624	6.80758999284411\\
26.852812509356	6.8069800554028\\
26.8505947777312	6.80637131417127\\
26.848355908468	6.80576275819906\\
26.8460969626146	6.80515318228341\\
26.8438191840873	6.80454118696922\\
26.8415234113673	6.80392536465815\\
26.8392094112945	6.80330466051496\\
26.8368770211412	6.80267813722772\\
26.834526184874	6.80204496539041\\
26.8321569531534	6.80140442350288\\
26.8297694833341	6.80075589797089\\
26.8273640394646	6.8000988831061\\
26.8249409922876	6.79943298112606\\
26.8225008192395	6.79875790215421\\
26.8200441044511	6.79807346421988\\
26.817571538747	6.7973795932583\\
26.8150839196458	6.7966763231106\\
26.8125821513602	6.79596379552381\\
26.8100672447969	6.79524226015082\\
26.8075403175565	6.79451207455046\\
26.8050025939338	6.79377370418742\\
26.8024554049175	6.7930277224323\\
26.7999001881904	6.79227481056161\\
26.7973384881291	6.79151575775771\\
26.7947719558044	6.7907514611089\\
26.7922026516826	6.78998278191523\\
26.789633172522	6.7892103165885\\
26.7870658824982	6.78843461988113\\
26.7845028918811	6.78765621292351\\
26.7819460570352	6.78687558322404\\
26.7793969804193	6.78609318466911\\
26.7768570105867	6.78530943752307\\
26.7743272421852	6.7845247284283\\
26.7718085159568	6.78373941040513\\
26.7693014187383	6.7829538028519\\
26.7668062834606	6.78216819154494\\
26.7643231891491	6.78138282863857\\
26.7618519609237	6.78059793266507\\
26.7593921699988	6.77981368853475\\
26.7569431336831	6.77903024753589\\
26.7545039153797	6.77824772733475\\
26.7520733245863	6.77746621197558\\
26.7496499168949	6.77668575188064\\
26.747231993992	6.77590636385016\\
26.7448176036584	6.77512803106236\\
26.7424049494857	6.77435086066644\\
26.7399930053991	6.77357524677855\\
26.7375808466646	6.77280155156286\\
26.7351676264938	6.77203009532707\\
26.7327525760442	6.77126115652246\\
26.730335004419	6.77049497174387\\
26.7279142986671	6.7697317357297\\
26.7254899237831	6.76897160136188\\
26.7230614227076	6.76821467966593\\
26.7206284163268	6.76746103981091\\
26.7181906034725	6.76671070910945\\
26.7157477609225	6.76596367301774\\
26.7132997434003	6.7652198751355\\
26.710846483575	6.76447921720604\\
26.7083879920616	6.76374155911621\\
26.7059243574208	6.76300671889643\\
26.7034557461592	6.76227447272067\\
26.7009824027288	6.76154455490645\\
26.6985046495277	6.76081665791488\\
26.6960228868996	6.76009043235058\\
26.6935372819452	6.75936565103067\\
26.6910474321283	6.75864238789043\\
26.6885529828205	6.75792069369255\\
26.6860536466793	6.75720058582939\\
26.6835492036488	6.75648204832299\\
26.6810395009589	6.75576503182506\\
26.6785244531257	6.755049453617\\
26.6760040419516	6.75433519760986\\
26.6734783165249	6.7536221143444\\
26.6709473932203	6.75291002099102\\
26.6684114556985	6.75219870134982\\
26.6658707549062	6.75148790585056\\
26.6633256090765	6.75077735155269\\
26.6607764037285	6.75006672214533\\
26.6582235916676	6.74935566794726\\
26.655667692985	6.74864380590695\\
26.6531092950585	6.74793071960256\\
26.6505490525516	6.7472159592419\\
26.6479876874142	6.74649904166246\\
26.6454259888823	6.74577945033142\\
26.6428650816717	6.74505652522573\\
26.6403065643809	6.74432940716058\\
26.6377518500718	6.74359730951676\\
26.6352021476979	6.74285952588032\\
26.632658462105	6.74211543004257\\
26.6301215940305	6.7413644760001\\
26.6275921401037	6.74060619795474\\
26.625070492846	6.7398402103136\\
26.6225568406704	6.73906620768906\\
26.620051167882	6.73828396489874\\
26.6175532546777	6.73749333696555\\
26.6150626771463	6.73669425911765\\
26.6125788072686	6.73588674678846\\
26.6101008129171	6.73507089561668\\
26.6076276578563	6.73424688144626\\
26.6051581017426	6.73341496032642\\
26.6026907001243	6.73257546851164\\
26.6002238044415	6.73172882246167\\
26.5977555620262	6.73087551884151\\
26.5952839161024	6.73001613452144\\
26.5928066655246	6.7291512432915\\
26.5903217353925	6.72828126301025\\
26.5878272314711	6.72740656814487\\
26.5853214390141	6.72652749418195\\
26.5828028227639	6.72564433762744\\
26.5802700269518	6.72475735600672\\
26.5777218752978	6.72386676786451\\
26.5751573710108	6.72297275276497\\
26.5725756967884	6.72207545129162\\
26.569976214817	6.72117496504737\\
26.5673584667718	6.72027135665455\\
26.5647221738168	6.71936464975485\\
26.5620672366047	6.71845482900936\\
26.5593937352771	6.71754184009855\\
26.5567019294643	6.71662558972231\\
26.5539922582854	6.71570594559989\\
26.5512653403483	6.71478273646995\\
26.5485219737498	6.71385575209053\\
26.5457631360752	6.71292474323906\\
26.5429899843989	6.71198942171236\\
26.5402032218518	6.7110495872785\\
26.5374023940086	6.71010527144704\\
26.5345871300686	6.70915649102347\\
26.5317571820683	6.70820324028438\\
26.528912424881	6.70724549097748\\
26.5260528562167	6.70628319232158\\
26.5231785966226	6.7053162710066\\
26.5202898894826	6.70434463119359\\
26.5173871010174	6.70336815451469\\
26.5144707202849	6.70238670007315\\
26.5115413591795	6.70140010444333\\
26.5085997524328	6.7004081816707\\
26.5056467576131	6.69941072327185\\
26.5026833551256	6.69840749823448\\
26.4997106482125	6.69739825301737\\
26.4967298629529	6.69638271155046\\
26.4937423482624	6.69536057523474\\
26.4907495758941	6.69433152294237\\
26.4877531404375	6.69329521101656\\
26.4847547593192	6.69225127327169\\
26.4817564678766	6.69119884997974\\
26.4787608315099	6.69013663942665\\
26.4757701728546	6.68906351096555\\
26.4727865439702	6.68797850974371\\
26.4698117263403	6.68688085670255\\
26.4668472308725	6.68576994857765\\
26.4638942978988	6.68464535789875\\
26.460953897175	6.68350683298975\\
26.458026727881	6.68235429796869\\
26.455113218621	6.68118785274776\\
26.4522135274231	6.68000777303332\\
26.4493275417396	6.67881451032588\\
26.4464548784468	6.6776086919201\\
26.4435948838452	6.67639112090481\\
26.4407466336592	6.67516277616297\\
26.4379089330376	6.6739248123717\\
26.435080316553	6.67267856000229\\
26.4322590482023	6.67142552532018\\
26.4294431214063	6.67016739038496\\
26.4266302590101	6.66890601305036\\
26.4238182027851	6.6676437576117\\
26.421005033497	6.6663831848063\\
26.4181890414362	6.66512656616633\\
26.4153687264185	6.6638758840188\\
26.4125427977844	6.66263283148557\\
26.4097101743998	6.66139881248335\\
26.4068699846555	6.66017494172369\\
26.4040215664675	6.65896204471298\\
26.4011644672768	6.65776065775247\\
26.3982984440495	6.65657102793824\\
26.3954234632767	6.65539311316123\\
26.3925397009747	6.6542265821072\\
26.3896475426847	6.65307081425679\\
26.3867475834731	6.65192489988546\\
26.3838406279315	6.65078764006353\\
26.3809276901763	6.64965754665614\\
26.3780099938491	6.64853284232332\\
26.3750889721167	6.6474114605199\\
26.3721662676707	6.64629104549557\\
26.3692437327281	6.64516895229489\\
26.3663234314487	6.64404240687781\\
26.3634073442607	6.64290886538727\\
26.3604972176049	6.64176603366237\\
26.3575945639349	6.64061186723838\\
26.3547006617171	6.63944457134674\\
26.3518165554306	6.63826260091504\\
26.3489430555673	6.63706466056705\\
26.3460807386316	6.63584970462269\\
26.343229947141	6.63461693709806\\
26.3403907896256	6.63336581170543\\
26.3375631406281	6.63209603185322\\
26.3347466407042	6.63080755064602\\
26.3319406964221	6.62950057088459\\
26.3291444803629	6.62817554506585\\
26.3263569311205	6.62683317538289\\
26.3235767533013	6.62547441372496\\
26.3208024175247	6.62410046167749\\
26.3180321604227	6.62271277052205\\
26.3152639846401	6.62131304123641\\
26.3124956588345	6.61990322449446\\
26.3097249003583	6.61848501419774\\
26.3069496633832	6.61705962057017\\
26.3041681002793	6.61562816317408\\
26.3013785616156	6.61419167091016\\
26.2985795961596	6.6127510820175\\
26.2957699508775	6.61130724407357\\
26.2929485709342	6.60986091399422\\
26.2901145996933	6.60841275803369\\
26.2872673787169	6.60696335178461\\
26.284406447766	6.60551318017797\\
26.2815315448001	6.60406263748319\\
26.2786426059774	6.60261202730802\\
26.2757397656549	6.60116156259863\\
26.272823356388	6.59971136563956\\
26.269893908931	6.59826146805375\\
26.2669521522368	6.5968118108025\\
26.2639990134569	6.59536224418551\\
26.2610356179416	6.59391252784087\\
26.2580632892397	6.59246233074503\\
26.255083522592	6.59101122118087\\
26.2520969151629	6.5895587704357\\
26.2491035287632	6.58810481437332\\
26.2461034929171	6.58664923567472\\
26.2430970048617	6.5851919638381\\
26.2400843295478	6.5837329751788\\
26.2370657996392	6.58227229282939\\
26.2340418155128	6.58080998673961\\
26.2310128452592	6.57934617367638\\
26.2279794246817	6.57788101722383\\
26.2249421572974	6.57641472778325\\
26.2219017143362	6.57494756257314\\
26.2188588347415	6.57347982562917\\
26.2158143251698	6.57201186780422\\
26.212769059991	6.57054408676832\\
26.2097239812882	6.56907692700872\\
26.2066800988577	6.56761087982986\\
26.2036384902091	6.56614648335333\\
26.2006003005652	6.56468432251794\\
26.1975667428621	6.56322502907969\\
26.1945391242559	6.56176929164373\\
26.1915197144987	6.56031848200623\\
26.1885110479243	6.55887429712651\\
26.1855153541275	6.55743819861852\\
26.1825345579642	6.55601141275087\\
26.1795702795516	6.5545949304468\\
26.1766238342679	6.5531895072842\\
26.1736962327524	6.55179566349562\\
26.1707881809057	6.55041368396823\\
26.1679000798895	6.54904361824386\\
26.1650320261266	6.54768528051897\\
26.1621838113008	6.5463382496447\\
26.1593549223573	6.54500186912679\\
26.1565445415022	6.54367524712565\\
26.153751546203	6.54235725645634\\
26.1509745091881	6.54104653458854\\
26.1482116984472	6.53974148364659\\
26.1454610772309	6.53844027040949\\
26.1427203040513	6.53714082631086\\
26.1399867326813	6.53584084743898\\
26.1372574121552	6.53453779453675\\
26.1345294578094	6.53322859742044\\
26.1318004063142	6.53191002839433\\
26.1290680221485	6.53057918453944\\
26.1263302975995	6.52923348771353\\
26.1235854527628	6.52787068455108\\
26.1208319355427	6.52648884646332\\
26.1180684216518	6.52508636963818\\
26.1152938146112	6.52366197504034\\
26.1125072457505	6.52221470841121\\
26.1097080742076	6.52074394026892\\
26.1068958869291	6.51924936590834\\
26.1040704986698	6.51773100540108\\
26.1012319519933	6.51618920359546\\
26.0983805172714	6.51462463011654\\
26.0955166926843	6.5130382793661\\
26.092641204221	6.51143147052268\\
26.0897550056786	6.50980584754152\\
26.0868592786629	6.5081633791546\\
26.083955432588	6.50650635887063\\
26.0810451046767	6.50483740497507\\
26.0781298467145	6.50315885948924\\
26.075210874201	6.50147248257301\\
26.0722892541694	6.4997799007669\\
26.0693659051876	6.4980826069921\\
26.0664415973573	6.49638196055046\\
26.0635169523145	6.49467918712447\\
26.0605924432294	6.49297537877731\\
26.0576683948062	6.49127149395279\\
26.0547449832834	6.48956835747542\\
26.0518222364337	6.48786666055033\\
26.048900033564	6.48616696076334\\
26.045978105515	6.48446968208093\\
26.0430560346621	6.48277511485021\\
26.0401332549144	6.48108341579899\\
26.0372090517155	6.47939460803571\\
26.034282562043	6.4777085810495\\
26.0313527744086	6.47602509071013\\
26.0284185288584	6.47434375926803\\
26.0254785169724	6.4726640753543\\
26.022531281865	6.47098539398071\\
26.0195750784691	6.46930775292463\\
26.0166081037325	6.46763188880736\\
26.0136287514319	6.46595842874822\\
26.0106356121724	6.4642878903646\\
26.007627473388	6.46262068177192\\
26.0046033193412	6.46095710158367\\
26.0015623311231	6.45929733891137\\
25.9985038866537	6.45764147336461\\
25.9954275606815	6.455989475051\\
25.9923331247835	6.45434120457623\\
25.9892205473657	6.45269641304402\\
25.9860899936626	6.45105474205614\\
25.9829418257373	6.44941572371243\\
25.9797766024815	6.44777878061076\\
25.9765950796159	6.44614322584704\\
25.9733982096894	6.44450826301526\\
25.9701871420799	6.44287298620743\\
25.9669632229938	6.44123638001362\\
25.9637279954662	6.43959731952197\\
25.9604831993609	6.43795457031862\\
25.9572307356637	6.43630634771113\\
25.9539723519575	6.43465032438929\\
25.9507096122947	6.43298443968094\\
25.9474439010749	6.43130691420597\\
25.9441764230456	6.4296162498763\\
25.9409082033018	6.42791122989589\\
25.9376400872859	6.42619091876074\\
25.9343727407881	6.42445466225889\\
25.9311066499463	6.42270208747043\\
25.9278421212455	6.42093310276746\\
25.9245792815189	6.41914789781416\\
25.9213180779468	6.41734694356671\\
25.9180582780574	6.41553099227337\\
25.9147994697263	6.41370107747439\\
25.9115410611767	6.41185851400212\\
25.9082822809796	6.41000489798089\\
25.9050221780533	6.4081421068271\\
25.9017596216639	6.4062722992492\\
25.8984933014249	6.40439791524765\\
25.8952217272976	6.40252167611498\\
25.89194350433	6.40064640521639\\
25.8886577514442	6.39877456773948\\
25.8853636584725	6.39690840260922\\
25.8820604705521	6.39504993035791\\
25.8787474881252	6.39320095312517\\
25.8754240669393	6.39136305465798\\
25.8720896180468	6.38953760031063\\
25.8687436078052	6.38772573704477\\
25.8653855578771	6.38592839342936\\
25.8620150452301	6.38414627964072\\
25.8586317021372	6.38237988746248\\
25.855235216176	6.38062949028562\\
25.8518253302294	6.37889514310846\\
25.8484018424855	6.37717668253663\\
25.8449646064373	6.37547372678313\\
25.8415135308829	6.37378567566826\\
25.8380485799256	6.37211171061969\\
25.8345697729735	6.37045079467239\\
25.8310771847402	6.36880167246868\\
25.8275709452439	6.36716287025823\\
25.824050538359	6.36553296454882\\
25.820514177198	6.36391104673345\\
25.8169603083148	6.36229633621627\\
25.8133876570354	6.360688165834\\
25.8097952274577	6.359085981856\\
25.8061823024514	6.35748934398422\\
25.8025484436582	6.35589792535322\\
25.7988934914917	6.35431151253017\\
25.7952175651374	6.35273000551484\\
25.7915210625528	6.35115341773962\\
25.7878046604673	6.34958187606951\\
25.7840693143822	6.3480156208021\\
25.7803162585706	6.3464550056676\\
25.7765470060777	6.34490049782883\\
25.7727633487205	6.34335267788121\\
25.768967357088	6.34181223985277\\
25.7651613805411	6.34027999120416\\
25.7613480472126	6.33875685282861\\
25.7575302640071	6.33724385905198\\
25.7537112166015	6.33574215763274\\
25.7498943424172	6.33425311054416\\
25.746082993813	6.33277823358667\\
25.7422802334919	6.33131885423231\\
25.7384888323878	6.32987610325836\\
25.7347112696647	6.32845091474733\\
25.7309497327174	6.32704402608695\\
25.7272061171706	6.32565597797019\\
25.72348202688	6.32428711439524\\
25.7197787739312	6.32293758266553\\
25.7160973786406	6.32160733338969\\
25.7124385695548	6.32029612048162\\
25.708802783451	6.31900350116041\\
25.7051901653367	6.31772883595041\\
25.7016005684497	6.31647128868118\\
25.6980335542586	6.31522982648751\\
25.6944883924621	6.31400321980943\\
25.6909640609893	6.31279004239218\\
25.6874592460001	6.31158867128624\\
25.6839723418843	6.31039728684734\\
25.6805014512626	6.30921387273639\\
25.6770449765501	6.30803644116038\\
25.673602424306	6.30686344982996\\
25.6701733697001	6.30569350060712\\
25.6667574217109	6.30452532762065\\
25.6633542231253	6.30335779726621\\
25.6599634505387	6.30218990820629\\
25.656584814355	6.30102079137021\\
25.6532180587867	6.29984970995414\\
25.6498629618548	6.29867605942109\\
25.6465193353886	6.29749936750089\\
25.6431870250263	6.29631929419024\\
25.6398659102142	6.29513563175266\\
25.6365559042074	6.2939483047185\\
25.6332569540693	6.29275736988498\\
25.6299690406719	6.29156301631613\\
25.6266921786959	6.29036556534283\\
25.6234264166301	6.2891654705628\\
25.6201718367721	6.2879633178406\\
25.6169285552281	6.28675982530763\\
25.6136967219124	6.28555584336212\\
25.6104765103585	6.28435233607079\\
25.6072680718477	6.28315021683538\\
25.6040715263698	6.28195026421978\\
25.600886962827	6.2807531213275\\
25.5977144390339	6.27955929580174\\
25.5945539817174	6.27836915982537\\
25.5914055865172	6.27718295012091\\
25.588269217985	6.27600076795054\\
25.5851448095854	6.27482257911611\\
25.582032263695	6.27364821395914\\
25.5789314516032	6.2724773673608\\
25.5758422135117	6.27130959874195\\
25.5727643585347	6.27014433206307\\
25.5696976646986	6.26898085582434\\
25.5666418789426	6.2678183230656\\
25.5635967171182	6.26665575136634\\
25.5605618639892	6.26549202284573\\
25.5575369732321	6.26432588416257\\
25.5545216674356	6.26315594651538\\
25.5515155381011	6.26198068564228\\
25.5485183340976	6.26079761146612\\
25.5455299196399	6.25960341457619\\
25.5425501416018	6.25839518926603\\
25.539578832625	6.25717044646128\\
25.5366158111189	6.25592711371967\\
25.5336608812608	6.25466353523104\\
25.5307138329957	6.25337847181731\\
25.5277744420363	6.2520711009325\\
25.5248424698632	6.25074101666274\\
25.5219176637247	6.24938822972624\\
25.5189997566369	6.24801316747332\\
25.5160884673838	6.24661667388639\\
25.513183500517	6.24520000957995\\
25.5102845463559	6.24376485180062\\
25.5073912809878	6.24231329442709\\
25.5045033662677	6.24084784797016\\
25.5016204498183	6.23937143957274\\
25.4987421650302	6.2378874130098\\
25.4958681310618	6.23639952868845\\
25.4929979528391	6.23491196364786\\
25.4901307895112	6.23342897196433\\
25.4872654673449	6.23195435983996\\
25.4844009677175	6.23049156274203\\
25.4815364271164	6.22904364540296\\
25.4786711371396	6.22761330182036\\
25.4758045444952	6.22620285525698\\
25.4729362510018	6.22481425824075\\
25.4700660135883	6.22344909256475\\
25.4671937442938	6.22210856928724\\
25.4643195102679	6.22079352873164\\
25.4614435337705	6.21950444048651\\
25.4585661921717	6.2182414034056\\
25.4556880179521	6.21700414560782\\
25.4528096987025	6.21579202447723\\
25.4499320771242	6.21460402666307\\
25.4470561510286	6.21343876807973\\
25.4441830733376	6.21229449390677\\
25.4413141520834	6.21116907858891\\
25.4384508504084	6.21006002583604\\
25.4355947865657	6.20896446862321\\
25.432747254206	6.20788054555509\\
25.4299090972981	6.20680765800706\\
25.4270811273011	6.20574522233135\\
25.4242641231639	6.204692669857\\
25.4214588313254	6.20364944688986\\
25.4186659657149	6.20261501471265\\
25.4158862077516	6.20158884958487\\
25.4131202063447	6.20057044274288\\
25.4103685778935	6.19955930039982\\
25.4076319062876	6.19855494374572\\
25.4049107429064	6.19755690894737\\
25.4022056066195	6.19656474714843\\
25.3995169837866	6.19557802446937\\
25.3968453282573	6.19459632200747\\
25.3941910613716	6.19361923583687\\
25.3915545719592	6.19264637700851\\
25.3889362163402	6.19167737155016\\
25.3863363183245	6.19071186046641\\
25.3837551692124	6.18974949973868\\
25.3811930277939	6.18878996032523\\
25.3786514557	6.1878328000659\\
25.3761330680436	6.18687747425056\\
25.3736400733901	6.18592346899854\\
25.3711742737574	6.18497030125863\\
25.3687370646157	6.18401751880909\\
25.3663294348876	6.18306470025761\\
25.3639519669482	6.18211145504137\\
25.3616048366248	6.18115742342701\\
25.3592878131973	6.18020227651059\\
25.3570002593979	6.17924571621768\\
25.3547411314113	6.17828747530328\\
25.3525089788744	6.17732731735185\\
25.3503019448768	6.17636503677733\\
25.3481177659602	6.17540045882309\\
25.345953772119	6.17443343956198\\
25.3438068867996	6.17346386589631\\
25.3416736269012	6.17249165555784\\
25.3395501027752	6.1715167571078\\
25.3374320182254	6.17053914993685\\
25.3353146705081	6.16955884426516\\
25.3331921960585	6.16857554767738\\
25.3310582908946	6.16758869008026\\
25.3289073250937	6.16659776964646\\
25.3267343427915	6.16560235281443\\
25.3245350621826	6.16460207428854\\
25.3223058755204	6.16359663703899\\
25.3200438491171	6.16258581230182\\
25.3177467233437	6.16156943957896\\
25.3154129126298	6.16054742663818\\
25.3130415054641	6.15951974951311\\
25.3106322643938	6.15848645250324\\
25.3081856260249	6.15744764817393\\
25.3057027010225	6.15640351735637\\
25.30318527411	6.15535430914763\\
25.3006358040701	6.15430034091064\\
25.2980574237438	6.15324199827416\\
25.2954539400313	6.15217973513283\\
25.2928298338912	6.15111407364716\\
25.2901902603413	6.15004560424349\\
25.2875410484577	6.14897498561404\\
25.2848880025569	6.14790283663213\\
25.2822361242442	6.14682966526618\\
25.2795899222581	6.14575594112144\\
25.2769534124698	6.14468209543997\\
25.2743301178832	6.14360852110067\\
25.2717230686353	6.14253557261925\\
25.2691348019957	6.14146356614823\\
25.2665673623669	6.14039277947696\\
25.2640223012844	6.13932345203163\\
25.2615006774163	6.13825578487522\\
25.2590030565636	6.13718994070756\\
25.2565295116603	6.13612604386528\\
25.254079622773	6.13506418032185\\
25.2516524771012	6.13400439768755\\
25.2492466689773	6.13294670520947\\
25.2468602998666	6.13189107377156\\
25.244490978367	6.13083743589455\\
25.2421358202094	6.12978568573601\\
25.2397914482576	6.12873567909033\\
25.2374539925081	6.12768723338873\\
25.2351202852796	6.12664013209598\\
25.2327883104547	6.12559417742423\\
25.2304562329114	6.1245492122932\\
25.2281223985233	6.12350512033015\\
25.2257853341594	6.12246182586993\\
25.2234437476842	6.12141929395491\\
25.2210965279577	6.12037753033505\\
25.2187427448352	6.11933658146786\\
25.2163816491677	6.11829653451839\\
25.2140126728016	6.11725751735928\\
25.2116354285786	6.11621969857069\\
25.2092497103361	6.11518328744039\\
25.2068554929069	6.11414853396365\\
25.2044529321192	6.11311572884334\\
25.2020423647967	6.11208520348988\\
25.1996243087587	6.11105733002124\\
25.1971994628197	6.11003252126296\\
25.1947687067899	6.10901123074811\\
25.1923331014749	6.10799395271736\\
25.1898938886759	6.10698122211891\\
25.1874520176292	6.10597374108806\\
25.1850079917974	6.10497228949161\\
25.182562265824	6.1039775537205\\
25.1801152455333	6.10299012668984\\
25.1776672879309	6.10201050783892\\
25.1752187012034	6.10103910313115\\
25.1727697447185	6.10007622505412\\
25.1703206290247	6.09912209261959\\
25.1678715158518	6.09817683136346\\
25.1654225181106	6.09724047334581\\
25.1629736998927	6.09631295715085\\
25.1605250764712	6.09539412788697\\
25.1580766142997	6.09448373718672\\
25.1556282310133	6.09358144320681\\
25.1531797954279	6.0926868106281\\
25.1507311275404	6.09179931065561\\
25.148281998529	6.09091832101853\\
25.1458321307527	6.0900431259702\\
25.1433811977517	6.08917291628812\\
25.1409288242471	6.08830678927396\\
25.1384740777762	6.08744393410482\\
25.1360156426612	6.08658372994343\\
25.1335524153585	6.08572560964207\\
25.1310835044585	6.08486905974248\\
25.1286082306858	6.08401362047592\\
25.126126126899	6.08315888576315\\
25.1236369380908	6.08230450321442\\
25.1211406213881	6.08145017412949\\
25.118637346052	6.08059565349762\\
25.1161274934774	6.07974074999756\\
25.1136116571936	6.07888532599757\\
25.111090642864	6.07802929755541\\
25.1085654682859	6.07717263441833\\
25.1060373633909	6.0763153600231\\
25.1035077702446	6.07545755149597\\
25.1009783430467	6.07459933965271\\
25.0984509481312	6.07374090899856\\
25.0959276639659	6.0728824977283\\
25.0934107811531	6.07202439772617\\
25.0909028024289	6.07116695456594\\
25.0884068817055	6.07031035249693\\
25.0859263286386	6.06945451595479\\
25.0834640699934	6.06859938576478\\
25.0810226559978	6.06774492363212\\
25.0786042603428	6.06689111214208\\
25.0762106801824	6.06603795475994\\
25.0738433361332	6.06518547583101\\
25.071503272275	6.06433372058059\\
25.0691911561504	6.06348275511403\\
25.066907278765	6.06263266641665\\
25.0646515545871	6.06178356235383\\
25.0624235215481	6.06093557167096\\
25.0602223410422	6.06008884399342\\
25.0580467979266	6.05924354982665\\
25.0558953005214	6.05839988055606\\
25.0537658806095	6.0575580484471\\
25.0516561934369	6.05671828664525\\
25.0495635177123	6.05588084917599\\
25.0474847556075	6.05504601094482\\
25.0454164327571	6.05421406773725\\
25.0433557593591	6.05338560387975\\
25.0413010410942	6.05256147283328\\
25.0392506753598	6.05174240939526\\
25.0372031449166	6.05092902520914\\
25.035157017889	6.05012180876437\\
25.0331109477644	6.04932112539641\\
25.0310636733938	6.04852721728673\\
25.0290140189918	6.04774020346284\\
25.026960894136	6.04696007979823\\
25.0249032937677	6.04618671901242\\
25.0228402981916	6.04541987067093\\
25.0207710730757	6.04465916118531\\
25.0186948694514	6.04390409381312\\
25.0166110237136	6.04315404865791\\
25.0145189576205	6.04240828266928\\
25.0124181782938	6.0416659296428\\
25.0103082782186	6.04092600022009\\
25.0081889352434	6.04018738188876\\
25.0060599125799	6.03944883898245\\
25.0039210588036	6.0387090126808\\
25.0017714520419	6.03796588069828\\
24.9996094877372	6.03721666439754\\
24.9974337073666	6.03645891081433\\
24.9952427954292	6.03569051637873\\
24.9930355794453	6.03490972691511\\
24.990811029957	6.03411513764218\\
24.9885682605279	6.03330569317295\\
24.9863065277429	6.03248068751476\\
24.9840252312089	6.03163976406925\\
24.981723913554	6.03078291563239\\
24.9794022604279	6.02991048439445\\
24.977060100502	6.02902316194002\\
24.9746974054692	6.02812198924802\\
24.9723142900439	6.02720835669167\\
24.969911011962	6.0262840040385\\
24.9674879719811	6.02535102045036\\
24.9650457138803	6.02441184448343\\
24.9625849244602	6.02346926408819\\
24.9601064335429	6.02252641660944\\
24.9576112139723	6.0215867887863\\
24.9550999732834	6.02065410760247\\
24.9525726726593	6.01973183183423\\
24.9500293039744	6.01882304085997\\
24.9474699147321	6.0179304366366\\
24.9448946080646	6.01705634369964\\
24.9423035427333	6.0162027091631\\
24.9396969331286	6.01537110271959\\
24.9370750492699	6.01456271664023\\
24.9344382168057	6.01377836577471\\
24.9317868170133	6.01301848755128\\
24.9291212867994	6.01228314197672\\
24.9264421186994	6.01157201163636\\
24.9237498608778	6.0108844016941\\
24.9210451171281	6.01021923989237\\
24.9183285468731	6.00957507655215\\
24.9156008651642	6.00895008457298\\
24.9128628426821	6.00834205943296\\
24.9101153057364	6.00774841918872\\
24.9073591362658	6.00716620447543\\
24.9045952718381	6.00659207850685\\
24.9018248566618	6.00602304125053\\
24.8990494723644	6.0054572296973\\
24.8962705641065	6.00489298177761\\
24.893489418658	6.00432881066391\\
24.8907071643977	6.00376340477066\\
24.8879247713136	6.00319562775436\\
24.8851430510025	6.00262451851349\\
24.8823626566704	6.00204929118857\\
24.8795840831323	6.00146933516209\\
24.8768076668123	6.0008842150586\\
24.8740335857435	6.00029367074463\\
24.8712618595679	5.99969761732872\\
24.8684923495367	5.99909614516145\\
24.8657247585101	5.99848951983538\\
24.8629586309574	5.9978781821851\\
24.8601933529569	5.99726274828721\\
24.8574281521957	5.9966440094603\\
24.8546620979704	5.99602293226501\\
24.8518941011861	5.99540065850396\\
24.8491229143575	5.9947785052218\\
24.8463476247138	5.99415749522271\\
24.8435677703232	5.99353820879216\\
24.8407829050494	5.99292117904015\\
24.8379925985512	5.99230689190123\\
24.8351964362826	5.99169578613454\\
24.8323940194929	5.99108825332374\\
24.8295849652268	5.99048463787707\\
24.8267689063242	5.98988523702731\\
24.82394549142	5.98929030083182\\
24.8211143849448	5.98870003217249\\
24.818275267124	5.98811458675578\\
24.8154278339787	5.98753407311271\\
24.8125717973248	5.98695855259884\\
24.8097068847739	5.98638803939432\\
24.8068328397326	5.98582250050381\\
24.8039494214027	5.98526185575656\\
24.8010564047815	5.98470597780637\\
24.7981535806615	5.98415469213159\\
24.7952407556301	5.98360777703513\\
24.7923177520705	5.98306496364446\\
24.789384150536	5.98252627678925\\
24.7864393493845	5.9819921661749\\
24.7834827972698	5.9814630111391\\
24.7805139908587	5.9809391117389\\
24.7775324748313	5.98042068875067\\
24.7745378418811	5.97990788367018\\
24.7715297327149	5.9794007587125\\
24.7685078360527	5.97889929681209\\
24.7654718886279	5.97840340162273\\
24.7624216751872	5.97791289751759\\
24.7593570284904	5.97742752958914\\
24.7562778293109	5.97694696364925\\
24.7531840064352	5.9764707862291\\
24.7500755366632	5.97599850457925\\
24.746952444808	5.9755295466696\\
24.7438148036961	5.97506326118941\\
24.7406627341673	5.97459891754726\\
24.7374964050746	5.97413570587112\\
24.7343160332843	5.97367273700829\\
24.7311218836762	5.97320904252543\\
24.7279139961892	5.97274342900962\\
24.7246921448487	5.97227447587868\\
24.7214561451857	5.9718008999377\\
24.718205856519	5.97132156429203\\
24.714941181955	5.97083547834723\\
24.711662068388	5.97034179780913\\
24.7083685064996	5.96983982468379\\
24.7050605307596	5.96932900727749\\
24.7017382194252	5.96880894019677\\
24.6984016945414	5.9682793643484\\
24.695051121941	5.96774016693938\\
24.6916867112443	5.96719138147696\\
24.6883087158595	5.96663318776864\\
24.6849174329825	5.96606591192212\\
24.6815132035969	5.96549002634538\\
24.6780964124738	5.96490614974662\\
24.6746674881723	5.96431504713427\\
24.671226903039	5.963717629817\\
24.6677751732085	5.96311495540375\\
24.6643128586028	5.96250822780365\\
24.6608403843363	5.96189845264163\\
24.6573580205798	5.96128631460187\\
24.6538660510875	5.96067246068396\\
24.6503647731974	5.96005750020297\\
24.6468544978312	5.95944200478939\\
24.643335549494	5.95882650838916\\
24.639808266275	5.95821150726368\\
24.6362729998465	5.95759745998978\\
24.6327301154649	5.95698478745973\\
24.6291799919699	5.95637387288126\\
24.6256230217852	5.95576506177753\\
24.6220596109178	5.95515866198717\\
24.6184901789586	5.95455494366421\\
24.614915159082	5.95395413927817\\
24.6113349980461	5.953356443614\\
24.6077501561927	5.95276201377207\\
24.6041611074472	5.95217096916824\\
24.6005683393187	5.95158339153377\\
24.5969723528998	5.9509993249154\\
24.5933736628668	5.95041877567528\\
24.5897729191687	5.94984203024674\\
24.5861708636055	5.94926963600361\\
24.5825681864285	5.9487020739392\\
24.5789655263408	5.94813975866637\\
24.5753634704967	5.94758303841745\\
24.5717625545019	5.94703219504431\\
24.568163262414	5.9464874440183\\
24.5645660267415	5.94594893443028\\
24.5609712284447	5.94541674899063\\
24.5573791969354	5.94489090402922\\
24.5537902100767	5.94437134949544\\
24.5502044941832	5.94385796895817\\
24.5466222240209	5.94335057960582\\
24.5430435228075	5.94284893224628\\
24.5394684622119	5.94235271130697\\
24.5358970623547	5.94186153483481\\
24.5323292918077	5.9413749544962\\
24.5287650675944	5.94089245557708\\
24.5252042551896	5.9404134569829\\
24.5216466685197	5.93993731123857\\
24.5180923151778	5.93946267002891\\
24.51454141676	5.93898771634265\\
24.5109941738176	5.93851091500419\\
24.5074507658573	5.93803101267357\\
24.5039113513412	5.93754703784652\\
24.500376067687	5.93705830085437\\
24.4968450312674	5.93656439386415\\
24.4933183374107	5.93606519087851\\
24.4897960604006	5.93556084773577\\
24.486278253476	5.93505180210991\\
24.4827649488314	5.93453877351055\\
24.4792561576166	5.93402276328296\\
24.4757518699367	5.93350505460807\\
24.4722520548522	5.93298721250248\\
24.4687566603791	5.93247108381842\\
24.4652656134887	5.93195879724378\\
24.4617788201076	5.9314527633021\\
24.4582961651179	5.93095567435258\\
24.454817512357	5.93047050459008\\
24.4513427046178	5.9300005100451\\
24.4478714566743	5.92954853105639\\
24.4444034074995	5.92911659691052\\
24.4409382533476	5.928706425689\\
24.4374757477545	5.92831942426833\\
24.4340157015374	5.92795668831999\\
24.4305579827948	5.92761900231039\\
24.427102516907	5.92730683950096\\
24.4236492865355	5.92702036194807\\
24.4201983316232	5.92675942050306\\
24.4167497493947	5.92652355481226\\
24.4133036943558	5.92631199331695\\
24.4098603782939	5.92612365325339\\
24.4064200702777	5.92595714065281\\
24.4029830966576	5.9258107503414\\
24.3995498410652	5.92568246594035\\
24.3961207444136	5.92556995986577\\
24.3926963048974	5.9254705933288\\
24.3892770779927	5.9253814163355\\
24.3858636764569	5.92529916768693\\
24.382456770329	5.9252202749791\\
24.3790577450496	5.92514218610802\\
24.3756684784335	5.92506365803563\\
24.3722905710351	5.92498356966781\\
24.3689253461486	5.92490092185439\\
24.3655738498081	5.92481483738913\\
24.3622368507872	5.92472456100972\\
24.3589148405996	5.92462945939781\\
24.3556080334986	5.92452902117897\\
24.3523163664772	5.92442285692271\\
24.3490394992683	5.92431069914248\\
24.3457768143445	5.92419240229568\\
24.3425274169182	5.92406794278361\\
24.3392901349415	5.92393741895156\\
24.3360635191063	5.92380105108871\\
24.3328458428445	5.92365918142822\\
24.3296351023273	5.92351227414716\\
24.3264290164662	5.92336091536654\\
24.323225026912	5.92320581315131\\
24.3200202980555	5.92304779751038\\
24.3168117212224	5.92288780629417\\
24.3135956371985	5.92272646853541\\
24.3103682122247	5.92256425134583\\
24.3071260142841	5.92240160416172\\
24.3038660131025	5.92223895874392\\
24.3005855801479	5.92207672917781\\
24.2972824886306	5.92191531187334\\
24.2939549135034	5.92175508556501\\
24.2906014314616	5.92159641131187\\
24.2872210209426	5.92143963249752\\
24.2838130621263	5.92128507483011\\
24.2803773369351	5.92113304634235\\
24.2769140290337	5.92098383739152\\
24.2734237238291	5.92083772065941\\
24.2699074084707	5.9206949511524\\
24.2663664718504	5.9205557662014\\
24.2628027046024	5.9204203854619\\
24.2592182991033	5.92028901091391\\
24.2556158494721	5.92016182686202\\
24.2519983515701	5.92003899993536\\
24.2483691766828	5.91992068581891\\
24.24473108742	5.91980723183272\\
24.2410862988046	5.91969902759386\\
24.2374368362915	5.9195963916166\\
24.2337845357678	5.91949957131244\\
24.2301310435529	5.91940874299012\\
24.2264778163983	5.91932401185556\\
24.2228261214879	5.91924541201193\\
24.2191770364378	5.91917290645963\\
24.215531449296	5.91910638709625\\
24.2118900585432	5.91904567471662\\
24.2082533730921	5.91899051901278\\
24.2046217122874	5.91894059857401\\
24.2009952059065	5.9188955208868\\
24.1973737941585	5.91885482233484\\
24.1937572276852	5.91881796819907\\
24.1901450675602	5.91878435265765\\
24.1865366852896	5.91875329878593\\
24.1829312628117	5.91872405855652\\
24.1793277924969	5.91869581283922\\
24.175725099271	5.91866767877216\\
24.1721229329311	5.91863796482664\\
24.168521662541	5.91860425999036\\
24.1649215771224	5.91856440530782\\
24.1613228856551	5.91851649388028\\
24.1577257170771	5.91845887086579\\
24.1541301202842	5.91839013347919\\
24.1505360641302	5.9183091309921\\
24.146943437427	5.91821496473291\\
24.1433520489445	5.91810698808681\\
24.1397616274107	5.91798480649576\\
24.1361718215113	5.91784827745851\\
24.1325821998905	5.91769751053059\\
24.12899225115	5.9175328673243\\
24.1254013838499	5.91735496150874\\
24.1218089265081	5.91716465880978\\
24.1182141276007	5.91696307701009\\
24.1146161555615	5.9167515859491\\
24.1110140987828	5.91653180752303\\
24.1074069656144	5.9163056156849\\
24.1037936843644	5.91607513644448\\
24.1001729347295	5.91584286015389\\
24.0965432905339	5.91561130549794\\
24.0929034596678	5.9153827392038\\
24.089252284088	5.91515917604097\\
24.085588739817	5.91494237882131\\
24.0819119369439	5.91473385839902\\
24.0782211196238	5.91453487367067\\
24.0745156660779	5.91434643157515\\
24.0707950885939	5.91416928709371\\
24.0670590335254	5.91400394324995\\
24.0633072812923	5.91385065110982\\
24.0595397463808	5.91370940978162\\
24.0557564773432	5.91357996641598\\
24.0519576567979	5.9134618162059\\
24.0481436014296	5.91335420238672\\
24.0443147619893	5.91325611623612\\
24.040471723294	5.91316629707414\\
24.0366152042271	5.91308323226317\\
24.0327460577379	5.91300515720793\\
24.0288652708421	5.91293005535552\\
24.0249729592718	5.9128564630393\\
24.0210683940567	5.91278369523942\\
24.0171510201655	5.91271115361903\\
24.0132204565054	5.9126383265243\\
24.0092764959224	5.91256478898443\\
24.0053191052012	5.91249020271161\\
24.0013484250651	5.91241431610109\\
23.9973647701762	5.91233696423109\\
23.9933686291352	5.9122580688629\\
23.9893606644816	5.91217763844079\\
23.9853417126934	5.91209576809206\\
23.9813127841875	5.91201263962704\\
23.9772750633195	5.91192852153906\\
23.9732299083835	5.91184376900449\\
23.9691788516125	5.9117588238827\\
23.965123599178	5.91167421471608\\
23.9610660311903	5.91159055673005\\
23.9570082016985	5.91150855183304\\
23.9529523386902	5.9114289886165\\
23.9489008440919	5.9113527423549\\
23.9448567652917	5.9112809623304\\
23.9408234438026	5.91121490682514\\
23.9368038680705	5.91115567329277\\
23.9328006734737	5.91110419835846\\
23.9288161423236	5.91106125781887\\
23.9248522038642	5.91102746664215\\
23.9209104342724	5.91100327896797\\
23.9169920566576	5.9109889881075\\
23.9130979410624	5.91098472654341\\
23.9092286044618	5.91099046592987\\
23.9053842107637	5.91100601709254\\
23.9015645708089	5.91103103002862\\
23.8977691423708	5.91106499390678\\
23.8939970301556	5.91110723706719\\
23.8902469858023	5.91115692702156\\
23.8865174078828	5.91121307045305\\
23.8828063419016	5.91127451321636\\
23.879111480296	5.91133994033768\\
23.8754301624361	5.91140787601471\\
23.8717593746249	5.91147668361664\\
23.8680964630925	5.91154428608418\\
23.8644394893014	5.91160843937397\\
23.860786694604	5.91166714878082\\
23.8571365002427	5.91171866893768\\
23.8534875073495	5.91176150381565\\
23.8498384969467	5.91179440672398\\
23.8461884299464	5.91181638031006\\
23.8425364471504	5.91182667655945\\
23.8388818692507	5.91182479679584\\
23.8352241968291	5.9118104916811\\
23.8315631103574	5.91178376121521\\
23.8278984701973	5.91174485473633\\
23.8242303166002	5.91169427092075\\
23.8205588697079	5.91163275778293\\
23.8168845295516	5.91156131267547\\
23.8132078760527	5.91148118228912\\
23.8095296690225	5.91139386265278\\
23.8058508481622	5.91130109913349\\
23.802172533063	5.91120488643646\\
23.7984960232058	5.91110746860504\\
23.7948223396914	5.91101119894982\\
23.7911520684455	5.91091822852339\\
23.7874857400924	5.91083049042862\\
23.7838238299545	5.91074969981865\\
23.7801667580524	5.91067735389693\\
23.7765148891052	5.91061473191716\\
23.7728685325301	5.91056289518334\\
23.7692279424427	5.91052268704974\\
23.7655933176567	5.91049473292092\\
23.7619648016843	5.91047944025171\\
23.7583424827358	5.91047699854724\\
23.75472639372	5.91048737936289\\
23.7511165122437	5.91051033630435\\
23.7475127606121	5.91054540502759\\
23.7439150058288	5.91059190323883\\
23.7403230595955	5.91064893069461\\
23.7367366783124	5.91071536920173\\
23.7331555630776	5.91078988261727\\
23.7295793596879	5.91087091684859\\
23.7260076586381	5.91095669985335\\
23.722440229814	5.91104583491216\\
23.7188770511614	5.91113748884204\\
23.7153180883274	5.91123089283043\\
23.711763294661	5.91132534243522\\
23.7082126112128	5.91142019758472\\
23.7046659667348	5.91151488257767\\
23.7011232776808	5.91160888608325\\
23.6975844482062	5.91170176114107\\
23.6940493701681	5.91179312516117\\
23.690517923125	5.91188265992402\\
23.6869899743372	5.91197011158052\\
23.6834653787667	5.91205529065201\\
23.6799439790769	5.91213807203026\\
23.6764256056329	5.91221839497747\\
23.6729100765014	5.91229626312627\\
23.669397197451	5.91237174447972\\
23.6658867619514	5.91244497141132\\
23.6623785511745	5.91251614066499\\
23.6588723339933	5.91258551335509\\
23.6553678669828	5.91265341496642\\
23.6518649479674	5.91271994318614\\
23.6483634223449	5.91278494187952\\
23.6448631327	5.91284828024592\\
23.6413639188047	5.91290985281873\\
23.6378656176178	5.91296957946542\\
23.6343680632856	5.91302740538751\\
23.6308710871412	5.91308330112056\\
23.6273745177048	5.91313726253422\\
23.6238781806839	5.91318931083218\\
23.6203818989728	5.91323949255219\\
23.6168854926532	5.91328787956606\\
23.6133887789936	5.91333456907966\\
23.6098915724499	5.91337968363292\\
23.6063936846647	5.91342337109982\\
23.6028949244681	5.9134658046884\\
23.5993950978771	5.91350718294077\\
23.5958940080957	5.91354772973309\\
23.5923914555152	5.91358769427557\\
23.5888872377138	5.9136273511125\\
23.585381149457	5.9136670001222\\
23.5818728351405	5.91370712522391\\
23.5783618233492	5.91374832873964\\
23.5748476916934	5.91379113986828\\
23.5713300668083	5.91383601468564\\
23.5678086243548	5.91388333614443\\
23.5642830890186	5.91393341407424\\
23.5607532345107	5.91398648518156\\
23.5572188835676	5.91404271304977\\
23.5536799079507	5.91410218813917\\
23.5501362284468	5.91416492778694\\
23.546587814868	5.91423087620716\\
23.5430346860514	5.9142999044908\\
23.5394769098596	5.91437181060573\\
23.5359146031801	5.91444631939672\\
23.532347931926	5.91452308258545\\
23.5287771110353	5.91460167877046\\
23.5252024044715	5.91468161342722\\
23.5216241252231	5.91476231890809\\
23.518042635304	5.91484315444231\\
23.5144583457532	5.91492340613603\\
23.5108718928413	5.91500235639048\\
23.5072840325784	5.91507938262365\\
23.5036954117615	5.91515393721305\\
23.5001065679751	5.91522554749567\\
23.4965179295905	5.91529381576797\\
23.4929298157666	5.91535841928592\\
23.4893424364489	5.91541911026498\\
23.4857558923706	5.91547571588007\\
23.4821701750518	5.91552813826564\\
23.4785851667996	5.91557635451558\\
23.4750006407085	5.91562041668332\\
23.4714162606602	5.91566045178173\\
23.4678315813233	5.91569666178321\\
23.4642460481537	5.91572932361961\\
23.4606589973946	5.9157587891823\\
23.457069656076	5.91578548532211\\
23.4534771420154	5.91580991384939\\
23.4498804638172	5.91583265153395\\
23.4462785208732	5.91585435010511\\
23.4426701033623	5.91587573625165\\
23.4390538475571	5.91589763422298\\
23.435428393426	5.91592086512092\\
23.4317925081267	5.91594617394461\\
23.4281450860066	5.91597422959046\\
23.4244851486021	5.91600562485219\\
23.4208118446395	5.91604087642079\\
23.4171244500342	5.91608042488454\\
23.4134223678914	5.91612463472902\\
23.4097051285053	5.91617379433708\\
23.40597238936	5.91622811598888\\
23.4022239351288	5.91628773586186\\
23.3984596776744	5.91635271403073\\
23.3946796560491	5.91642303446751\\
23.3908840364947	5.91649860504151\\
23.3870731124422	5.91657925751932\\
23.3832473045122	5.91666474756482\\
23.3794071605149	5.91675475473917\\
23.3755533554496	5.91684888250084\\
23.3716866915054	5.91694665820556\\
23.3678080980606	5.91704753310638\\
23.3639181859392	5.91715083209731\\
23.360017165697	5.91725584478169\\
23.3561052525083	5.91736192126269\\
23.3521826661661	5.91746847214331\\
23.3482496310818	5.91757496852635\\
23.3443063762856	5.91768094201445\\
23.340353135426	5.91778598471007\\
23.3363901467704	5.91788974921548\\
23.3324176532046	5.91799194863278\\
23.328435902233	5.91809235656388\\
23.3244451459786	5.91819080711052\\
23.320445641183	5.91828719487426\\
23.3164376492065	5.91838147495649\\
23.3124214360277	5.9184736629584\\
23.308397272244	5.91856383498102\\
23.3043654330714	5.9186521276252\\
23.3003261983443	5.91873873799159\\
23.2962798525158	5.91882392368069\\
23.2922266846577	5.9189080027928\\
23.2881669884602	5.91899135392805\\
23.2841007722823	5.91907439486979\\
23.280027815566	5.91915750135609\\
23.2759479869936	5.91924098778213\\
23.2718612444874	5.91932510720023\\
23.2677676352096	5.91941005131977\\
23.2636672955627	5.9194959505073\\
23.2595604511895	5.91958287378643\\
23.2554474169724	5.9196708288379\\
23.2513285970343	5.91975976199957\\
23.2472044847381	5.9198495582664\\
23.2430756626868	5.91994004129046\\
23.2389428027234	5.92003097338093\\
23.2348066659311	5.92012205550409\\
23.2306681026331	5.92021292728337\\
23.226528052393	5.92030316699926\\
23.2223875440142	5.92039229158939\\
23.2182476955402	5.92047975664849\\
23.2141097142547	5.92056495642841\\
23.2099748966816	5.9206472238381\\
23.2058446285846	5.92072583044363\\
23.2017208589844	5.92079937707772\\
23.1976058705341	5.92086597043428\\
23.1935016906909	5.92092392075613\\
23.1894100917167	5.92097174183498\\
23.1853325906772	5.92100815101146\\
23.1812704494425	5.92103206917509\\
23.1772246746869	5.92104262076429\\
23.1731960178889	5.92103913376641\\
23.1691849753313	5.92102113971766\\
23.1651917881011	5.9209883737032\\
23.1612164420894	5.92094077435705\\
23.1572586679918	5.92087848386217\\
23.1533179413078	5.9208018479504\\
23.1493934823414	5.92071141590249\\
23.1454842562007	5.9206079405481\\
23.1415889727981	5.92049237826577\\
23.1377060868501	5.92036588898298\\
23.1338337978775	5.92022983617608\\
23.1299700502054	5.92008578687034\\
23.1261125329629	5.91993551163994\\
23.1222589363246	5.91978103136567\\
23.1184072603554	5.91962434859055\\
23.1145557131927	5.91946726643978\\
23.1107027110463	5.91931138862079\\
23.1068468781985	5.91915811942325\\
23.102987047004	5.91900866371902\\
23.0991222578897	5.91886402696218\\
23.0952517593552	5.91872501518903\\
23.0913750079724	5.9185922350181\\
23.0874916683856	5.91846609365013\\
23.0836016133115	5.91834679886807\\
23.0797049235392	5.9182343590371\\
23.0758018879304	5.9181285831046\\
23.0718930034189	5.91802908060019\\
23.0679789750112	5.9179352616357\\
23.0640607157859	5.91784633690516\\
23.0601393468945	5.91776131768485\\
23.0562161975604	5.91767901583324\\
23.0522928050798	5.91759804379103\\
23.048370914821	5.91751681458113\\
23.044452116962	5.91743268589237\\
23.04053762953	5.91734236744766\\
23.0366285531845	5.91724298060442\\
23.0327258712172	5.91713205835452\\
23.0288304495519	5.91700754532434\\
23.0249430367447	5.91686779777474\\
23.021064263984	5.91671158360105\\
23.0171946450902	5.91653808233311\\
23.0133345765162	5.91634688513523\\
23.0094843373468	5.9161379948062\\
23.0056440892992	5.91591182577932\\
23.0018138767228	5.91566920412235\\
22.9979936265992	5.91541136753754\\
22.9941831485422	5.91513996536163\\
22.9903821347977	5.91485705856585\\
22.9865901602441	5.9145651197559\\
22.9828066823918	5.91426703317199\\
22.9790310413834	5.91396609468878\\
22.9752624599937	5.91366601181545\\
22.9715000574237	5.91337083378258\\
22.9677434861992	5.91308387025662\\
22.9639927492479	5.91280834560395\\
22.960247808671	5.91254708648391\\
22.9565085857427	5.91230252184886\\
22.9527749609104	5.91207668294413\\
22.9490467737947	5.91187120330806\\
22.9453238231893	5.91168731877199\\
22.9416058670612	5.91152586746025\\
22.9378926225506	5.91138728979016\\
22.9341837659706	5.91127162847204\\
22.9304789328078	5.9111785285092\\
22.9267777177219	5.91110723719795\\
22.9230796745456	5.9110566041276\\
22.919384316285	5.91102508118045\\
22.9156911151193	5.91101072253179\\
22.9119995024008	5.91101118464991\\
22.9083088686551	5.91102372629609\\
22.9046185635809	5.91104520852461\\
22.9009278960501	5.91107209468276\\
22.8972361131332	5.91110052781342\\
22.8935417864781	5.91112891232048\\
22.88984332558	5.9111568833618\\
22.8861393389584	5.91118411497661\\
22.8824286341567	5.9112103200855\\
22.8787102177427	5.91123525049039\\
22.8749832953085	5.91125869687457\\
22.8712472714702	5.91128048880268\\
22.8675017498681	5.9113004947207\\
22.8637465331669	5.911318621956\\
22.8599816230553	5.91133481671725\\
22.8562072202461	5.91134906409451\\
22.8524237244767	5.91136138805918\\
22.8486317345083	5.91137185146403\\
22.8448320481264	5.91138055604315\\
22.8410256621408	5.91138764241201\\
22.8372137723853	5.91139329006743\\
22.8333977737182	5.91139771738756\\
22.8295792600217	5.91140118163194\\
22.8257600242024	5.91140397894143\\
22.8219420653716	5.91140643684871\\
22.8181275714128	5.91140849062151\\
22.8143185281862	5.91140980668539\\
22.8105167135127	5.91141008372005\\
22.8067236971738	5.91140905265936\\
22.8029408409115	5.91140647669133\\
22.7991692984285	5.91140215125814\\
22.7954100153878	5.91139590405611\\
22.7916637294132	5.91138759503572\\
22.7879309700892	5.91137711640158\\
22.7842120589605	5.9113643926125\\
22.7805071095327	5.91134938038139\\
22.7768160272718	5.91133206867535\\
22.7731385096045	5.91131247871563\\
22.7694740459179	5.91129066397762\\
22.7658219175599	5.91126671019086\\
22.7621811978388	5.91124073533905\\
22.7585507520235	5.91121288966006\\
22.7549292373436	5.91118335564589\\
22.7513151029891	5.9111523480427\\
22.7477065901107	5.91112011385081\\
22.7441026771973	5.91108701263617\\
22.7405031766145	5.91105346736066\\
22.7369078374959	5.91101985948571\\
22.7333163457433	5.91098652897227\\
22.7297283240265	5.91095377428085\\
22.7261433317833	5.91092185237153\\
22.7225608652199	5.9108909787039\\
22.7189803573101	5.91086132723712\\
22.7154011777962	5.91083303042989\\
22.7118226331885	5.91080617924046\\
22.7082439667652	5.91078082312662\\
22.7046643585728	5.91075697004572\\
22.7010829254257	5.91073458645463\\
22.6974987209066	5.9107135973098\\
22.693910735366	5.91069388606721\\
22.6903178959228	5.91067529468239\\
22.6867190664638	5.91065762361041\\
22.6831130476439	5.91064063180589\\
22.679498576886	5.91062403672301\\
22.6758743283814	5.91060751431548\\
22.6722380950045	5.91059081294135\\
22.6685870368385	5.91057378400422\\
22.6649186235228	5.91055628336902\\
22.6612306342526	5.91053817136202\\
22.6575211577791	5.91051931277081\\
22.6537885924096	5.91049957684437\\
22.6500316460074	5.91047883729296\\
22.6462493359917	5.91045697228822\\
22.6424409893378	5.91043386446312\\
22.6386062425769	5.91040940091196\\
22.6347450417962	5.91038347319038\\
22.6308576426391	5.91035597731538\\
22.6269446103048	5.91032681376527\\
22.6230068195486	5.91029588747972\\
22.6190454546817	5.91026310785973\\
22.6150620095713	5.91022838876765\\
22.6110582876408	5.91019164852715\\
22.6070364018693	5.91015280992327\\
22.6029987747922	5.91011180020235\\
22.5989481385007	5.9100685510721\\
22.5948863620508	5.91002259028843\\
22.5908142763188	5.90997308583745\\
22.5867327590208	5.90991927643959\\
22.5826427347126	5.90986047154961\\
22.5785451747895	5.90979605135657\\
22.5744410974864	5.90972546678387\\
22.5703315678779	5.90964823948923\\
22.5662176978784	5.90956396186469\\
22.5621006462418	5.9094722970366\\
22.5579816185614	5.90937297886565\\
22.5538618672707	5.90926581194683\\
22.5497426916423	5.90915067160947\\
22.5456254377888	5.90902750391722\\
22.5415114986622	5.90889632566804\\
22.5374023140543	5.90875722439421\\
22.5332993705965	5.90861035836235\\
22.5292042017598	5.90845595657338\\
22.525118387855	5.90829431876256\\
22.5210435560322	5.90812581539946\\
22.5169813802814	5.90795088768798\\
22.5129348072006	5.90777002808904\\
22.5089077137304	5.90758372479267\\
22.5049035102535	5.90739245343121\\
22.500925140595	5.90719667707935\\
22.4969750820217	5.90699684625415\\
22.4930553452426	5.906793398915\\
22.489167474409	5.90658676046364\\
22.4853125471141	5.90637734374415\\
22.4814911743932	5.90616554904297\\
22.4777035007237	5.90595176408887\\
22.4739492040251	5.905736364053\\
22.4702274956589	5.90551971154881\\
22.4665371204289	5.90530215663214\\
22.4628763565808	5.90508403680114\\
22.4592430158025	5.90486567699635\\
22.4556344432239	5.90464738960062\\
22.452047517417	5.90442947443916\\
22.448478650396	5.90421221877952\\
22.444923787617	5.90399589733162\\
22.4413784079783	5.90378077224769\\
22.437838078427	5.9035670189358\\
22.4342990078687	5.90335475272714\\
22.430757769516	5.90314411639623\\
22.4272113008887	5.90293528016098\\
22.4236569038131	5.90272844168261\\
22.420092244423	5.90252382606573\\
22.4165153531588	5.90232168585827\\
22.412924624768	5.90212230105152\\
22.4093188183051	5.90192597908013\\
22.4056970571315	5.90173305482208\\
22.4020588289156	5.90154389059872\\
22.3984039856327	5.90135887617473\\
22.3947327435652	5.90117842875817\\
22.3910456833025	5.90100299300042\\
22.3873437497407	5.90083304099622\\
22.3836282520832	5.90066907228367\\
22.3799008638401	5.90051161384422\\
22.3761636228286	5.90036122010265\\
22.372418931173	5.90021847292711\\
22.3686695577243	5.90008396926656\\
22.3649181229559	5.89995837862925\\
22.3611666599915	5.8998425548078\\
22.3574169647739	5.89973722892755\\
22.3536705960652	5.89964300944652\\
22.3499288754461	5.89956038215547\\
22.346192887317	5.89948971017785\\
22.3424634788968	5.89943123396984\\
22.3387412602239	5.89938507132031\\
22.3350266041554	5.89935121735086\\
22.3313196463679	5.89932954451577\\
22.3276202853566	5.89931980260207\\
22.3239281824362	5.89932161872948\\
22.3202427617402	5.89933449735041\\
22.3165632102214	5.89935782025002\\
22.3128884776513	5.89939084654615\\
22.3092172766209	5.89943271268937\\
22.3055480825401	5.89948243246295\\
22.3018791336377	5.89953889698287\\
22.2982084309619	5.89960087469782\\
22.2945337359596	5.89966702375174\\
22.2908526676177	5.89973669910087\\
22.2871630486537	5.89980980225611\\
22.2834629269217	5.89988620437293\\
22.2797505754118	5.89996574625131\\
22.2760244922507	5.90004823833578\\
22.2722834007012	5.90013346071544\\
22.2685262491625	5.90022116312388\\
22.2647522111702	5.90031106493926\\
22.260960685396	5.90040285518428\\
22.2571512956482	5.90049619252615\\
22.2533238908712	5.90059070527667\\
22.2494785451458	5.90068599139213\\
22.2456155576892	5.90078161847338\\
22.2417354528547	5.90087712376581\\
22.2378389801322	5.90097201415936\\
22.2339271141476	5.90106576618849\\
22.2300010546635	5.9011578260322\\
22.2260622265784	5.90124760951405\\
22.2221122799274	5.90133450210212\\
22.2181530703655	5.90141786483157\\
22.2141859055628	5.90149686982702\\
22.2102116958051	5.90157049628811\\
22.2062313037962	5.90163784040162\\
22.2022455446579	5.90169811534147\\
22.19825518593	5.90175065126868\\
22.19426094757	5.90179489533143\\
22.1902635019538	5.90183041166503\\
22.1862634738748	5.9018568813919\\
22.1822614405447	5.90187410262161\\
22.1782579315928	5.90188199045086\\
22.1742534290668	5.90188057696349\\
22.1702483674321	5.90187001123044\\
22.1662431335719	5.90185055930981\\
22.1622380667877	5.90182260424683\\
22.1582334587988	5.90178664607385\\
22.1542295537424	5.90174330181036\\
22.1502265481738	5.90169330546298\\
22.146224591066	5.90163750802547\\
22.1422237838103	5.90157687747869\\
22.138224199732	5.90151249286814\\
22.1342263360265	5.90144520750394\\
22.1302307816923	5.9013756353325\\
22.126238078666	5.90130433348065\\
22.1222487218225	5.9012318022556\\
22.1182631589743	5.90115848514495\\
22.1142817908719	5.90108476881671\\
22.1103049712042	5.90101098311926\\
22.1063330065975	5.90093740108138\\
22.1023661566165	5.90086423891224\\
22.0984046337639	5.9007916560014\\
22.09444860348	5.90071975491882\\
22.0904981841435	5.90064858141484\\
22.0865534470709	5.9005781244202\\
22.0826144165167	5.90050831604603\\
22.0786810696733	5.90043903158385\\
22.0747533366713	5.90037008950558\\
22.0708311005792	5.90030125146351\\
22.0669141974033	5.90023222229035\\
22.0630024160882	5.90016264999918\\
22.0590954985161	5.90009212578348\\
22.05519317254	5.90002017432087\\
22.0512952112003	5.89994632777193\\
22.0474014293022	5.89987017247595\\
22.0435116834153	5.89979134895086\\
22.0396258718734	5.89970955189328\\
22.0357439347751	5.89962453017849\\
22.0318658539832	5.89953608686046\\
22.027991653125	5.89944407917181\\
22.0241213975923	5.89934841852385\\
22.0202551945413	5.89924907050657\\
22.0163931928925	5.8991460548886\\
22.0125355833311	5.89903944561727\\
22.0086825983067	5.89892937081858\\
22.0048345120331	5.89881601279719\\
22.0009916404888	5.89869960803644\\
21.9971543414167	5.89858044719834\\
21.993323014324	5.89845887512358\\
21.9894981004826	5.89833529083151\\
21.9856800829285	5.89821014752017\\
21.9818694864624	5.89808395256625\\
21.9780673100003	5.89795705169611\\
21.9742748738828	5.89782960423275\\
21.9704933111788	5.89770178654841\\
21.9667235676857	5.89757379206454\\
21.9629664019292	5.89744583125182\\
21.9592223851635	5.8973181316301\\
21.955491901371	5.8971909377685\\
21.9517751472625	5.89706451128531\\
21.9480721322774	5.89693913084807\\
21.9443826785833	5.89681509217351\\
21.9407064210762	5.8966927080276\\
21.9370428073806	5.89657230822549\\
21.9333910978491	5.89645423963158\\
21.929750365563	5.89633886615947\\
21.9261194963318	5.89622656877197\\
21.9224971886934	5.89611774548112\\
21.9188819539142	5.89601281134816\\
21.9152721159888	5.89591219848355\\
21.9116658116403	5.89581635604697\\
21.9080610087468	5.89572573328374\\
21.9044558496028	5.89564056727136\\
21.9008485577407	5.89556112142455\\
21.8972375024503	5.89548760021477\\
21.8936211987783	5.89542014917022\\
21.8899983075285	5.89535885487582\\
21.8863676352621	5.89530374497321\\
21.8827281342971	5.8952547881608\\
21.8790789027087	5.89521189419368\\
21.8754191843294	5.89517491388372\\
21.8717483687486	5.89514363909947\\
21.8680659913129	5.89511780276626\\
21.864371733126	5.89509707886611\\
21.8606654210487	5.89508108243781\\
21.856947027699	5.89506936957684\\
21.8532166714519	5.89506143743544\\
21.8494746164396	5.89505672422257\\
21.8457212725514	5.89505460920393\\
21.8419571954336	5.89505441270193\\
21.8381830864899	5.89505539609574\\
21.8343997744542	5.89505677878481\\
21.8306071608274	5.8950586187495\\
21.8268045228183	5.89506154048938\\
21.8229912650086	5.89506613521822\\
21.8191669193522	5.89507296086407\\
21.8153311451758	5.8950825420692\\
21.8114837291787	5.89509537019012\\
21.8076245854328	5.89511190329758\\
21.8037537553826	5.89513256617657\\
21.7998714078451	5.89515775032632\\
21.7959778390101	5.8951878139603\\
21.7920734724399	5.89522308200621\\
21.7881588590694	5.89526384610601\\
21.784234677206	5.89531036461589\\
21.78030173253	5.89536286260625\\
21.776360958094	5.89542153186178\\
21.7724134143233	5.89548653088138\\
21.7684602890159	5.89555798487818\\
21.7645028973422	5.89563598577957\\
21.7605426818455	5.89572059222718\\
21.7565811940315	5.89581185914256\\
21.7526199052971	5.89591043825226\\
21.7486603536418	5.8960170377804\\
21.7447039525613	5.89613227429612\\
21.7407519910479	5.89625667271358\\
21.73680563359	5.89639066629193\\
21.7328659201723	5.89653459663537\\
21.7289337662759	5.89668871369311\\
21.7250099628782	5.89685317575937\\
21.7210951764529	5.89702804947339\\
21.71718994897	5.89721330981942\\
21.7132946978959	5.89740884012675\\
21.7094097161932	5.89761443206966\\
21.7055351723209	5.89782978566747\\
21.7016711102342	5.89805450928451\\
21.6978174493848	5.89828811963012\\
21.6939739847205	5.89853004175867\\
21.6901403866855	5.89877960906954\\
21.6863162012205	5.89903606330713\\
21.6825008497622	5.89929855456086\\
21.6786936708544	5.89956612632466\\
21.6748952364377	5.89983729487729\\
21.671106602957	5.9001104597328\\
21.6673286388147	5.90038416823331\\
21.6635620243699	5.90065711554892\\
21.6598072519393	5.90092814467778\\
21.6560646257965	5.90119624644605\\
21.6523342621726	5.90146055950793\\
21.6486160892558	5.90172037034562\\
21.6449098471912	5.90197511326935\\
21.6412150880815	5.90222437041739\\
21.6375311759864	5.902467871756\\
21.6338572869229	5.9027054950795\\
21.630192408865	5.90293726601021\\
21.6265353417442	5.90316335799846\\
21.6228846974488	5.90338409232264\\
21.6192388998247	5.90359993808914\\
21.6155961846747	5.90381151223236\\
21.611954599759	5.90401957951475\\
21.6083120047949	5.90422505252677\\
21.6046660482562	5.9044289770617\\
21.6010133131158	5.90463193805275\\
21.5973501165493	5.90483419857277\\
21.593673199389	5.90503600212303\\
21.5899797261237	5.90523757263322\\
21.5862672848991	5.90543911446149\\
21.5825338875176	5.90564081239438\\
21.5787779694382	5.90584283164689\\
21.5749983897766	5.90604531786244\\
21.5711944313052	5.90624839711288\\
21.567365800453	5.90645217589847\\
21.5635126273059	5.90665674114794\\
21.5596354656064	5.90686216021843\\
21.5557352927535	5.90706848089548\\
21.5518135098033	5.90727573139311\\
21.5478719414681	5.90748392035374\\
21.5439128361174	5.90769303684822\\
21.5399388657769	5.90790305037584\\
21.5359531261293	5.90811391086432\\
21.531959136514	5.90832554866979\\
21.5279608224519	5.90853787353049\\
21.5239620273347	5.90875083206866\\
21.519966292731	5.90896443973516\\
21.5159768015425	5.90917871367821\\
21.5119963780037	5.90939367274331\\
21.5080274876821	5.90960933747333\\
21.504072237478	5.90982573010845\\
21.5001323756246	5.91004287458621\\
21.4962092916879	5.91026079654143\\
21.4923040165668	5.91047952330631\\
21.4884172224932	5.91069908391036\\
21.4845492230317	5.91091950908041\\
21.48069997308	5.91114083124065\\
21.4768690688684	5.91136308451258\\
21.4730557479604	5.91158630471502\\
21.4692588892521	5.91181052936415\\
21.4654770129726	5.91203579767346\\
21.4617082806839	5.91226215055378\\
21.4579504952808	5.91248963061326\\
21.454201100991	5.9127182821574\\
21.4504572008502	5.91294815223537\\
21.4467162553933	5.91317938149218\\
21.4429761740102	5.91341216736878\\
21.4392350972399	5.91364668045153\\
21.4354913967711	5.91388306447222\\
21.4317436754422	5.91412143630803\\
21.4279907672409	5.91436188598158\\
21.4242317373045	5.91460447666089\\
21.4204658819197	5.91484924465941\\
21.4166927285231	5.91509619943599\\
21.4129120357005	5.91534532359491\\
21.4091237931872	5.91559657288585\\
21.4053282218683	5.91584987620393\\
21.4015257737782	5.91610513558967\\
21.3977171321008	5.91636222622901\\
21.3939032111699	5.91662099645329\\
21.3900851564683	5.9168812677393\\
21.3862643446286	5.91714283470921\\
21.3824423834331	5.91740546513064\\
21.3786211118133	5.9176688999166\\
21.3748025998504	5.91793285312552\\
21.3709893181354	5.91819758613674\\
21.3671837738646	5.91846382365475\\
21.3633881595273	5.91873213753592\\
21.3596043529054	5.91900294678844\\
21.3558339170739	5.91927651757235\\
21.3520781004006	5.91955296319955\\
21.348337836546	5.91983224413377\\
21.3446137444636	5.9201141679906\\
21.3409061283997	5.92039838953747\\
21.3372149778935	5.92068441069367\\
21.333539967777	5.9209715805303\\
21.3298804581751	5.92125909527034\\
21.3262354945056	5.92154599828861\\
21.3226038074789	5.92183118011177\\
21.3189838130986	5.92211337841833\\
21.315373612661	5.92239117803865\\
21.3117709927551	5.92266301095492\\
21.308173425263	5.9229271563012\\
21.3045780673595	5.92318174036338\\
21.3009817615123	5.9234247365792\\
21.2973811697264	5.92365438006531\\
21.2937731825985	5.92386940978568\\
21.2901549895993	5.92406877510869\\
21.2865240790741	5.92425163580715\\
21.2828782382423	5.92441736205833\\
21.2792155531976	5.9245655344439\\
21.2755344089082	5.92469594394999\\
21.2718334892163	5.92480859196713\\
21.2681117768387	5.92490369029031\\
21.2643685533662	5.92498166111894\\
21.2606033992641	5.92504313705687\\
21.256816193872	5.92508896111237\\
21.2530071154036	5.92512018669814\\
21.2491766409472	5.92513807763133\\
21.245325546465	5.92514410813351\\
21.2414549067939	5.92513996283068\\
21.2375660956448	5.92512753675327\\
21.233660785603	5.92510893533616\\
21.2297409481282	5.92508647441864\\
21.2258088535542	5.92506268024445\\
21.221866027747	5.92503928173184\\
21.2179130596157	5.92501701563001\\
21.2139505482103	5.92499653682709\\
21.2099791027218	5.92497841835022\\
21.2059993424821	5.92496315136552\\
21.202011896964	5.92495114517808\\
21.1980174057814	5.92494272723198\\
21.1940165186889	5.92493814311028\\
21.1900098955823	5.92493755653501\\
21.1859982064982	5.92494104936719\\
21.1819821316141	5.92494862160683\\
21.1779623612485	5.9249601913929\\
21.1739395958609	5.92497559500337\\
21.1699145460516	5.92499458685517\\
21.165887932562	5.92501683950424\\
21.1618604862743	5.92504194364548\\
21.1578329482117	5.92506940811276\\
21.1538060695384	5.92509865987897\\
21.1497806115594	5.92512904405594\\
21.1457573457208	5.9251598238945\\
21.1417375334279	5.92519026355743\\
21.1377228089084	5.92521972961426\\
21.1337146408249	5.92524765901566\\
21.1297143322755	5.92527355909348\\
21.125723020793	5.92529700756073\\
21.1217416783457	5.9253176525116\\
21.117771111337	5.92533521242142\\
21.1138119606054	5.9253494761467\\
21.1098647014245	5.92536030292511\\
21.1059296435031	5.92536762237549\\
21.1020069309851	5.92537143449783\\
21.0980965424498	5.92537180967331\\
21.0941982909114	5.92536888866425\\
21.0903118238192	5.92536288261414\\
21.086436623058	5.92535407304764\\
21.0825720049473	5.92534281187058\\
21.0787171202421	5.92532952136994\\
21.0748709541324	5.92531469421387\\
21.0710323262435	5.92529889345169\\
21.0671998906356	5.92528275251389\\
21.0633726078397	5.92526833345478\\
21.0595498802216	5.92525886723275\\
21.0557311476281	5.92525726560768\\
21.051915887387	5.92526612114094\\
21.0481036143074	5.92528770719536\\
21.0442938806794	5.9253239779353\\
21.0404862762743	5.9253765683266\\
21.0366804283444	5.92544679413656\\
21.0328760016232	5.925535651934\\
21.0290726983254	5.92564381908922\\
21.0252702581466	5.925771653774\\
21.0214684582637	5.92591919496163\\
21.0176671133346	5.92608616242687\\
21.0138660754984	5.92627195674597\\
21.0100652343752	5.92647565929669\\
21.0062645170665	5.92669603225825\\
21.0024638881545	5.92693151861138\\
20.9986633497028	5.92718024213829\\
20.9948629412561	5.92744000742268\\
20.9910627398401	5.92770829984974\\
20.9872627961164	5.92798179624251\\
20.9834630952573	5.92825682500544\\
20.9796636012282	5.9285300855598\\
20.9758642567878	5.92879864834372\\
20.972064983488	5.92905995481212\\
20.9682656816741	5.92931181743679\\
20.9644662304844	5.92955241970635\\
20.9606664878506	5.92978031612623\\
20.9568662904975	5.92999443221871\\
20.9530654539433	5.9301940645229\\
20.9492637724993	5.93037888059474\\
20.94546101927	5.93054891900702\\
20.9416569461534	5.93070458934933\\
20.9378512838404	5.93084667222812\\
20.9340437418153	5.93097631926666\\
20.9302340083557	5.93109505310507\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.9302340083557	5.93109505310507\\
20.9264217505323	5.93120476740027\\
20.9226066142091	5.93130772682605\\
20.9187882240433	5.931406567073\\
20.9149661834855	5.93150429484857\\
20.911139209387	5.93160403929829\\
20.9073053427581	5.93170862009983\\
20.9034629195389	5.93182058008882\\
20.8996105705995	5.93194218525883\\
20.8957472217396	5.93207542476138\\
20.891872093689	5.93222201090591\\
20.8879847021072	5.93238337915982\\
20.8840848575839	5.93256068814846\\
20.8801726656382	5.93275481965511\\
20.8762485267194	5.932966378621\\
20.8723131362066	5.9331956931453\\
20.8683674844087	5.93344281448512\\
20.8644128565646	5.93370751705552\\
20.860450832843	5.93398929842949\\
20.8564832883424	5.93428737933799\\
20.8525123930913	5.93460070366989\\
20.848540612048	5.93492793847202\\
20.8445707051006	5.93526747394917\\
20.8406057270673	5.93561742346403\\
20.836649027696	5.93597562353727\\
20.8327044653323	5.93633988030259\\
20.828775931133	5.93670823780253\\
20.8248668975042	5.93707886568126\\
20.8209804181018	5.93745005918462\\
20.8171191278313	5.93782023916008\\
20.8132852428475	5.93818795205675\\
20.8094805605551	5.93855186992538\\
20.8057064596083	5.93891079041838\\
20.8019638999109	5.93926363678978\\
20.7982534226162	5.93960945789529\\
20.7945751501271	5.93994742819221\\
20.7909287860963	5.94027684773954\\
20.7873136154258	5.94059714219788\\
20.7837285042673	5.9409078628295\\
20.7801719000222	5.94120868649831\\
20.7766418313414	5.94149941566984\\
20.7731359081252	5.94177997841129\\
20.769651321524	5.94205042839149\\
20.7661848439371	5.94231094488093\\
20.762732829014	5.94256183275172\\
20.7592927350897	5.94280289481111\\
20.7558634102088	5.94303343328654\\
20.7524437112016	5.94325287823463\\
20.7490325036837	5.9434607875412\\
20.7456286620563	5.94365684692127\\
20.7422310695058	5.94384086991908\\
20.7388386180044	5.94401279790805\\
20.7354502083097	5.94417270009079\\
20.7320647499645	5.94432077349915\\
20.7286811612973	5.94445734299413\\
20.7252983694221	5.94458286126597\\
20.7219153102382	5.94469790883408\\
20.7185309284305	5.9448031940471\\
20.7151441774693	5.94489955308285\\
20.7117540196104	5.94498794994834\\
20.708359425895	5.94506947647981\\
20.70495937615	5.94514535234268\\
20.7015528589873	5.94521692503157\\
20.6981388718048	5.9452856698703\\
20.6947164207855	5.94535319001191\\
20.6912834282244	5.94542099842132\\
20.6878369380461	5.94549035718959\\
20.6843743112382	5.9455624152082\\
20.6808932258509	5.94563820816906\\
20.6773916769971	5.94571865856455\\
20.6738679768526	5.94580457568748\\
20.6703207546556	5.94589665563111\\
20.6667489567074	5.94599548128914\\
20.6631518463716	5.94610152235572\\
20.6595290040748	5.94621513532543\\
20.6558803273063	5.9463365634933\\
20.6522060306181	5.94646593695483\\
20.6485066456247	5.94660327260592\\
20.6447830210037	5.94674847414295\\
20.641036322495	5.94690133206273\\
20.6372680329017	5.9470615236625\\
20.6334799520891	5.94722861303998\\
20.6296741969856	5.9474020510933\\
20.6258532015822	5.94758117552104\\
20.6220197169325	5.94776521082225\\
20.6181757885766	5.94795332467836\\
20.6143225390718	5.94814474667298\\
20.6104610818354	5.94833877126978\\
20.6065925211442	5.94853475781254\\
20.6027179521348	5.94873213052509\\
20.5988384608036	5.94893037851137\\
20.5949551240064	5.94912905575536\\
20.5910690094589	5.94932778112116\\
20.5871811757366	5.94952623835292\\
20.5832926722744	5.94972417607488\\
20.5794045393672	5.94992140779137\\
20.5755178081694	5.95011781188677\\
20.5716335006952	5.95031333162557\\
20.5677526298184	5.95050797515233\\
20.5638761992727	5.95070181549169\\
20.5600052036512	5.95089499054835\\
20.5561406284069	5.95108770310711\\
20.5522834498525	5.95128022083286\\
20.5484346351604	5.95147287627054\\
20.5445951423625	5.95166606684518\\
20.5407672295754	5.9518598857574\\
20.5369541818863	5.95205410913829\\
20.5331588655717	5.95224855873143\\
20.5293837280976	5.95244310189286\\
20.525630798119	5.95263765159109\\
20.5219016854805	5.95283216640711\\
20.5181975812158	5.95302665053436\\
20.514519257548	5.95322115377878\\
20.5108670678895	5.95341577155874\\
20.5072409468421	5.95361064490512\\
20.5036404101966	5.95380596046125\\
20.5000645549335	5.95400195048293\\
20.4965120592223	5.95419889283843\\
20.492981182422	5.95439711100849\\
20.4894697650808	5.95459697408633\\
20.4859752289363	5.95479889677763\\
20.4824945769152	5.95500333940054\\
20.4790243931337	5.95521080788569\\
20.4755608428974	5.95542185377615\\
20.4720996727008	5.95563707422751\\
20.4686360105873	5.95585810464436\\
20.4651649962496	5.9560873919752\\
20.4616822957211	5.95632708872328\\
20.4581841013764	5.95657905294656\\
20.4546671319308	5.95684484825778\\
20.4511286324405	5.95712574382437\\
20.4475663743025	5.95742271436854\\
20.4439786552549	5.95773644016721\\
20.4403642993764	5.95806730705207\\
20.4367226570867	5.95841540640951\\
20.4330536051465	5.9587805351807\\
20.4293575466572	5.95916219586152\\
20.4256354110612	5.95955959650259\\
20.4218886541416	5.95997165070929\\
20.4181192580227	5.96039697764172\\
20.4143297311692	5.96083390201473\\
20.4105231083872	5.9612804540979\\
20.4067029508232	5.96173436971555\\
20.4028733459651	5.96219309024674\\
20.3990389076411	5.96265376262528\\
20.3952040188824	5.96311330171816\\
20.3913722567686	5.96356878636321\\
20.3875468619887	5.96401759500944\\
20.3837307388415	5.96445740571709\\
20.3799264552351	5.96488619615756\\
20.3761362426875	5.96530224361349\\
20.372361996326	5.96570412497868\\
20.3686052748877	5.96609071675815\\
20.3648673007191	5.9664611950681\\
20.3611489597764	5.96681503563595\\
20.3574508016253	5.96715201380031\\
20.3537730394412	5.96747220451097\\
20.3501155500089	5.96777598232894\\
20.346477873723	5.96806402142641\\
20.3428592145875	5.9683372955868\\
20.339258440216	5.96859707820468\\
20.3356740818318	5.96884494228586\\
20.3321043342677	5.96908276044732\\
20.328547055966	5.96931270491726\\
20.3249997689787	5.96953724753506\\
20.3214608496883	5.96975787665596\\
20.3179297557798	5.96997490401375\\
20.3144059490052	5.97018865124738\\
20.3108888951838	5.97039944990101\\
20.307378064202	5.97060764142398\\
20.3038729300133	5.97081357717083\\
20.3003729706386	5.97101761840128\\
20.2968776681659	5.97122013628025\\
20.2933865087503	5.97142151187784\\
20.2898989826141	5.97162213616935\\
20.2864145840469	5.97182241003528\\
20.2829328114052	5.97202274426128\\
20.2794531671131	5.97222355953825\\
20.2759751576615	5.97242528646223\\
20.2724982936087	5.97262836553447\\
20.2690220895801	5.97283324716141\\
20.2655460642682	5.9730403916547\\
20.2620697404328	5.97325026923113\\
20.258592644901	5.97346336001274\\
20.2551143085668	5.97368015402672\\
20.2516341285375	5.97390203095908\\
20.2481513905556	5.97413111489134\\
20.2446654180642	5.97436932191527\\
20.2411755722067	5.97461836013287\\
20.237681251827	5.97487972965639\\
20.2341818934691	5.97515472260833\\
20.2306769713779	5.97544442312143\\
20.2271659974983	5.97574970733867\\
20.2236485214759	5.97607124341327\\
20.2201241306565	5.9764094915087\\
20.2165924500864	5.97676470379867\\
20.2130531425124	5.97713692446714\\
20.2095059083817	5.9775259897083\\
20.2059504858416	5.9779315277266\\
20.2023866507403	5.97835295873672\\
20.1988142166261	5.9787894949636\\
20.1952330347477	5.97924014064239\\
20.1916429940544	5.97970369201853\\
20.1880440211959	5.98017873734766\\
20.184436080522	5.9806636568957\\
20.1808183055894	5.98115691223214\\
20.1771891264578	5.98165722338238\\
20.1735472018325	5.98216336811052\\
20.1698914190646	5.9826741819193\\
20.1662208941508	5.98318855805017\\
20.1625349717335	5.98370544748325\\
20.1588332251007	5.98422385893734\\
20.155115456186	5.98474285886992\\
20.1513816955688	5.98526157147715\\
20.147632202474	5.98577917869387\\
20.1438674647723	5.98629492019361\\
20.1400881989799	5.98680809338857\\
20.1362953502588	5.98731805342962\\
20.1324900924165	5.98782421320633\\
20.1286738279063	5.98832604334694\\
20.1248481878271	5.98882307221838\\
20.1210150319234	5.98931488592624\\
20.1171764485854	5.9898011283148\\
20.113334754849	5.99028150096704\\
20.1094924963956	5.99075576320459\\
20.1056525995001	5.99122324090956\\
20.1018180170827	5.99168287394248\\
20.0979913997872	5.9921337310295\\
20.094175095981	5.9925750097624\\
20.0903711517552	5.99300603659857\\
20.0865813109246	5.99342626686104\\
20.0828070150277	5.99383528473843\\
20.0790494033264	5.99423280328501\\
20.0753093128064	5.99461866442065\\
20.0715872781772	5.99499283893087\\
20.0678835318718	5.99535542646677\\
20.0641980040467	5.99570665554511\\
20.0605303225822	5.99604688354825\\
20.0568798130824	5.99637659672418\\
20.0532454988748	5.9966964101865\\
20.0496261010107	5.99700706791444\\
20.0460200382649	5.99730944275285\\
20.042425427136	5.99760453641221\\
20.0388400818462	5.9978934794686\\
20.0352615143413	5.99817753136375\\
20.031687597596	5.99845756643419\\
20.0281168550485	5.9987339767503\\
20.0245479420127	5.99900713750657\\
20.0209796456779	5.99927740702161\\
20.0174108851095	5.99954512673813\\
20.0138407112483	5.99981062122295\\
20.0102683069107	6.00007419816701\\
20.0066929867888	6.00033614838536\\
20.0031141974506	6.00059674581717\\
19.9995315173395	6.0008562475257\\
19.9959446567746	6.00111489369835\\
19.9923534579508	6.00137290764661\\
19.9887578949384	6.00163049580611\\
19.9851580736837	6.00188784773655\\
19.9815542320084	6.00214513612177\\
19.97794673961	6.00240251676973\\
19.9743360980615	6.00266012861248\\
19.9707229408118	6.0029180937062\\
19.9671080331853	6.00317651723118\\
19.9634922723821	6.0034354874918\\
19.9598766295002	6.00369535391292\\
19.9562619767155	6.00395669409571\\
19.9526490588502	6.00422001934928\\
19.9490384933719	6.00448577469063\\
19.9454307703943	6.00475433884469\\
19.9418262526771	6.00502602424431\\
19.9382251756257	6.00530107703024\\
19.9346276472915	6.00557967705119\\
19.9310336483717	6.00586193786373\\
19.9274430322095	6.0061479067324\\
19.9238555247939	6.00643756462962\\
19.9202707247597	6.00673082623574\\
19.9166881033878	6.00702753993905\\
19.9131070046048	6.00732748783571\\
19.9095266449833	6.00763038572984\\
19.9059461137417	6.00793588313346\\
19.9023643727444	6.00824356326651\\
19.8987802565016	6.00855294305685\\
19.8951924721694	6.00886347314025\\
19.8915995995498	6.0091745378604\\
19.8880001600385	6.00948540524633\\
19.8843927754603	6.00979533020464\\
19.8807761785391	6.01010365613829\\
19.8771492128973	6.01040981494658\\
19.8735108330565	6.01071332702514\\
19.869860104437	6.01101380126594\\
19.8661962033582	6.01131093505729\\
19.8625184170382	6.01160451428383\\
19.858826143594	6.01189441332656\\
19.8551188920416	6.01218059506279\\
19.8513962822957	6.01246311086619\\
19.8476580451702	6.01274210060676\\
19.8439040223775	6.01301779265084\\
19.8401341665292	6.01329050386109\\
19.8363485411357	6.01356063959655\\
19.8325473206061	6.01382869371256\\
19.8287307902487	6.01409524856081\\
19.8248993462705	6.01436097498934\\
19.8210534957773	6.01462663234251\\
19.8171938372017	6.0148930611577\\
19.8133201437666	6.01516094837365\\
19.8094317065792	6.01543087228222\\
19.8055279457729	6.01570338024611\\
19.8016084105072	6.01597898869882\\
19.7976727789677	6.01625818314466\\
19.7937208583662	6.01654141815876\\
19.7897525849406	6.01682911738706\\
19.785768023955	6.01712167354632\\
19.7817673696994	6.0174194484241\\
19.7777509454902	6.01772277287878\\
19.7737192036698	6.01803194683955\\
19.7696727256067	6.01834723930641\\
19.7656122216956	6.01866888835018\\
19.7615385313573	6.01899710111249\\
19.7574526230388	6.01933205380579\\
19.7533555942131	6.01967389171331\\
19.7492486713793	6.02002272918913\\
19.7451332100629	6.02037864965814\\
19.7410106948153	6.02074170561602\\
19.7368827587864	6.0211119259326\\
19.7327516590366	6.02149006332595\\
19.7286196937277	6.02187738521873\\
19.7244889123478	6.02227500124218\\
19.7203611157112	6.02268386323611\\
19.7162378559584	6.02310476524892\\
19.7121204365563	6.02353834353759\\
19.7080099122977	6.02398507656766\\
19.703907089302	6.02444528501326\\
19.6998125250147	6.02491913175711\\
19.6957265282075	6.0254066218905\\
19.6916491589782	6.02590760271328\\
19.6875802287511	6.02642176373392\\
19.6835193002767	6.02694863666941\\
19.6794656876316	6.02748759544538\\
19.6754184562186	6.028037856196\\
19.6713764227669	6.02859847726403\\
19.6673381553318	6.0291683592008\\
19.6633019732951	6.02974624476624\\
19.6592659473644	6.03033071892884\\
19.6552278995739	6.03092020886567\\
19.65118555531	6.03151295405693\\
19.6471368585197	6.03210721172481\\
19.6430799772887	6.03270138945832\\
19.6390133038406	6.03329404521335\\
19.634935454538	6.0338838873126\\
19.6308452698817	6.03446977444565\\
19.6267418145107	6.0350507156689\\
19.622624377203	6.03562587040561\\
19.6184924708745	6.0361945484459\\
19.6143458325799	6.0367562099467\\
19.6101844235122	6.03731046543183\\
19.6060084290028	6.03785707579192\\
19.6018182585216	6.03839595228447\\
19.597614545677	6.03892715653381\\
19.5933981482158	6.03945090053113\\
19.5891701480232	6.03996754663447\\
19.5849318511228	6.04047760756869\\
19.5806847876769	6.04098174642554\\
19.5764307119858	6.04148077666357\\
19.5721716024888	6.04197566210821\\
19.5679093291155	6.04246673055141\\
19.5636454115526	6.04295362562324\\
19.5593812310241	6.04343606912808\\
19.5551180302913	6.04391386104455\\
19.5508569136528	6.04438687952557\\
19.5465988469446	6.04485508089832\\
19.5423446575402	6.04531849966425\\
19.5380950343501	6.04577724849909\\
19.5338505278225	6.04623151825284\\
19.5296115499428	6.04668157794978\\
19.5253783742336	6.04712777478845\\
19.5211511357552	6.04757053414168\\
19.5169298311048	6.04801035955655\\
19.5127143184173	6.04844783275445\\
19.5085043173649	6.048883613631\\
19.504299409157	6.04931844025612\\
19.5000990365405	6.049753128874\\
19.4959025037995	6.0501885739031\\
19.4917089767555	6.05062574793616\\
19.4875174827675	6.05106570174017\\
19.4833269109034	6.0515101262568\\
19.4791362065194	6.05196114877587\\
19.4749444683776	6.05242066902178\\
19.4707509486457	6.05289035915349\\
19.4665550528974	6.05337166376453\\
19.4623563401124	6.05386579988302\\
19.4581545226759	6.05437375697162\\
19.4539494663791	6.05489629692758\\
19.4497411904193	6.05543395408271\\
19.4455298673991	6.05598703520339\\
19.4413158233275	6.05655561949058\\
19.4370995376189	6.05713955857978\\
19.4328816430938	6.0577384765411\\
19.4286629259785	6.05835176987919\\
19.4244443259051	6.05897860753327\\
19.4202269359114	6.05961793087715\\
19.4160120024414	6.06026845371919\\
19.4118009253447	6.06092866230233\\
19.4075952578766	6.06159681530406\\
19.4033967066986	6.06227094383647\\
19.3992072600124	6.06294935273332\\
19.3950289387955	6.06363081126198\\
19.3908635442845	6.06431414719224\\
19.3867126579748	6.06499824679628\\
19.3825776416212	6.06568205484875\\
19.378459637237	6.06636457462666\\
19.374359567095	6.0670448679095\\
19.3702781337265	6.06772205497913\\
19.3662158199223	6.06839531461986\\
19.3621728887318	6.0690638841184\\
19.3581493834636	6.06972705926389\\
19.3541451276853	6.07038419434789\\
19.3501597252235	6.07103470216436\\
19.3461925601637	6.07167805400971\\
19.3422427968505	6.07231377968275\\
19.3383093798874	6.07294146748472\\
19.3343910341371	6.07356076421925\\
19.330486264721	6.07417137519243\\
19.3265933570199	6.07477306421274\\
19.3227103766732	6.0753656535911\\
19.3188358695903	6.07594841607665\\
19.31496902929	6.07652014809203\\
19.3111090805593	6.07707981441508\\
19.3072552794539	6.07762654817892\\
19.3034069132981	6.0781596508719\\
19.2995633006842	6.07867859233762\\
19.2957237914735	6.07918301077492\\
19.2918877667954	6.07967271273788\\
19.2880546390478	6.08014767313583\\
19.2842238518973	6.08060803523336\\
19.2803948802786	6.08105411065027\\
19.2765672303953	6.08148637936165\\
19.2727404397191	6.08190548969778\\
19.2689140769903	6.08231225834424\\
19.2650877422177	6.08270767034181\\
19.2612610666786	6.08309287908654\\
19.2574337129185	6.08346920632973\\
19.2536053747518	6.08383814217789\\
19.2497757772609	6.08420134509282\\
19.2459446767971	6.08456064189152\\
19.2421111747757	6.08491763731444\\
19.2382738181242	6.08527353259043\\
19.2344313357095	6.08562942515112\\
19.2305826383379	6.08598630863094\\
19.2267268187552	6.08634507286706\\
19.222863151647	6.08670650389945\\
19.2189910936382	6.08707128397084\\
19.2151102832933	6.08743999152677\\
19.2112205411162	6.0878131012155\\
19.2073218695504	6.08819098388812\\
19.203414452979	6.08857390659847\\
19.1994986577245	6.08896203260316\\
19.195575032049	6.08935542136159\\
19.1916443061542	6.08975402853593\\
19.187707392181	6.09015770599113\\
19.1837653842101	6.09056620179492\\
19.1798195582618	6.09097916021778\\
19.1758713722956	6.091396121733\\
19.1719224662108	6.09181652301663\\
19.1679746521037	6.0922397042773\\
19.1640297203732	6.09266538340886\\
19.1600893733053	6.09309358541668\\
19.1561551436804	6.09352431209449\\
19.1522283947729	6.09395754202427\\
19.1483103203517	6.09439323057636\\
19.1444019446801	6.09483130990936\\
19.1405041225154	6.09527168897021\\
19.1366175391094	6.09571425349414\\
19.1327427102082	6.09615886600468\\
19.128879982052	6.09660536581368\\
19.1250295313755	6.09705356902129\\
19.1211913654076	6.09750326851598\\
19.1173653218714	6.09795423397449\\
19.1135510689845	6.09840621186191\\
19.1097481054587	6.09885892543161\\
19.1059557604999	6.09931207472526\\
19.1021731938087	6.09976533657286\\
19.0983993955795	6.1002183645927\\
19.0946331865014	6.10067078919139\\
19.0908732241673	6.10112221080451\\
19.0871182793185	6.10157200805416\\
19.0833673205231	6.10201951923037\\
19.0796194432363	6.1024641613091\\
19.0758738698003	6.10290542995229\\
19.0721299494442	6.10334289950784\\
19.0683871582842	6.10377622300961\\
19.0646450993234	6.10420513217742\\
19.0609035024521	6.10462943741705\\
19.0571622244475	6.10504902782025\\
19.0534212489736	6.10546387116472\\
19.0496806865818	6.10587401391413\\
19.0459407747102	6.10627958121812\\
19.0422018776841	6.10668077691227\\
19.0384644867155	6.10707788351813\\
19.0347292199039	6.10747126224322\\
19.0309968222353	6.10786135298103\\
19.027268165583	6.10824867431097\\
19.0235442487072	6.10863382349846\\
19.0198261972552	6.10901747649486\\
19.016115278376	6.10940038339945\\
19.0124132791176	6.10978319277093\\
19.0087220149418	6.11016644582372\\
19.0050430562083	6.11055063549361\\
19.001377728175	6.11093620643776\\
18.9977271109975	6.11132355503469\\
18.9940920397293	6.11171302938427\\
18.990473104322	6.11210492930776\\
18.986870649625	6.11249950634777\\
18.9832847753858	6.11289696376828\\
18.9797153362497	6.11329745655462\\
18.9761619417599	6.11370109141349\\
18.9726239563575	6.11410792677298\\
18.9691004993819	6.1145179727825\\
18.9655904450699	6.11493119131286\\
18.9620924225566	6.11534749595622\\
18.9586048158749	6.1157667520261\\
18.9551257639556	6.11618877655738\\
18.9516531606276	6.11661333830633\\
18.9481846546176	6.11704015775056\\
18.9447176382681	6.11746891105659\\
18.941248858288	6.1178993841164\\
18.9377750196434	6.11833144589131\\
18.9342932052431	6.11876497921732\\
18.9308008759387	6.11919988080513\\
18.9272958705245	6.11963606124014\\
18.9237764057374	6.12007344498244\\
18.9202410762573	6.12051197036682\\
18.9166888547065	6.12095158960276\\
18.9131190916502	6.12139226877444\\
18.9095315155964	6.12183398784073\\
18.9059262329958	6.12227674063523\\
18.9023037282417	6.12272053486618\\
18.8986648636703	6.12316539211656\\
18.8950108795604	6.12361134784403\\
18.8913433941335	6.12405845138095\\
18.8876644035541	6.12450676593437\\
18.8839762819291	6.12495636858605\\
18.8802817813083	6.12540735029242\\
18.8765840316842	6.12585981588464\\
18.8728865409921	6.12631388406854\\
18.869193488143	6.12676968676544\\
18.8655091268808	6.1272273502764\\
18.8618371946777	6.1276869865235\\
18.8581809127338	6.1281486930499\\
18.8545429859773	6.12861255301979\\
18.8509256030648	6.12907863521841\\
18.8473304363808	6.12954699405207\\
18.8437586420379	6.1300176695481\\
18.8402108598771	6.13049068735491\\
18.8366872134673	6.13096605874194\\
18.8331873101056	6.13144378059968\\
18.8297102408171	6.13192383543969\\
18.8262545803553	6.13240619139457\\
18.8228183872017	6.13289080221795\\
18.8193992035658	6.13337760728454\\
18.8159940553854	6.13386653159008\\
18.8125994523264	6.13435748575137\\
18.8092113877829	6.13485036600626\\
18.8058253388768	6.13534505421365\\
18.8024362664586	6.13584141785348\\
18.7990384094264	6.13633956972404\\
18.7956260366137	6.13683983267557\\
18.7921940284134	6.13734246227975\\
18.7887378767779	6.13784764682976\\
18.7852536852188	6.13835550734022\\
18.7817381688071	6.13886609754725\\
18.7781886541734	6.13937940390838\\
18.7746030795073	6.13989534560267\\
18.7709799945581	6.14041377453061\\
18.7673185606343	6.14093447531415\\
18.7636185506039	6.14145716529673\\
18.7598803488941	6.14198149454325\\
18.7561049514917	6.14250704584007\\
18.7522939659427	6.14303333469501\\
18.7484496113524	6.14355980933736\\
18.7445747183858	6.14408585071791\\
18.740672729267	6.14461077250885\\
18.7367476977796	6.14513382110391\\
18.7328042892665	6.14565417561822\\
18.7288477806301	6.14617094788842\\
18.7248832299296	6.14668297446795\\
18.7209148133249	6.14718896908187\\
18.7169463239505	6.1476878068589\\
18.7129811719152	6.14817852433146\\
18.7090223843026	6.14866031943563\\
18.7050726051707	6.14913255151117\\
18.701134095552	6.14959474130151\\
18.6972087334537	6.15004657095378\\
18.6932980138574	6.15048788401874\\
18.6894030487194	6.15091868545086\\
18.6855245669704	6.15133914160829\\
18.6816629145156	6.15174958025283\\
18.677818054235	6.15215049054998\\
18.6739895659829	6.15254252306888\\
18.6701766465883	6.1529264897824\\
18.6663781098546	6.15330336406703\\
18.6625923865598	6.15367428070298\\
18.6588175244564	6.1540405358741\\
18.6550511882717	6.15440358716794\\
18.6512906597073	6.15476505357572\\
18.647533842032	6.15512647513789\\
18.643779588765	6.15548913082258\\
18.6400268634237	6.15585418781925\\
18.6362747395244	6.15622270153866\\
18.632522400582	6.15659561561291\\
18.6287691401099	6.15697376189538\\
18.6250143616203	6.15735786046083\\
18.6212575786237	6.15774851960528\\
18.6174984146297	6.15814623584611\\
18.613736603146	6.15855139392199\\
18.6099719876794	6.15896426679294\\
18.6062045217351	6.15938501564027\\
18.6024342688168	6.15981368986663\\
18.5986614024271	6.16025022709597\\
18.594886206067	6.16069445317358\\
18.5911090732362	6.16114608216605\\
18.5873305074331	6.16160471636132\\
18.5835511221547	6.1620698462686\\
18.5797716408964	6.16254085061847\\
18.5759928971525	6.16301699636279\\
18.5722156212015	6.16349795272394\\
18.5684403303329	6.16398383365247\\
18.5646674871744	6.16447470500673\\
18.5608974996926	6.16497058455297\\
18.5571307211921	6.16547144196521\\
18.5533674503162	6.16597719882535\\
18.5496079310466	6.1664877286231\\
18.5458523527034	6.16700285675603\\
18.5421008499454	6.16752236052953\\
18.5383535027696	6.16804596915682\\
18.5346103365115	6.16857336375897\\
18.5308713218451	6.16910417736488\\
18.527136374783	6.16963799491128\\
18.523405356676	6.17017435324274\\
18.5196780742135	6.17071274111167\\
18.5159542794233	6.17125259917832\\
18.5122336696718	6.17179332001076\\
18.5085158876636	6.1723342480849\\
18.5048005214421	6.1728746797845\\
18.5010871043889	6.17341386340114\\
18.497375365225	6.17395070789438\\
18.493665252396	6.17448391727977\\
18.4899566962639	6.17501234906279\\
18.4862496091072	6.17553501423876\\
18.4825438851205	6.17605107729293\\
18.4788394004151	6.17655985620039\\
18.4751360130183	6.17706082242616\\
18.4714335628742	6.17755360092513\\
18.4677318718429	6.17803797014209\\
18.4640307437012	6.17851386201169\\
18.460329964142	6.17898136195849\\
18.4566293007748	6.17944070889694\\
18.4529285031253	6.17989229523137\\
18.4492273026357	6.18033666685599\\
18.4455254126645	6.18077452315492\\
18.4418225284866	6.18120671700215\\
18.4381183272933	6.18163425476156\\
18.4344124681923	6.18205829628692\\
18.4307045922076	6.18248015492189\\
18.4269943222796	6.18290129750002\\
18.4232812488606	6.18332334024303\\
18.4195649575094	6.18374783463963\\
18.4158450570932	6.18417616448654\\
18.4121211797877	6.18460954588854\\
18.4083929810769	6.18504902725845\\
18.4046601397535	6.18549548931713\\
18.4009223579184	6.18594964509348\\
18.3971793609809	6.18641203992445\\
18.3934308976589	6.18688305145502\\
18.3896767399787	6.18736288963822\\
18.3859166832749	6.18785159673513\\
18.3821505461908	6.18834904731484\\
18.3783781706778	6.18885494825453\\
18.3745994219959	6.18936883873938\\
18.3708141887136	6.18989009026263\\
18.3670223827077	6.19041790662557\\
18.3632239391636	6.19095132393752\\
18.3594188165749	6.19148921061584\\
18.3556069967438	6.19203026738593\\
18.3517884847809	6.19257302728126\\
18.3479626725459	6.19311595330796\\
18.3441284390208	6.19365764963956\\
18.3402848370552	6.19419686954961\\
18.3364310933668	6.19473251541171\\
18.3325666085411	6.19526363869947\\
18.3286909570317	6.19578943998656\\
18.3248038871597	6.19630926894669\\
18.3209053211144	6.19682262435358\\
18.316995354953	6.19732915408102\\
18.3130742586004	6.19782865510282\\
18.3091424758495	6.19832107349283\\
18.3052006243611	6.19880650442492\\
18.3012494956639	6.19928519217303\\
18.2972900551546	6.1997575301111\\
18.2933234420974	6.20022406071314\\
18.2893509696249	6.20068547555318\\
18.2853741247372	6.20114261530528\\
18.2813945683025	6.20159646974356\\
18.2774141350569	6.20204817774215\\
18.2734348336043	6.20249902727523\\
18.269458724666	6.20295015596732\\
18.265487700366	6.20340240416252\\
18.2615234956235	6.20385654090885\\
18.2575676881533	6.20431326395826\\
18.2536216984656	6.20477319976658\\
18.249686789866	6.20523690349359\\
18.2457640684556	6.20570485900296\\
18.2418544831309	6.2061774788623\\
18.2379588255839	6.20665510434311\\
18.2340777303019	6.20713800542083\\
18.2302116745679	6.20762638077479\\
18.22636097846	6.20812035778825\\
18.2225258048519	6.2086199925484\\
18.218706159413	6.20912526984631\\
18.2149018906077	6.20963610317699\\
18.211112689696	6.21015233473936\\
18.2073380907336	6.21067373543625\\
18.2035774705712	6.21120000487443\\
18.1998300488553	6.21173077136454\\
18.1960948880277	6.21226559192118\\
18.192371727421	6.21280424946923\\
18.1886610286498	6.21334678853031\\
18.18496316421	6.21389323585964\\
18.1812784174793	6.21444360044601\\
18.1776069827168	6.21499787351178\\
18.1739489650634	6.21555602851293\\
18.1703043805415	6.21611802113898\\
18.166673156055	6.21668378931306\\
18.1630551293897	6.21725325319187\\
18.1594500492127	6.21782631516569\\
18.1558575750727	6.21840285985838\\
18.1522772774002	6.21898275412741\\
18.1487086375071	6.21956584706379\\
18.1451510475871	6.22015196999214\\
18.1416038107152	6.22074093647065\\
18.1380661408484	6.22133254229109\\
18.1345371628249	6.22192656547883\\
18.1310159123648	6.22252276629281\\
18.1275013360695	6.22312088722554\\
18.1239922914223	6.22372065300312\\
18.1204875735511	6.22432153059228\\
18.1169860383497	6.2249228031717\\
18.1134866372743	6.22552384711082\\
18.1099884173444	6.22612413196971\\
18.1064905211418	6.22672322049918\\
18.1029921868113	6.2273207686407\\
18.0994927480605	6.22791652552644\\
18.0959916341598	6.22851033347929\\
18.0924883699423	6.22910212801279\\
18.088982575804	6.22969193783119\\
18.0854739677035	6.23027988482945\\
18.0819623571624	6.23086618409318\\
18.0784476512649	6.23145114389873\\
18.0749298526582	6.23203516571311\\
18.071409059552	6.23261874419404\\
18.067885465719	6.23320246718991\\
18.0643593604947	6.23378701573983\\
18.0608311287773	6.23437316407358\\
18.0573012510277	6.23496177961164\\
18.053770303502	6.23555383082268\\
18.0502386633383	6.23615069767532\\
18.0467064329492	6.23675386518196\\
18.0431737025805	6.23736464883718\\
18.0396405503112	6.23798419461775\\
18.0361070420533	6.23861347898256\\
18.0325732315517	6.23925330887271\\
18.0290391603846	6.23990432171144\\
18.0255048579633	6.24056698540416\\
18.0219703415321	6.24124159833846\\
18.0184356161683	6.24192828938409\\
18.0149006747825	6.24262701789296\\
18.0113654981182	6.24333757369916\\
18.007830054752	6.24405957711893\\
18.0042943010937	6.2447924789507\\
18.0007581813861	6.24553556047504\\
17.9972216277051	6.2462879334547\\
17.9936845599596	6.24704854013461\\
17.9901468858917	6.24781615324184\\
17.9866085010766	6.24858937598565\\
17.9830692886901	6.24936663419997\\
17.9795290115087	6.25014625732673\\
17.9759873555148	6.25092681165238\\
17.9724440542518	6.25170699682451\\
17.9688988888237	6.2524856458519\\
17.9653516878953	6.25326172510449\\
17.9618023276922	6.25403433431337\\
17.9582507320005	6.25480270657082\\
17.9546968721674	6.25556620833028\\
17.9511407671006	6.25632433940634\\
17.9475824832686	6.2570767329748\\
17.9440221347008	6.25782315557257\\
17.940459882987	6.25856350709777\\
17.9368959372781	6.25929782080968\\
17.9333305542856	6.26002626332873\\
17.9297640382817	6.26074913463654\\
17.9261967410994	6.26146686807587\\
17.9226290621326	6.26218003035067\\
17.9190614483356	6.26288932152605\\
17.9154943942237	6.26359557502829\\
17.9119284486294	6.26429975971814\\
17.9083645024806	6.26500273729643\\
17.9048035553663	6.26570509132309\\
17.9012464739111	6.26640733368401\\
17.8976939917761	6.26710990459099\\
17.8941467096585	6.26781317258177\\
17.8906050952915	6.26851743451998\\
17.8870694834444	6.26922291559522\\
17.8835400759229	6.26992976932298\\
17.8800169415686	6.27063807754469\\
17.8765000162594	6.27134785042772\\
17.8729891029091	6.27205902646532\\
17.869483871468	6.27277147247672\\
17.8659838589222	6.27348498360704\\
17.8624884692941	6.27419928332734\\
17.8589969736422	6.27491402343458\\
17.8555085100612	6.27562878405169\\
17.8520220836818	6.27634307362749\\
17.848536566671	6.27705632893673\\
17.8450506982319	6.27776791508009\\
17.8415630778473	6.27847712341087\\
17.838072398322	6.27918316145929\\
17.8345776872836	6.27988529251943\\
17.8310780320189	6.28058286615551\\
17.8275725794737	6.28127531820188\\
17.8240605362528	6.28196217076306\\
17.8205411686201	6.28264303221369\\
17.8170138024986	6.28331759719855\\
17.8134778234705	6.28398564663259\\
17.8099326767769	6.28464704770088\\
17.8063778673181	6.28530175385865\\
17.8028129596532	6.28594980483126\\
17.7992375780008	6.28659132661421\\
17.7956514062382	6.28722653147317\\
17.792054187902	6.28785571794393\\
17.7884457261878	6.28847927083242\\
17.7848258839503	6.28909766121474\\
17.7811945837032	6.2897114464371\\
17.7775518076194	6.29032127011588\\
17.7738975975307	6.29092786213759\\
17.7702320549281	6.29153203865889\\
17.7665542699141	6.2921345141251\\
17.762862459537	6.29273581537613\\
17.7591551080068	6.29333642668097\\
17.7554309666946	6.29393678973765\\
17.7516890541329	6.29453730367325\\
17.7479286560155	6.29513832504393\\
17.7441493251975	6.29574016783488\\
17.7403508816955	6.29634310346036\\
17.7365334126871	6.2969473607637\\
17.7326972725114	6.29755312601726\\
17.7288430826689	6.29816054292247\\
17.7249717318213	6.29876971260982\\
17.7210843757917	6.29938069363885\\
17.7171824375644	6.29999350199816\\
17.7132676072851	6.30060811110541\\
17.7093418422609	6.3012244518073\\
17.70540736696	6.3018424123796\\
17.7014666730122	6.30246183852714\\
17.6975225192083	6.30308253338381\\
17.6935779315008	6.30370425751253\\
17.6896365196243	6.30432701324976\\
17.6857020330398	6.30495104432979\\
17.6817778222852	6.3055765513525\\
17.6778668389756	6.30620369178332\\
17.6739716358031	6.30683257995329\\
17.6700943665368	6.307463287059\\
17.6662367860228	6.3080958411626\\
17.6624002501845	6.30873022719186\\
17.658585716022	6.30936638694008\\
17.6547937416127	6.31000421906616\\
17.6510244861109	6.31064357909456\\
17.6472777097481	6.31128427941532\\
17.6435527738327	6.31192608928406\\
17.6398486407502	6.31256873482195\\
17.6361638739631	6.31321189901578\\
17.6324966380111	6.31385522171786\\
17.6288446985107	6.31449829964611\\
17.6252054221558	6.31514068638402\\
17.6215757767169	6.31578189238065\\
17.6179523483714	6.31642138252778\\
17.6143322808481	6.31705838949516\\
17.6107133761054	6.31769205526398\\
17.6070936340571	6.31832163139015\\
17.6034712525724	6.31894647900432\\
17.5998446274757	6.31956606881188\\
17.5962123525468	6.32017998109297\\
17.5925732195211	6.32078790570244\\
17.5889262180891	6.32138964206991\\
17.5852705358968	6.3219850991997\\
17.5816055585454	6.3225742956709\\
17.5779308695918	6.32315735963732\\
17.5742462505478	6.32373452882752\\
17.570551680881	6.32430615054479\\
17.5668473380141	6.32487268166715\\
17.5631335973253	6.32543468864736\\
17.5594110321481	6.32599284751294\\
17.5556804137713	6.32654794386612\\
17.5519427114392	6.32710087288387\\
17.5481990923515	6.32765263931792\\
17.5444509043335	6.32820435991756\\
17.5406985631002	6.3287574003943\\
17.5369417776154	6.32931315607269\\
17.5331803469749	6.32987286241926\\
17.5294141604073	6.33043759504252\\
17.5256431972736	6.33100826969299\\
17.5218675270673	6.33158564226314\\
17.5180873094143	6.33217030878744\\
17.5143027940731	6.33276270544237\\
17.5105143209346	6.33336310854635\\
17.5067223200222	6.33397163455982\\
17.5029273114918	6.33458824008519\\
17.4991299056318	6.33521272186686\\
17.495330802863	6.33584471679122\\
17.4915307937388	6.33648370188663\\
17.4877307589449	6.33712899432346\\
17.4839316692998	6.33777975141403\\
17.4801345857541	6.33843497061269\\
17.4763406593911	6.33909348951573\\
17.4725511314266	6.33975398586147\\
17.4687673332089	6.34041497753017\\
17.4649913307727	6.34107503705692\\
17.4612256564337	6.34173297208211\\
17.4574725300305	6.34238770106384\\
17.4537338589251	6.34303825327791\\
17.4500112380028	6.34368376881786\\
17.4463059496721	6.34432349859494\\
17.4426189638647	6.34495680433813\\
17.4389509380357	6.34558315859411\\
17.4353022171632	6.34620214472728\\
17.4316728337489	6.34681345691978\\
17.4280625078175	6.34741690017144\\
17.4244706469171	6.34801239029982\\
17.4208963461188	6.34859995394021\\
17.4173383880174	6.34917972854559\\
17.4137952427306	6.34975196238669\\
17.4102650678994	6.35031701455194\\
17.4067457086882	6.35087535494748\\
17.4032346977845	6.35142756429719\\
17.3997292553991	6.35197433414266\\
17.3962262980124	6.35251646861694\\
17.39272265837	6.35305462993235\\
17.3892153465418	6.35358920432753\\
17.3857016808991	6.35412053209118\\
17.382179288115	6.35464890756209\\
17.3786461031646	6.3551745791291\\
17.3751003693245	6.35569774923112\\
17.3715406381733	6.35621857435713\\
17.3679657695911	6.3567371650462\\
17.3643749317601	6.35725358588744\\
17.3607676011641	6.35776785552004\\
17.3571435625887	6.35827994663326\\
17.3535029091211	6.35878978596643\\
17.3498460421506	6.35929725430895\\
17.346173671368	6.35980218650029\\
17.342486814766	6.36030437142998\\
17.338786798639	6.36080355203762\\
17.3350752575834	6.36129942531289\\
17.331354134497	6.36179164229553\\
17.3276256805796	6.36227980807536\\
17.3238924441265	6.36276348987836\\
17.3201567845328	6.36324248568962\\
17.3164207159971	6.36371671364975\\
17.312686030201	6.36418608706245\\
17.3089542963086	6.36465051439451\\
17.3052268609668	6.36510989927574\\
17.301504848305	6.36556414049906\\
17.2977891599355	6.36601313202045\\
17.2940804749533	6.36645676295895\\
17.2903792499359	6.36689491759668\\
17.2866857189437	6.36732747537881\\
17.2829998935197	6.36775431091361\\
17.2793215626896	6.3681752939724\\
17.2756502929618	6.36859028948956\\
17.2719854283274	6.36899915756256\\
17.2683260902602	6.36940175345194\\
17.2646711777166	6.36979792758128\\
17.2610193671359	6.37018752553727\\
17.2573691124399	6.37057038806963\\
17.2537186450332	6.37094635109118\\
17.2500659762631	6.37131523581792\\
17.2464086732302	6.3716767123162\\
17.2427441793644	6.37203049993498\\
17.2390702636269	6.37237636250465\\
17.2353850205101	6.37271410833709\\
17.2316868700374	6.3730435902256\\
17.2279745577635	6.37336470544496\\
17.2242471547743	6.37367739575139\\
17.2205040576868	6.37398164738255\\
17.2167449886491	6.3742774910576\\
17.2129699953407	6.3745650019771\\
17.209179450972	6.3748442998231\\
17.2053740542846	6.37511554875909\\
17.2015548295516	6.37537895743002\\
17.1977231265768	6.37563477896229\\
17.1938806206954	6.37588331096376\\
17.1900293127738	6.37612489552373\\
17.1861715292095	6.37635991921297\\
17.1823099219312	6.37658881308369\\
17.1784474683987	6.37681205266957\\
17.174587471603	6.37703015798573\\
17.170733392545	6.37724336866856\\
17.1668884217399	6.37745163686268\\
17.1630554324917	6.37765494852462\\
17.1592369808928	6.37785332342281\\
17.1554353058243	6.37804681513762\\
17.1516523289557	6.37823551106129\\
17.147889654745	6.37841953239802\\
17.144148570439	6.37859903416387\\
17.1404300460726	6.37877420518684\\
17.1367347344696	6.37894526810685\\
17.1330629712423	6.3791124793757\\
17.1294147747913	6.37927612925712\\
17.125789846306	6.37943654182675\\
17.1221875697641	6.37959407497214\\
17.1186070119322	6.37974912039275\\
17.115046922365	6.37990210359995\\
17.111505733406	6.38005348391701\\
17.1079815601871	6.38020375447914\\
17.104472200629	6.38035344223343\\
17.1009752289318	6.38050311349797\\
17.097489294276	6.38065353724933\\
17.0940136845414	6.38080556821808\\
17.0905476985026	6.38095997072783\\
17.0870906458299	6.38111741869523\\
17.0836418470883	6.38127849562998\\
17.0802006337386	6.3814436946348\\
17.0767663481363	6.38161341840546\\
17.0733383435324	6.38178797923076\\
17.0699159840732	6.38196759899254\\
17.0664986448	6.38215240916567\\
17.0630857116495	6.38234245081808\\
17.0596765814536	6.3825376746107\\
17.0562706619394	6.38273794079755\\
17.0528673717291	6.38294301922563\\
17.0494661403404	6.38315258933503\\
17.0460664081861	6.38336624015883\\
17.0426676265741	6.38358347032319\\
17.0392692577077	6.38380368804727\\
17.0358707746853	6.38402621114331\\
17.0324715690082	6.38425029904342\\
17.029070238294	6.38447545405602\\
17.0256653290619	6.38470126671179\\
17.0222555541667	6.38492735050548\\
17.0188397927993	6.38515334189588\\
17.0154170904866	6.38537890030588\\
17.0119866590913	6.38560370812238\\
17.0085478768121	6.38582747069636\\
17.0051002881836	6.38604991634287\\
17.0016436040762	6.386270796341\\
16.9981777016965	6.3864898849339\\
16.9947026245868	6.38670697932879\\
16.9912185826254	6.38692189969694\\
16.9877259520265	6.38713448917368\\
16.9842252753404	6.38734461385839\\
16.980717261453	6.38755216281453\\
16.9772027855864	6.3877570480696\\
16.9736828892986	6.38795920461516\\
16.9701587804833	6.38815859040683\\
16.9666318333704	6.3883551863643\\
16.963103587527	6.38854895878533\\
16.9595759217857	6.38873988600664\\
16.9560507910884	6.38892817466535\\
16.9525298981867	6.38911398226512\\
16.9490146936419	6.38929741717614\\
16.9455063758247	6.38947853863511\\
16.9420058909154	6.38965735674525\\
16.9385139329038	6.38983383247632\\
16.9350309435894	6.39000787766459\\
16.9315571125812	6.39017935501287\\
16.9280923772976	6.39034807809047\\
16.9246364229669	6.39051381133325\\
16.9211886826267	6.39067627004358\\
16.9177483371243	6.39083512039036\\
16.9143143151164	6.39098997940901\\
16.9108852930694	6.39114041500147\\
16.9074596952593	6.3912859459362\\
16.9040356937715	6.39142604184821\\
16.9006112085012	6.39156012323902\\
16.8971839071529	6.39168756147665\\
16.8937512002451	6.39180766094874\\
16.8903099324793	6.39191879791212\\
16.8868568746328	6.39201890418678\\
16.8833891630503	6.39210613741964\\
16.8799042996448	6.39217888108457\\
16.876400151897	6.39223574448234\\
16.8728749528557	6.39227556274069\\
16.8693273011374	6.39229739681427\\
16.8657561609266	6.39230053348465\\
16.8621608619756	6.39228448536036\\
16.8585410996049	6.39224899087685\\
16.8548969347025	6.39219401429649\\
16.8512287937246	6.39211974570861\\
16.8475374686953	6.39202660102944\\
16.8438241172064	6.39191522200217\\
16.8400902624177	6.39178647619691\\
16.8363377930571	6.39164145701069\\
16.8325689634201	6.39148148366749\\
16.8287863933703	6.39130810121822\\
16.8249930683391	6.39112308054071\\
16.8211923213114	6.39092840304204\\
16.8173871150645	6.39072570212713\\
16.8135799637758	6.39051633541254\\
16.8097731584574	6.39030159882071\\
16.8059687669554	6.39008272657998\\
16.8021686339505	6.38986089122459\\
16.7983743809578	6.38963720359468\\
16.7945874063267	6.38941271283626\\
16.7908088852411	6.38918840640126\\
16.787039769719	6.38896521004748\\
16.7832807886131	6.38874398783863\\
16.7795324476104	6.38852554214431\\
16.7757950292321	6.38831061364002\\
16.772068592834	6.38809988130713\\
16.7683529746063	6.38789396243293\\
16.7646477875733	6.38769341261059\\
16.760952421594	6.38749872573918\\
16.7572660433616	6.38731033402366\\
16.7535875964038	6.38712860797489\\
16.7499158010826	6.3869538564096\\
16.7462491890198	6.38678633788214\\
16.7425872506661	6.38662661422261\\
16.7389299751661	6.386475322782\\
16.735277319975	6.38633298806957\\
16.7316292108592	6.38620002175283\\
16.7279855418956	6.38607672265757\\
16.7243461754719	6.38596327676786\\
16.7207109422868	6.38585975722602\\
16.7170796413496	6.38576612433267\\
16.7134520399805	6.38568222554668\\
16.7098278738104	6.38560779548518\\
16.7062068467811	6.3855424559236\\
16.7025886311452	6.38548571579563\\
16.6989728674661	6.38543697119321\\
16.6953591646179	6.38539550536657\\
16.6917470997855	6.38536048872422\\
16.6881362184649	6.38533097883292\\
16.6845260344624	6.3853059204177\\
16.6809160298955	6.38528414536189\\
16.6773056551923	6.38526437270705\\
16.673694310325	6.38524522721724\\
16.670080793364	6.38522586918362\\
16.6664637531453	6.38520577615352\\
16.6628420113567	6.3851844617923\\
16.6592145625377	6.38516147588336\\
16.655580574079	6.38513640432812\\
16.6519393862232	6.38510886914605\\
16.6482905120643	6.38507852847467\\
16.6446336375478	6.38504507656952\\
16.640968621471	6.38500824380418\\
16.6372954954825	6.38496779667028\\
16.6336144640826	6.38492353777746\\
16.6299259046232	6.38487530585341\\
16.6262303673077	6.38482297574388\\
16.622528575191	6.38476645841263\\
16.6188214241797	6.38470570094147\\
16.6151099830318	6.38464068653023\\
16.6113954933571	6.3845714344968\\
16.6076793696168	6.38449800027709\\
16.6039631991236	6.38442047542505\\
16.6002487493935	6.38433899076145\\
16.5965382649006	6.38425326620609\\
16.5928340443261	6.38416260921251\\
16.5891381090836	6.38406644057549\\
16.5854522033193	6.38396429443106\\
16.5817777939116	6.3838558182565\\
16.5781160704714	6.38374077287036\\
16.574467945342	6.38361903243241\\
16.5708340535993	6.38349058444368\\
16.5672147530513	6.38335552974645\\
16.5636101242388	6.38321408252425\\
16.5600199704347	6.38306657030187\\
16.5564438176445	6.38291343394533\\
16.5528809146062	6.3827552276619\\
16.5493302327899	6.38259261900013\\
16.5457904663986	6.38242638884977\\
16.5422600323673	6.38225743144187\\
16.5387370703637	6.38208675434869\\
16.5352194427878	6.38191547848376\\
16.5317047347719	6.38174483810186\\
16.5281902541811	6.381576180799\\
16.5246732833152	6.38141095260848\\
16.5211514138146	6.38125051034404\\
16.5176224624098	6.38109604267545\\
16.5140844709221	6.38094857012852\\
16.5105357062627	6.38080894508508\\
16.5069746604336	6.38067785178302\\
16.5034000505268	6.38055580631623\\
16.4998108187251	6.38044315663465\\
16.4962061323014	6.38034008254425\\
16.4925853836189	6.38024659570703\\
16.4889481901314	6.38016253964102\\
16.4852943943831	6.3800875897203\\
16.4816240640083	6.38002125317496\\
16.477937491732	6.37996286909114\\
16.4742351953694	6.37991160841099\\
16.4705179178261	6.37986647393272\\
16.4667866270981	6.37982630031055\\
16.4630425162718	6.37978975405475\\
16.4592870035239	6.37975533353161\\
16.4555216244046	6.37972114172107\\
16.4517468141457	6.37968366272266\\
16.4479625598103	6.37963964121015\\
16.4441689270329	6.37958610989314\\
16.4403660600189	6.37952038951706\\
16.436554181545	6.37944008886313\\
16.432733592959	6.37934310474841\\
16.4289046741799	6.37922762202578\\
16.4250678836979	6.37909211358392\\
16.4212237585741	6.37893534034735\\
16.4173729144412	6.37875635127639\\
16.4135160455026	6.3785544833672\\
16.4096539245333	6.37832936165173\\
16.405787402879	6.37808089919777\\
16.4019174104571	6.37780929710893\\
16.3980449557556	6.37751504452463\\
16.394171125834	6.3771989186201\\
16.3902970863229	6.37686198460641\\
16.3864240814241	6.37650559573043\\
16.3825534339104	6.37613139327487\\
16.3786866528429	6.37574153380062\\
16.3748261753715	6.37533974827143\\
16.3709743864604	6.37492937205345\\
16.3671334039777	6.37451343655018\\
16.363305078695	6.37409466920249\\
16.3594909942874	6.37367549348859\\
16.3556924673338	6.37325802892408\\
16.3519105473167	6.3728440910619\\
16.3481460166221	6.37243519149235\\
16.3443993905398	6.3720325378431\\
16.3406709172629	6.37163703377917\\
16.3369605778886	6.37124927900294\\
16.3332680864172	6.37086956925416\\
16.3295928897531	6.37049789630993\\
16.3259341677039	6.37013394798472\\
16.3222908329811	6.36977710813035\\
16.3186615311997	6.369426456636\\
16.3150446408783	6.36908076942822\\
16.3114382734392	6.36873851847091\\
16.3078402732083	6.36839787176533\\
16.3042482357504	6.36805668509923\\
16.3006602436318	6.36771299755946\\
16.2970748085605	6.36736547790428\\
16.2934905582268	6.36701295325736\\
16.289906236303	6.36665440910779\\
16.2863207024438	6.36628898931006\\
16.282732932286	6.36591599608407\\
16.2791420174487	6.36553489001517\\
16.2755471655333	6.36514529005409\\
16.2719477001231	6.36474697351699\\
16.2683430607841	6.36433987608544\\
16.264732803064	6.36392409180641\\
16.2611165984931	6.36349987309232\\
16.2574942345839	6.36306763072097\\
16.2538656148308	6.36262793383559\\
16.2502307587107	6.36218150994483\\
16.2465898016827	6.36172924492274\\
16.242942995188	6.36127218300879\\
16.2392907066502	6.36081152680788\\
16.2356334194749	6.36034863729029\\
16.2319717147149	6.35988504204264\\
16.2283052705473	6.35942256966132\\
16.2246331938475	6.35896296997021\\
16.2209547349646	6.3585077887154\\
16.217269287721	6.35805836756523\\
16.213576389413	6.35761584411027\\
16.2098757208106	6.35718115186333\\
16.2061671061572	6.35675502025945\\
16.20245051317	6.35633797465591\\
16.1987260530399	6.35593033633222\\
16.1949939804313	6.35553222249015\\
16.1912546934822	6.35514354625367\\
16.1875087338044	6.354764016669\\
16.1837567864833	6.35439313870461\\
16.1799996800779	6.35403021325119\\
16.1762383866209	6.35367433712167\\
16.1724740216185	6.35332440305121\\
16.1687078440508	6.35297909969721\\
16.1649412563712	6.35263691163931\\
16.1611758045069	6.35229611937939\\
16.157413177859	6.35195479934155\\
16.153655533757	6.35161090250253\\
16.1499052238189	6.35126250671415\\
16.1461643326754	6.35090786423416\\
16.1424346779701	6.3505454017262\\
16.1387178103591	6.35017372025985\\
16.1350150135115	6.34979159531059\\
16.1313273041091	6.34939797675982\\
16.1276554318465	6.34899198889485\\
16.1239998794311	6.34857293040891\\
16.1203608625828	6.34814027440115\\
16.1167383300347	6.34769366837662\\
16.1131319635324	6.3472329342463\\
16.1095411778344	6.34675806832707\\
16.1059651207117	6.34626924134175\\
16.1024026729485	6.34576679841905\\
16.0988524483413	6.3452512590936\\
16.0953127936999	6.34472331730595\\
16.0917817888464	6.34418384140258\\
16.0882572466158	6.34363387413585\\
16.0847367320973	6.34307461315774\\
16.0812182694972	6.34250679857801\\
16.0777002737229	6.34193092493427\\
16.0741812831904	6.34134748161133\\
16.0706599598249	6.34075695284112\\
16.0671350890598	6.34015981770269\\
16.0636055798379	6.33955655012227\\
16.0600704646102	6.33894761887322\\
16.0565288993369	6.33833348757604\\
16.0529801634867	6.33771461469836\\
16.0494236600373	6.33709145355498\\
16.0458589154751	6.33646445230782\\
16.0422855797951	6.33583405396596\\
16.0387034265014	6.33520069638562\\
16.0351123526066	6.33456481227014\\
16.0315123786322	6.33392682917004\\
16.0279036486085	6.33328716948295\\
16.0242864300745	6.33264625045366\\
16.0206611140781	6.3320044841741\\
16.0170282151758	6.33136227758335\\
16.0133883521919	6.33072005197392\\
16.0097412067276	6.33007876884752\\
16.0060858663234	6.32943952237734\\
16.002421563651	6.32880328779127\\
15.9987476765131	6.32817092137187\\
15.9950637278439	6.3275431604564\\
15.9913693857086	6.32692062343678\\
15.9876644633037	6.32630380975962\\
15.983948918957	6.32569309992621\\
15.9802228561273	6.32508875549252\\
15.9764865234047	6.32449091906921\\
15.9727403145106	6.32389961432162\\
15.9689847682975	6.32331474596975\\
15.9652205687491	6.32273609978831\\
15.9614485449805	6.32216334260667\\
15.9576696712378	6.32159602230889\\
15.9538850668983	6.32103356783371\\
15.9500959964707	6.32047528917456\\
15.9463038695948	6.31992037737954\\
15.9425102410415	6.31936790455142\\
15.9387168107131	6.31881682384769\\
15.9349257112768	6.31826601382601\\
15.9311392430541	6.3177144387091\\
15.9273594538316	6.31716118417149\\
15.9235881388615	6.31660545733961\\
15.9198268408611	6.31604658679173\\
15.9160768500129	6.315484022558\\
15.9123392039649	6.31491733612041\\
15.9086146878301	6.31434622041284\\
15.9049038341869	6.313770489821\\
15.9012069230791	6.31319008018249\\
15.8975239820156	6.31260504878675\\
15.8938547859707	6.3120155743751\\
15.8901988573838	6.31142195714071\\
15.8865554661597	6.31082461872862\\
15.8829236296685	6.31022410223572\\
15.8793021127456	6.30962107221078\\
15.8756894276915	6.30901631465441\\
15.8720838342721	6.3084107370191\\
15.8684833397186	6.30780536820919\\
15.8648856987274	6.3072013585809\\
15.8612882677315	6.30659994775614\\
15.8576883915867	6.30600229513955\\
15.8540837426428	6.30540942736302\\
15.8504723207442	6.30482223828574\\
15.8468524532291	6.30424148899422\\
15.8432227949304	6.30366780780224\\
15.8395823281752	6.30310169025088\\
15.8359303627845	6.3025434991085\\
15.8322665360741	6.30199346437078\\
15.8285908128536	6.30145168326067\\
15.8249034854272	6.30091812022842\\
15.8212051735932	6.30039260695158\\
15.8174968246442	6.29987484233498\\
15.813779713367	6.29936439251075\\
15.8100554420429	6.29886069083832\\
15.8063259404471	6.2983630379044\\
15.8025934658495	6.29787060152301\\
15.7988606030139	6.29738241673544\\
15.7951302641984	6.2968973858103\\
15.7914056891557	6.29641427824347\\
15.787690046429	6.29593218743694\\
15.7839860465202	6.29545062610629\\
15.7802961471776	6.29496911730559\\
15.7766225533955	6.29448719442739\\
15.7729672174143	6.29400440120275\\
15.7693318387208	6.29352029170121\\
15.7657178640477	6.29303443033083\\
15.7621264873739	6.29254639183813\\
15.7585586499245	6.29205576130815\\
15.7550150401709	6.29156213416443\\
15.7514960938304	6.29106511616897\\
15.7480019938665	6.29056432342229\\
15.7445326704891	6.29005938236341\\
15.7410878011539	6.28954992976983\\
15.7376668105631	6.28903561275754\\
15.7342688706648	6.28851608878105\\
15.7308929006533	6.28799102563334\\
15.7275375669691	6.2874601014459\\
15.7242012832989	6.28692300468869\\
15.7208822105755	6.2863794341702\\
15.7175798823971	6.28582842997587\\
15.7142952244638	6.28526847774107\\
15.7110289388765	6.28469822984902\\
15.7077815041367	6.28411650543079\\
15.704553175147	6.28352229036534\\
15.7013439832105	6.28291473727947\\
15.6981537360314	6.28229316554787\\
15.6949820177145	6.28165706129307\\
15.6918281887653	6.28100607738547\\
15.6886913860904	6.28034003344335\\
15.6855705229969	6.27965891583283\\
15.6824642891928	6.27896287766791\\
15.6793711507871	6.27825223881046\\
15.6762893502892	6.27752748587019\\
15.6732169066096	6.27678927220469\\
15.6701516150595	6.27603841791942\\
15.6670910473508	6.27527590986769\\
15.6640325515965	6.27450290165069\\
15.6609732523099	6.27372071361745\\
15.6579100504057	6.27293083286489\\
15.6548388134703	6.27213478712374\\
15.6517548452014	6.27133396113778\\
15.6486539298552	6.27052963096742\\
15.6455323322463	6.26972296398972\\
15.6423867977483	6.26891501889837\\
15.6392145522928	6.26810674570372\\
15.6360133023707	6.26729898573276\\
15.6327812350308	6.26649247162913\\
15.6295170178811	6.26568782735311\\
15.6262197990878	6.26488556818163\\
15.6228892073759	6.26408610070825\\
15.6195253520288	6.2632897228432\\
15.6161288228888	6.26249662381332\\
15.6127006903564	6.26170688416213\\
15.609242505391	6.26092047574979\\
15.6057562995106	6.26013726175307\\
15.6022445847916	6.25935699666543\\
15.5987103538692	6.25857932629694\\
15.595157079937	6.25780378777434\\
15.5915887167473	6.257029809541\\
15.5880090469652	6.25625724369957\\
15.5844211650941	6.25548640618304\\
15.580827870584	6.25471756449772\\
15.5772316678319	6.25395093772317\\
15.5736347661814	6.25318669651226\\
15.570039079923	6.25242496309116\\
15.5664462282937	6.25166581125931\\
15.5628575354776	6.25090926638943\\
15.5592740306055	6.25015530542754\\
15.5556964477547	6.24940385689296\\
15.5521252259496	6.24865480087826\\
15.5485605091611	6.24790796904935\\
15.5450021463072	6.24716314464538\\
15.5414496912523	6.24642006247882\\
15.5379024028078	6.2456784089354\\
15.5343592447318	6.24493782197417\\
15.5308188857292	6.24419789112744\\
15.5272796994517	6.24345815750082\\
15.5237397644976	6.24271811377321\\
15.5201968644122	6.24197720419679\\
15.5166488452806	6.2412348061258\\
15.5130939517817	6.24049029992663\\
15.5095306376212	6.23974312240418\\
15.5059575655314	6.23899276680183\\
15.5023736072718	6.23823878280143\\
15.4987778436286	6.23748077652334\\
15.4951695644151	6.2367184105264\\
15.4915482684711	6.23595140380793\\
15.4879136636637	6.23517953180372\\
15.4842656668865	6.23440262638809\\
15.4806044040603	6.23362057587381\\
15.4769302101326	6.23283332501214\\
15.4732436290777	6.23204087499284\\
15.4695454138969	6.23124328344415\\
15.4658365266185	6.23044066443278\\
15.4621181382974	6.22963318846397\\
15.4583916290156	6.22882108248139\\
15.4546585878818	6.22800462986724\\
15.4509208130317	6.22718417044219\\
15.4471803116279	6.22636010046538\\
15.4434389995744	6.22553243554239\\
15.4396984728919	6.22470082499532\\
15.43596019369	6.22386499613999\\
15.4322254901681	6.22302475428592\\
15.4284955566145	6.22217998273629\\
15.424771453407	6.22133064278803\\
15.4210541070127	6.22047677373174\\
15.4173443099878	6.21961849285171\\
15.413642720978	6.21875599542595\\
15.4099498647182	6.21788955472616\\
15.4062661320327	6.21701952201773\\
15.4025917798351	6.21614632655976\\
15.398926931128	6.21527047560504\\
15.3952715750037	6.21439255440006\\
15.3916255666435	6.21351322618502\\
15.3879886273182	6.21263323219379\\
15.3843603443878	6.21175339165397\\
15.3807401713017	6.21087460178683\\
15.3771274275983	6.20999783780736\\
15.3735212989057	6.20912415292424\\
15.3699215900526	6.20825498576858\\
15.3663287548137	6.20739197653272\\
15.3627431576704	6.20653656761091\\
15.359165073811	6.20569000359932\\
15.3555946891303	6.20485333129603\\
15.3520321002299	6.20402739970103\\
15.3484773144184	6.20321286001622\\
15.3449302497108	6.20241016564542\\
15.3413907348291	6.20161957219436\\
15.337858509202	6.20084113747068\\
15.3343332229648	6.20007472148392\\
15.3308144369597	6.19931998644557\\
15.3273016227356	6.19857639676898\\
15.3237941625481	6.19784321906945\\
15.3202913493597	6.19711952216419\\
15.3167923868395	6.1964041770723\\
15.3132963893634	6.19569585701481\\
15.309802382014	6.19499303741466\\
15.3063093005808	6.1942939958967\\
15.3028159915598	6.19359681228769\\
15.2993212031932	6.19289963400302\\
15.2958237120197	6.19220090191961\\
15.2923223951097	6.19149919792561\\
15.2888162300657	6.19079324492044\\
15.2853042950226	6.19008190681479\\
15.2817857686471	6.18936418853059\\
15.2782599301378	6.18863923600102\\
15.2747261592258	6.18790633617053\\
15.2711839361738	6.1871649169948\\
15.2676328417768	6.18641454744081\\
15.2640725573619	6.18565493748674\\
15.2605028647882	6.18488593812207\\
15.2569236464468	6.18410754134751\\
15.2533348852609	6.18331988017504\\
15.2497366646857	6.18252322862788\\
15.2461291687087	6.18171800174053\\
15.2425126818491	6.1809047555587\\
15.2388875891584	6.18008418713942\\
15.2352543762201	6.17925713455091\\
15.2316136291498	6.17842457687268\\
15.2279653822557	6.17758744569658\\
15.2243091144802	6.17674647234415\\
15.2206443999594	6.17590229997428\\
15.2169709080239	6.17505548358322\\
15.2132884031981	6.17420649000454\\
15.2095967452004	6.17335569790917\\
15.2058958889433	6.17250339780538\\
15.2021858845335	6.17164979203877\\
15.1984668772715	6.17079499479229\\
15.1947391076521	6.16993903208624\\
15.1910029113639	6.16908184177826\\
15.1872587192896	6.16822327356332\\
15.1835070575062	6.16736308897374\\
15.1797485472845	6.1665009613792\\
15.1759839050893	6.1656364759867\\
15.1722139425796	6.16476912984058\\
15.1684395666084	6.16389833182254\\
15.1646617792229	6.16302340265162\\
15.1608816776639	6.16214357488419\\
15.1571004543668	6.16125799291398\\
15.1533194432005	6.16036536132967\\
15.1495399764844	6.15946413101186\\
15.1457632672566	6.15855294382391\\
15.1419904092742	6.1576306326119\\
15.138222377013	6.15669622120467\\
15.1344600256676	6.15574892441381\\
15.1307040911514	6.15478814803364\\
15.1269551900966	6.15381348884126\\
15.1232138198543	6.15282473459647\\
15.1194803584943	6.15182186404185\\
15.1157550648054	6.15080504690271\\
15.1120380782949	6.14977464388713\\
15.1083294191891	6.1487312066859\\
15.1046289884332	6.14767547797259\\
15.100936567691	6.14660839140349\\
15.0972518193453	6.14553107161766\\
15.0935742864976	6.14444483423689\\
15.0899033929681	6.14335118586572\\
15.0862384432961	6.14225182409144\\
15.0825786227394	6.14114863748408\\
15.0789235057685	6.14004328792225\\
15.0752731171413	6.13893703927437\\
15.0716274539477	6.13783108941348\\
15.0679864856094	6.1367265702172\\
15.0643501538801	6.13562454756777\\
15.060718372845	6.13452602135202\\
15.0570910289215	6.1334319254614\\
15.0534679808586	6.13234312779195\\
15.0498490597372	6.13126043024431\\
15.0462340689701	6.13018456872374\\
15.042622784302	6.1291162131401\\
15.0390149538091	6.12805596740784\\
15.0354102978999	6.12700436944602\\
15.0318085093145	6.12596189117831\\
15.0282092531247	6.12492893853297\\
15.0246121667345	6.12390585144289\\
15.0210168598794	6.12289290384553\\
15.017422914627	6.12189030368297\\
15.0138298853765	6.12089819290189\\
15.0102372988592	6.11991664745359\\
15.0066446291552	6.1189463840253\\
15.0030513416929	6.11798868522166\\
14.9994569402316	6.11704465542414\\
14.9958609668611	6.11611522079101\\
14.9922630020021	6.11520112925734\\
14.9886626644058	6.11430295053501\\
14.9850596111542	6.11342107611269\\
14.9814535376602	6.11255571925589\\
14.9778441776671	6.11170691500689\\
14.9742313032492	6.1108745201848\\
14.9706147248114	6.11005821338553\\
14.9669942910892	6.10925749498179\\
14.963369889149	6.1084716871231\\
14.9597414443878	6.10769993373579\\
14.9561089205333	6.106941200523\\
14.9524723196441	6.10619427496465\\
14.9488316821094	6.1054577663175\\
14.9451870866489	6.1047301056151\\
14.9415386503134	6.1040095456678\\
14.9378865145101	6.10329417878049\\
14.934230237094	6.10258254955279\\
14.9305690839915	6.10187352264468\\
14.9269024429934	6.10116603947893\\
14.9232298237557	6.10045911824109\\
14.9195508577989	6.09975185387947\\
14.915865298508	6.09904341810517\\
14.9121730211333	6.09833305939205\\
14.9084740227893	6.09762010297676\\
14.9047684224555	6.0969039508587\\
14.9010564609761	6.09618408180008\\
14.89733850106	6.09546005132584\\
14.893615027281	6.09473149172373\\
14.8898866460773	6.09399811204427\\
14.8861540857521	6.09325969810073\\
14.8824181964734	6.09251611246919\\
14.8786799502737	6.09176729448847\\
14.8749404410503	6.09101326026018\\
14.8712008845654	6.09025410264871\\
14.8674626184458	6.08948999128121\\
14.8637271161571	6.08872115482989\\
14.8599964654881	6.08794705716525\\
14.8562728752752	6.08716673255747\\
14.8525582902072	6.0863793415042\\
14.8488543908252	6.08558417073049\\
14.845162593523	6.08478063318882\\
14.8414840505466	6.08396826805913\\
14.8378196499945	6.08314674074878\\
14.8341700158177	6.08231584289255\\
14.8305355078194	6.08147549235266\\
14.8269162216555	6.08062573321878\\
14.8233119888342	6.07976673580798\\
14.8197223767161	6.07889879666478\\
14.8161466885142	6.07802233856115\\
14.8125839632942	6.07713791049645\\
14.8090329759739	6.07624618769751\\
14.8054922373237	6.07534797161858\\
14.8019599939663	6.07444418994133\\
14.7984342283771	6.07353589657489\\
14.7949126588835	6.07262427165579\\
14.7913927585789	6.07171061552245\\
14.7878723376129	6.07079635727621\\
14.7843495002135	6.06988297213188\\
14.780822507414	6.068971780816\\
14.7772897770531	6.06806394956682\\
14.7737498837746	6.06716049013425\\
14.770201559028	6.06626225977995\\
14.7666436910679	6.06536996127725\\
14.7630753249546	6.06448414291121\\
14.7594956625533	6.06360519847857\\
14.7559040625349	6.06273336728778\\
14.7523000403755	6.061868734159\\
14.7486832683567	6.06101122942407\\
14.7450535755653	6.06016062892658\\
14.7414109478936	6.05931655402176\\
14.7377555280392	6.0584784715766\\
14.734087615505	6.05764569396975\\
14.7304076665994	6.0568173790916\\
14.7267162944359	6.0559925303442\\
14.7230142689338	6.05516999664135\\
14.7193024771096	6.05434847545102\\
14.7155806489532	6.05352667977765\\
14.7118480229815	6.05270347596531\\
14.7081039800142	6.05187786596053\\
14.7043480431734	6.05104898731231\\
14.7005798778838	6.05021611317209\\
14.6967992918726	6.04937865229378\\
14.6930062351696	6.04853614903375\\
14.689200800107	6.04768828335081\\
14.6853832213196	6.04683487080624\\
14.6815538757448	6.04597586256377\\
14.6777132826225	6.04511134538958\\
14.673862103495	6.04424154165233\\
14.6700011422073	6.04336680932313\\
14.6661313449069	6.04248764197551\\
14.6622538000438	6.04160466878552\\
14.6583697383706	6.04071865453161\\
14.6544805329422	6.03983049959471\\
14.6505876991163	6.03894123995823\\
14.6466928945531	6.03805204720798\\
14.6427979364256	6.03716423603165\\
14.6389052517259	6.03627942341118\\
14.6350173113079	6.03539918121394\\
14.631136309888	6.03452488029767\\
14.6272641660445	6.0336576905105\\
14.6234025222182	6.03279858069097\\
14.619552744712	6.03194831866802\\
14.6157159236913	6.03110747126096\\
14.6118928731836	6.03027640427953\\
14.6080841310785	6.02945528252384\\
14.6042899591282	6.02864406978441\\
14.600510342947	6.02784252884213\\
14.5967449920113	6.02705022146832\\
14.5929933396601	6.02626650842468\\
14.5892545430943	6.02549054946329\\
14.5855274833774	6.02472130332666\\
14.5818107654349	6.02395752774767\\
14.5781027180547	6.0231977794496\\
14.5744013938868	6.02244041414612\\
14.5707045694437	6.02168358654132\\
14.5670097614412	6.02092522971819\\
14.5633148543232	6.02016252609797\\
14.5596181072281	6.01939261315585\\
14.5559179390222	6.01861297121595\\
14.5522129283001	6.01782142345133\\
14.5485018133845	6.01701613588394\\
14.5447834923263	6.0161956173847\\
14.5410570229044	6.01535871967343\\
14.5373216226261	6.01450463731887\\
14.5335766687267	6.0136329077387\\
14.5298216981696	6.01274341119951\\
14.5260564076463	6.01183637081684\\
14.5222806535768	6.01091235255514\\
14.5184944521088	6.00997226522778\\
14.5146979791184	6.00901736049706\\
14.5108915702099	6.00804923287421\\
14.5070757207155	6.00706981971939\\
14.5032510856958	6.00608140124167\\
14.4994184799395	6.00508660049905\\
14.4955788779632	6.00408838339847\\
14.491733401255	6.00309007479093\\
14.4878825831158	6.00209504142087\\
14.4840264967389	6.00110601742173\\
14.4801652386659	6.00012547158871\\
14.4762989287871	5.99915560737877\\
14.4724277103413	5.99819836291064\\
14.4685517499157	5.99725541096477\\
14.464671237446	5.9963281589834\\
14.4607863862167	5.99541774907053\\
14.4568974328605	5.9945250579919\\
14.4530046373587	5.99365069717501\\
14.4491082830412	5.99279501270913\\
14.4452086765863	5.99195808534527\\
14.441306148021	5.99113973049621\\
14.4374010507205	5.99033949823649\\
14.4334937614089	5.98955667330241\\
14.4295846801585	5.988790275092\\
14.4256742303902	5.98803905766508\\
14.4217628588735	5.98730150974321\\
14.4178510357264	5.98657585470971\\
14.4139392544154	5.98586005060968\\
14.4100280944081	5.98515285997922\\
14.4061181754366	5.98445401774363\\
14.4022100719767	5.98376324533719\\
14.3983043132474	5.98308025070313\\
14.3944013832114	5.98240472829364\\
14.3905017205747	5.9817363590699\\
14.3866057187871	5.98107481050204\\
14.3827137260416	5.98041973656917\\
14.3788260452748	5.97977077775936\\
14.3749429341668	5.97912756106965\\
14.3710646051412	5.97848970000603\\
14.367191225365	5.97785679458349\\
14.3633229167488	5.97722843132595\\
14.3594597559466	5.97660418326634\\
14.355601774356	5.97598360994652\\
14.351748958118	5.97536625741733\\
14.3479012481172	5.97475165823858\\
14.3440585399815	5.97413933147906\\
14.3402206840825	5.97352878271649\\
14.3363874855352	5.9729195040376\\
14.3325590547156	5.97231080453846\\
14.328735796673	5.97170186795211\\
14.3249180553172	5.97109195096192\\
14.3211061134191	5.97048038320161\\
14.3173001926107	5.96986656725522\\
14.3135004533847	5.96924997865715\\
14.3097069950949	5.96863016589213\\
14.3059198559562	5.96800675039521\\
14.3021390130441	5.96737942655181\\
14.2983643822953	5.96674796169766\\
14.2945958185074	5.96611219611885\\
14.2908331153389	5.9654720430518\\
14.2870760053094	5.96482748868326\\
14.2833241597993	5.96417859215034\\
14.2795771890499	5.96352548554047\\
14.2758346421638	5.96286837389141\\
14.272096007104	5.96220753519129\\
14.2683607106951	5.96154332037855\\
14.264628118622	5.96087615334199\\
14.2608975354311	5.96020653092073\\
14.2571683272697	5.95953475144532\\
14.2534399824986	5.95886087076638\\
14.2497120192575	5.95818495172782\\
14.2459839854652	5.95750706416684\\
14.2422554588194	5.95682728491393\\
14.238526046797	5.95614569779287\\
14.2347953866538	5.95546239362073\\
14.2310631454247	5.95477747020789\\
14.2273290199235	5.95409103235799\\
14.2235927367431	5.95340319186799\\
14.2198540522555	5.95271406752811\\
14.2161127526116	5.9520237851219\\
14.2123686537414	5.95133247742617\\
14.2086216013538	5.95064028421103\\
14.2048714709369	5.94994735223989\\
14.2011181677576	5.94925383526944\\
14.1973616268621	5.94855989404966\\
14.1936018130754	5.94786569632385\\
14.1898387210016	5.94717141682855\\
14.1860723750238	5.94647723729364\\
14.1823023898755	5.9457833245588\\
14.1785280208298	5.94508982520153\\
14.1747486282236	5.9443968847346\\
14.1709636774572	5.94370464760605\\
14.1671727389942	5.94301325719917\\
14.1633754883619	5.94232285583255\\
14.1595717061509	5.94163358476001\\
14.1557612780153	5.94094558417067\\
14.1519441946728	5.94025899318889\\
14.1481205519045	5.93957394987432\\
14.1442905505549	5.93889059122186\\
14.1404544965321	5.93820905316169\\
14.1366128008076	5.93752947055925\\
14.1327659794163	5.93685197721526\\
14.1289146534568	5.93617670586568\\
14.1250595490908	5.93550378818177\\
14.121201497544	5.93483335477004\\
14.117341435105	5.93416553517226\\
14.1134804031264	5.93350045786548\\
14.1096195480239	5.93283825026203\\
14.1057604399845	5.93217924265394\\
14.101904857946	5.93152392440191\\
14.0980543633789	5.93087271808535\\
14.0942103002862	5.93022597950232\\
14.0903737952039	5.9295839976696\\
14.0865457572003	5.9289469948226\\
14.0827268778768	5.92831512641547\\
14.0789176313672	5.927688481121\\
14.075118274338	5.92706708083068\\
14.0713288459887	5.92645088065468\\
14.067549168051	5.92583976892186\\
14.0637788447898	5.92523356717974\\
14.0600172630023	5.92463203019456\\
14.0562635920186	5.92403484595119\\
14.0525167837013	5.92344163565324\\
14.048775572446	5.92285195372296\\
14.0450384751807	5.92226528780131\\
14.0413037913662	5.9216810587479\\
14.0375696029961	5.92109862064106\\
14.0338337745964	5.92051726077778\\
14.0300939857572	5.91993607004622\\
14.026348026596	5.91935406564059\\
14.0225939129581	5.91877038204607\\
14.0188298864173	5.91818427103883\\
14.0150544142753	5.917595101686\\
14.0112661895619	5.91700236034573\\
14.0074641310351	5.91640565066711\\
14.0036473831809	5.91580469359025\\
13.9998153162136	5.9151993273462\\
13.9959675260753	5.91458950745704\\
13.9921038344364	5.91397530673579\\
13.9882242886955	5.91335691528647\\
13.9843291619792	5.91273464050408\\
13.9804189531421	5.91210890707461\\
13.976494386767	5.911480256975\\
13.9725564131649	5.91084934947321\\
13.9686062083748	5.91021696112817\\
13.9646451741639	5.90958398578977\\
13.9606749380273	5.90895143459892\\
13.9566973531884	5.90832043598747\\
13.952714099171	5.90769223320305\\
13.9487264528749	5.90706801386408\\
13.9447355735419	5.90644882721254\\
13.9407425027553	5.90583558411395\\
13.9367481644406	5.90522905705735\\
13.9327533648648	5.90462988015537\\
13.9287587926367	5.90403854914416\\
13.9247650187072	5.90345542138343\\
13.9207724963686	5.90288071585643\\
13.9167815612553	5.90231451316996\\
13.9127924313433	5.90175675555437\\
13.9088052069505	5.90120724686354\\
13.9048198707367	5.90066565257492\\
13.9008362877032	5.9001314997895\\
13.8968542051935	5.89960417723181\\
13.8928732528925	5.89908293524993\\
13.8888929428271	5.89856688581549\\
13.8849126693661	5.89805500252367\\
13.8809317092199	5.89754612059319\\
13.876949223392	5.89703894023174\\
13.8729645687756	5.89653223086735\\
13.8689773675187	5.89602493575414\\
13.8649872786525	5.89551610462613\\
13.8609939980911	5.89500489369727\\
13.8569972586318	5.89449056566139\\
13.8529968299553	5.89397248969228\\
13.8489925186249	5.89345014144358\\
13.8449841680873	5.8929231030489\\
13.8409716586724	5.89239106312173\\
13.8369549075929	5.89185381675547\\
13.832933868945	5.89131126552344\\
13.8289085337076	5.89076341747888\\
13.824878929743	5.89021038715493\\
13.8208451217964	5.88965239556464\\
13.8168072114964	5.88908977020099\\
13.8127653373544	5.88852294503684\\
13.8087196747651	5.88795246052499\\
13.8046704360062	5.88737896359813\\
13.8006178702386	5.88680320766889\\
13.7965622453688	5.88622603299058\\
13.7925032828427	5.88564772309619\\
13.788440507328	5.88506829754233\\
13.7843735436633	5.88448781942265\\
13.7803021168573	5.88390639536788\\
13.7762260520894	5.88332417554583\\
13.7721452747096	5.88274135366135\\
13.7680598102382	5.88215816695637\\
13.7639697843663	5.88157489620988\\
13.7598754229553	5.88099186573795\\
13.7557770520371	5.88040944339368\\
13.7516750978142	5.87982804056728\\
13.7475700866596	5.879248112186\\
13.7434626451168	5.87867015671415\\
13.7393534998999	5.87809471615312\\
13.7352434778933	5.87752237604137\\
13.7311335061522	5.87695376545442\\
13.7270246119021	5.87638955700483\\
13.722917922539	5.87583046684227\\
13.7188146656296	5.87527725465345\\
13.7147161824512	5.87473073701907\\
13.7106242867732	5.87419216120202\\
13.706540831854	5.87366283207776\\
13.7024674606837	5.8731438745865\\
13.6984056059844	5.87263623373319\\
13.6943564902101	5.87214067458752\\
13.6903211255468	5.87165778228393\\
13.6863003139126	5.87118796202159\\
13.6822946469571	5.87073143906443\\
13.6783045060622	5.87028825874111\\
13.6743300623417	5.86985828644504\\
13.6703712766412	5.86944120763438\\
13.6664278995383	5.86903652783203\\
13.6624994713425	5.86864357262562\\
13.6585853220953	5.86826148766753\\
13.6546845715702	5.8678892386749\\
13.6507961292724	5.8675256114296\\
13.6469186944393	5.86716921177823\\
13.6430507560401	5.86681846563217\\
13.6391905927758	5.8664716189675\\
13.6353362933655	5.86612673603081\\
13.6314864721011	5.86578173755478\\
13.6276401047733	5.86543469159276\\
13.6237962336154	5.86508388473017\\
13.6199539673026	5.86472782208457\\
13.6161124809525	5.86436522730558\\
13.6122710161248	5.86399504257495\\
13.6084288808216	5.8636164286065\\
13.6045854494871	5.86322876464617\\
13.6007401630077	5.862831648472\\
13.596892528712	5.86242489639413\\
13.5930421203711	5.86200854325478\\
13.5891885781979	5.86158284242829\\
13.5853316088479	5.86114826582111\\
13.5814709854187	5.86070550387174\\
13.5776065474499	5.86025546555085\\
13.5737382009237	5.85979927836114\\
13.5698659182642	5.85933828833747\\
13.565989738338	5.85887406004675\\
13.5621097664538	5.85840837658802\\
13.5582261606296	5.8579432056495\\
13.5543386846678	5.85747956631442\\
13.5504469212594	5.85701797808808\\
13.5465504883863	5.856558983086\\
13.542649039321	5.85610314603397\\
13.5387422626267	5.85565105426798\\
13.5348298821569	5.85520331773428\\
13.5309116570562	5.85476056898934\\
13.5269873817596	5.85432346319985\\
13.5230568859927	5.85389267814277\\
13.5191200347719	5.85346891420525\\
13.5151767284041	5.85305289438472\\
13.511226902487	5.8526453642888\\
13.5072705279087	5.85224709213537\\
13.5033076108482	5.85185886875254\\
13.4993381927749	5.85148150757864\\
13.4953623504491	5.85111584466225\\
13.4913801959215	5.85076273866219\\
13.4873918765336	5.85042307084748\\
13.4833975749175	5.8500977450974\\
13.4793975050889	5.84978772655551\\
13.4753919019974	5.84949424004206\\
13.4713810342215	5.8492179908404\\
13.4673651243372	5.8489595232495\\
13.4633443489176	5.84871922058396\\
13.4593188385329	5.84849730517397\\
13.4552886777509	5.84829383836536\\
13.4512539051364	5.84810872051957\\
13.4472145132514	5.84794169101365\\
13.4431704486554	5.8477923282403\\
13.439121611905	5.8476600496078\\
13.4350678575541	5.84754411154006\\
13.4310089941538	5.84744360947662\\
13.4269447842524	5.84735747787263\\
13.4228749443955	5.84728449019884\\
13.4187991451262	5.84722325894166\\
13.4147170109845	5.84717223560308\\
13.4106281205077	5.84712971070072\\
13.4065320062306	5.84709381376782\\
13.402428154685	5.84706251335323\\
13.3983160064001	5.84703361702145\\
13.3941943555962	5.84700589268056\\
13.3900615386928	5.84697918120312\\
13.3859161288686	5.84695333140848\\
13.3817569360616	5.84692820006284\\
13.3775830069692	5.84690365187919\\
13.3733936250478	5.84687955951735\\
13.3691883105131	5.84685580358398\\
13.3649668203402	5.84683227263254\\
13.3607291482634	5.84680886316331\\
13.3564755247761	5.84678547962341\\
13.3522064171312	5.84676203440675\\
13.3479225293406	5.8467384478541\\
13.3436248021755	5.84671464825301\\
13.3393144131667	5.84669057183787\\
13.3349927766037	5.8466661627899\\
13.3306615435356	5.84664137323712\\
13.3263226017708	5.84661616325439\\
13.3219780758766	5.84659050086338\\
13.31763032718	5.84656436203257\\
13.3132819537669	5.84653773067729\\
13.3089353797629	5.84651028684355\\
13.3045926086063	5.84648145301072\\
13.3002555104049	5.84645072905888\\
13.2959258219361	5.84641769226884\\
13.2916051466465	5.84638199732214\\
13.2872949546522	5.84634337630105\\
13.2829965827387	5.84630163868857\\
13.2787112343611	5.84625667136842\\
13.2744399796436	5.84620843862505\\
13.2701837553802	5.84615698214365\\
13.265943365034	5.84610242101014\\
13.2617194787377	5.84604495171114\\
13.2575126332934	5.84598484813403\\
13.2533232321725	5.84592246156691\\
13.2491515455161	5.8458582206986\\
13.2449977101345	5.84579263161866\\
13.2408617295075	5.84572627781737\\
13.2367434737843	5.84565982018574\\
13.2326426797835	5.84559399701551\\
13.2285589509933	5.84552962399916\\
13.2244927530728	5.84546923946398\\
13.220445385136	5.84541679425149\\
13.2164179698918	5.84537585142292\\
13.2124114536436	5.84534958625929\\
13.2084266062896	5.84534078626135\\
13.2044640213227	5.84535185114958\\
13.2005241158306	5.84538479286425\\
13.1966071304956	5.84544123556535\\
13.1927131295948	5.84552241563263\\
13.188842001	5.84562918166559\\
13.1849934561778	5.84576199448347\\
13.1811670301895	5.84592092712528\\
13.1773620816911	5.84610566484977\\
13.1735777929332	5.84631550513543\\
13.1698131697614	5.84654935768051\\
13.1660670416158	5.846805744403\\
13.1623380615314	5.84708279944067\\
13.1586247061377	5.84737826915099\\
13.1549252756591	5.84768951211123\\
13.1512378939147	5.84801349911837\\
13.1475612704601	5.8483464518768\\
13.1438947971314	5.84868435256945\\
13.1402378341765	5.84902355995575\\
13.136589710254	5.84936080937166\\
13.1329497224342	5.84969321272963\\
13.1293171361984	5.8500182585186\\
13.1256911854392	5.85033381180403\\
13.1220710724606	5.85063811422788\\
13.1184559679778	5.85092978400863\\
13.1148450111172	5.85120781594124\\
13.1112373094164	5.85147158139719\\
13.1076319388246	5.85172082832446\\
13.1040279437018	5.85195568124755\\
13.1004243368197	5.85217664126743\\
13.0968200993609	5.85238458606161\\
13.0932141809196	5.85258076988408\\
13.0896054995009	5.85276682356535\\
13.0859929415215	5.85294475451243\\
13.0823753618091	5.85311694670884\\
13.0787515577282	5.85328617103432\\
13.075118687387	5.85345480997495\\
13.0714730459622	5.85362430815263\\
13.0678114113808	5.85379592194814\\
13.0641310443196	5.85397071950119\\
13.0604296882054	5.85414958071042\\
13.056705569215	5.85433319723334\\
13.052957396275	5.85452207248639\\
13.0491843610623	5.85471652164493\\
13.0453861380034	5.85491667164321\\
13.041562884275	5.85512246117441\\
13.0377152398038	5.85533364069061\\
13.0338443272664	5.85554977240279\\
13.0299517520892	5.85577023028086\\
13.0260396024488	5.85599420005363\\
13.0221104492718	5.85622067920882\\
13.0181673462345	5.85644847699307\\
13.0142138297635	5.85667621441191\\
13.0102539190351	5.85690232422979\\
13.0062921159758	5.85712505097009\\
13.0023334197423	5.85734246666043\\
12.9983835263486	5.85755305750309\\
12.9944478645101	5.85775568165626\\
12.9905312467332	5.85794935411685\\
12.9866378693154	5.85813324672055\\
12.9827713123452	5.8583066881418\\
12.978934539702	5.8584691638938\\
12.9751298990563	5.85862031632851\\
12.9713591218696	5.85875994463666\\
12.9676233233943	5.85888800484771\\
12.963923002674	5.85900460982991\\
12.960258042543	5.85911002929026\\
12.9566277096269	5.8592046897745\\
12.9530306543422	5.85928917466716\\
12.9494649108963	5.85936422419151\\
12.9459278972879	5.85943073540958\\
12.9424164153062	5.85948976222216\\
12.938926650532	5.8595425153688\\
12.9354541723366	5.85959036242783\\
12.9319939338826	5.85963482781629\\
12.928540311686	5.85967756095853\\
12.9250886025442	5.8597192783998\\
12.921634979616	5.85976019801654\\
12.9181759620574	5.85980053086312\\
12.9147084150221	5.85984048117184\\
12.9112295496608	5.85988024635291\\
12.9077369231217	5.85992001699446\\
12.9042284385504	5.85995997686254\\
12.9007023450897	5.86000030290115\\
12.8971572378801	5.86004116523218\\
12.8935920580591	5.86008272715546\\
12.8900060927617	5.86012514514873\\
12.8863989751202	5.86016856886766\\
12.8827706842645	5.86021314114584\\
12.8791215453216	5.86025899799478\\
12.875452229416	5.86030626860391\\
12.8717637536694	5.8603550753406\\
12.8680574812009	5.86040553375012\\
12.8643351211273	5.86045775255567\\
12.8605987285622	5.86051183365837\\
12.8568505029524	5.86056792335259\\
12.8530904373793	5.86062675373495\\
12.8493179080205	5.8606891939888\\
12.8455324902555	5.86075605296955\\
12.8417339586655	5.86082807920467\\
12.8379222870336	5.86090596089372\\
12.8340976483445	5.8609903259083\\
12.8302604147848	5.86108174179208\\
12.8264111577427	5.86118071576079\\
12.8225506478083	5.86128769470224\\
12.8186798547735	5.86140306517627\\
12.8147999476319	5.86152715341483\\
12.8109122945788	5.86166022532189\\
12.8070184630115	5.86180248647351\\
12.8031202195288	5.86195408211782\\
12.7992195299314	5.86211509717498\\
12.7953185592218	5.86228555623724\\
12.7914196716043	5.86246542356892\\
12.7875254304847	5.86265460310638\\
12.783638598471	5.86285293845807\\
12.7797623360382	5.86306028500262\\
12.7759015742412	5.86327709188703\\
12.7720611241016	5.8635038732849\\
12.7682451807012	5.8637410438225\\
12.7644573231825	5.86398891857874\\
12.7607005147484	5.86424771308515\\
12.7569771026621	5.86451754332592\\
12.7532888182474	5.86479842573786\\
12.7496367768886	5.86509027721043\\
12.7460214780304	5.86539291508573\\
12.7424428051779	5.8657060571585\\
12.7389000258966	5.86602932167611\\
12.7353917918128	5.86636222733858\\
12.7319161386128	5.86670419329857\\
12.7284704860436	5.86705453916135\\
12.7250516379127	5.86741248498488\\
12.721655782088	5.86777715127972\\
12.7182784904977	5.86814755900908\\
12.7149147191306	5.86852262958882\\
12.7115588080361	5.86890118488742\\
12.7082045008636	5.86928187931218\\
12.7048455059611	5.86966274093297\\
12.7014761104213	5.87004183728683\\
12.6980912095671	5.8704174468109\\
12.6946863069516	5.87078805884247\\
12.6912575143582	5.87115237361893\\
12.6878015518003	5.87150930227781\\
12.684315747522	5.87185796685675\\
12.6807980379972	5.87219770029351\\
12.6772469679303	5.872528046426\\
12.6736616902557	5.87284875999222\\
12.6700419661385	5.87315980663031\\
12.6663881649734	5.87346136287854\\
12.662701264386	5.87375381617528\\
12.6589828502316	5.87403776485905\\
12.655235116596	5.87431401816846\\
12.6514608657953	5.87458359624229\\
12.6476635083757	5.87484773011939\\
12.6438470631137	5.87510786173877\\
12.6400161570161	5.87536564393955\\
12.6361758921127	5.87562292144552\\
12.6323304314794	5.87588144381447\\
12.6284833402202	5.87614275413966\\
12.6246378273226	5.87640820792521\\
12.6207967456575	5.87667897308614\\
12.616962591979	5.87695602994835\\
12.6131375069247	5.87724017124861\\
12.6093232750155	5.87753200213457\\
12.6055213246555	5.87783194016478\\
12.6017327281324	5.87814021530865\\
12.5979582016171	5.87845686994649\\
12.5941981051638	5.87878175886946\\
12.5904524427102	5.87911454927964\\
12.5867208620772	5.87945472078996\\
12.5830026549692	5.87980156542424\\
12.5792967569738	5.8801541876172\\
12.5756017475621	5.8805115042144\\
12.5719158500883	5.88087224447232\\
12.5682369317903	5.8812349500583\\
12.564562503789	5.88159797505058\\
12.5608898362865	5.88195947608319\\
12.5572170748642	5.88231746775653\\
12.5535427456213	5.88267014831151\\
12.5498655264549	5.88301594691428\\
12.5461842470603	5.88335352365623\\
12.5424978889305	5.88368176955402\\
12.5388055853569	5.88399980654955\\
12.5351066214286	5.88430698750996\\
12.5314004340328	5.88460289622764\\
12.5276866118547	5.88488734742023\\
12.5239648953776	5.88516038673063\\
12.5202351768827	5.88542229072697\\
12.5164975004492	5.88567356690262\\
12.5127520619545	5.88591495367624\\
12.5089992090738	5.8861474203917\\
12.5052394412805	5.88637216731812\\
12.5014734098457	5.88659062564989\\
12.4977019178388	5.88680445750663\\
12.4939259201272	5.88701555593321\\
12.4901465233761	5.88722604489975\\
12.4863649089628	5.88743837831463\\
12.4825816443575	5.88765597029878\\
12.4787971238597	5.88788215177568\\
12.4750117323697	5.88811991342179\\
12.4712258453893	5.88837190566656\\
12.467439829021	5.88864043869238\\
12.4636540399688	5.88892748243461\\
12.4598688255375	5.8892346665816\\
12.4560845236332	5.88956328057466\\
12.4523014627631	5.88991427360807\\
12.4485199620354	5.89028825462908\\
12.4447403311595	5.8906854923379\\
12.440962870446	5.89110591518773\\
12.4371878708064	5.89154911138472\\
12.4334156137534	5.89201432888801\\
12.429646371401	5.89250047540969\\
12.4258804064641	5.89300611841482\\
12.4221179722587	5.89352948512146\\
12.4183593127021	5.89406846250061\\
12.4146046623126	5.89462059727624\\
12.4108542788535	5.89518308739827\\
12.4071086978803	5.89575290674897\\
12.4033684765103	5.89632723105681\\
12.3996341172615	5.89690349290864\\
12.3959060680526	5.89747938174964\\
12.3921847222031	5.89805284388337\\
12.3884704184334	5.89862208247174\\
12.3847634408645	5.89918555753503\\
12.3810640190182	5.89974198595185\\
12.3773723278171	5.9002903414592\\
12.3736884875847	5.90082985465243\\
12.370012564045	5.90136001298522\\
12.3663445683229	5.90188056076966\\
12.3626844569441	5.90239149917615\\
12.3590321318351	5.90289308623347\\
12.3553874403232	5.90338583682876\\
12.3517501751361	5.90387052270752\\
12.3481200744028	5.9043481724736\\
12.3444968216528	5.9048200715892\\
12.3408800458163	5.9052877623749\\
12.337269349345	5.90575291394984\\
12.3336645593196	5.90621615719647\\
12.3300655664891	5.90667782236566\\
12.3264722655102	5.90713821480558\\
12.3228845549466	5.90759761496169\\
12.3193023372698	5.90805627837673\\
12.3157255188584	5.90851443569074\\
12.3121540099987	5.90897229264103\\
12.3085877248841	5.90943003006223\\
12.3050265816158	5.90988780388622\\
12.301470502202	5.91034574514221\\
12.2979194125587	5.91080395995667\\
12.294373242509	5.91126252955338\\
12.2908319257835	5.91172151025339\\
12.2872954000203	5.91218093347506\\
12.283763606765	5.91264080573401\\
12.2802364914703	5.91310110864318\\
12.2767140034965	5.91356179891279\\
12.2731960961114	5.91402280835034\\
12.26968272649	5.91448404386063\\
12.266173849357	5.91494535916291\\
12.2626693659864	5.91540635546249\\
12.2591691714378	5.91586664327626\\
12.2556731691281	5.91632591231486\\
12.2521812708324	5.91678393148269\\
12.2486933966831	5.9172405488779\\
12.2452094751705	5.91769569179236\\
12.2417294431426	5.91814936671171\\
12.2382532458051	5.91860165931534\\
12.2347808367215	5.91905273447637\\
12.2313121778128	5.91950283626167\\
12.227847239358	5.91995228793188\\
12.2243859999937	5.92040149194136\\
12.220928446714	5.92085092993823\\
12.2174745748712	5.92130116276434\\
12.2140243881747	5.92175283045532\\
12.2105778986923	5.92220665224052\\
12.2071351268489	5.92266342654305\\
12.2036961014275	5.92312403097975\\
12.2002608595686	5.92358942236122\\
12.1968294631009	5.92406071935005\\
12.1934025770341	5.92454061269168\\
12.1899810463931	5.92503213607897\\
12.1865655627937	5.9255379461959\\
12.183156664443	5.92606032271757\\
12.1797547361396	5.9266011683102\\
12.1763600092729	5.92716200863113\\
12.1729725618237	5.9277439923288\\
12.1695923183643	5.92834789104279\\
12.1662190500577	5.92897409940377\\
12.1628523746585	5.92962263503355\\
12.1594917565125	5.93029313854506\\
12.1561365065566	5.93098487354233\\
12.1527857823189	5.93169672662052\\
12.1494385879189	5.9324272073659\\
12.1460937740672	5.93317444835586\\
12.1427500380656	5.93393620515891\\
12.1394059238073	5.93470985633467\\
12.1360598217764	5.93549240343389\\
12.1327099690486	5.93628047099842\\
12.1293544289404	5.93707027099694\\
12.1259908059854	5.93785729679336\\
12.1226168279817	5.93863747438834\\
12.119230426527	5.93940718028589\\
12.1158297370183	5.9401632414934\\
12.1124130986523	5.9409029355216\\
12.1089790544251	5.9416239903846\\
12.1055263511324	5.94232458459988\\
12.1020539393694	5.94300334718825\\
12.0985609735308	5.94365935767393\\
12.0950468118109	5.94429214608446\\
12.0915110162033	5.94490169295077\\
12.0879533525013	5.94548842930715\\
12.0843737902978	5.94605323669124\\
12.080772502985	5.94659744714406\\
12.0771498677547	5.94712284320998\\
12.0735064655983	5.94763165793674\\
12.0698430813067	5.94812657487544\\
12.0661607034701	5.94861072808056\\
12.0624605244786	5.9490877021099\\
12.0587435196933	5.94956153674769\\
12.0550089173862	5.95003587233557\\
12.0512557449879	5.95051346835237\\
12.0474832843384	5.95099678470302\\
12.0436910716869	5.95148798171862\\
12.0398788976925	5.95198892015637\\
12.0360468074234	5.95250116119963\\
12.0321951003575	5.95302596645787\\
12.0283243303822	5.95356429796672\\
12.0244353057942	5.95411681818792\\
12.0205290892997	5.95468389000936\\
12.0166069980145	5.95526557674505\\
12.0126706034638	5.95586164213515\\
12.0087217315822	5.95647155034593\\
12.004762462714	5.95709446596982\\
12.0007951316126	5.95772925402537\\
11.9968223274413	5.95837447995725\\
11.9928468937725	5.9590284096363\\
11.9888719285883	5.95968900935945\\
11.9849007842803	5.9603539458498\\
11.9809373972118	5.96102066535734\\
11.9769869600315	5.96168686591716\\
11.9730542610058	5.96235049708973\\
11.9691435154844	5.9630097389404\\
11.9652583659007	5.96366300203941\\
11.9614018817714	5.96430892746189\\
11.9575765596967	5.96494638678786\\
11.9537843233604	5.96557448210223\\
11.9500265235297	5.96619254599481\\
11.9463039380551	5.96680014156029\\
11.9426167718708	5.96739706239825\\
11.9389646569944	5.96798333261317\\
11.935346652527	5.96855920681441\\
11.9317612446531	5.96912517011622\\
11.9282063466408	5.96968193813776\\
11.9246792988415	5.97023045700305\\
11.9211768686901	5.97077190334102\\
11.9176952507052	5.9713076842855\\
11.9142300664886	5.97183943747517\\
11.9107763647258	5.97236903105366\\
11.9073287124512	5.97289847984565\\
11.903882172548	5.97342966042443\\
11.9004325638638	5.97396435924413\\
11.8969761275887	5.9745041629407\\
11.8935095272559	5.97505045833183\\
11.8900298487417	5.975604432417\\
11.886534600265	5.97616707237747\\
11.8830217123878	5.97673916557626\\
11.879489538015	5.97732129955818\\
11.8759368523944	5.9779138620498\\
11.8723628531167	5.97851704095948\\
11.8687671601156	5.97913082437733\\
11.8651498156676	5.97975500057527\\
11.8615112843922	5.98038915800697\\
11.8578524532519	5.98103268530787\\
11.8541746315518	5.98168477129521\\
11.8504795509404	5.98234440496798\\
11.8467693654086	5.98301037550695\\
11.8430466512907	5.98368127227468\\
11.8393144072635	5.98435548481549\\
11.8355760921966	5.98503131984284\\
11.8318351476983	5.98570734802958\\
11.8280943905933	5.98638218133716\\
11.8243562953068	5.987054565393\\
11.820622993864	5.98772337949052\\
11.8168962758904	5.9883876365891\\
11.813177588612	5.9890464833141\\
11.8094680368549	5.98969919995686\\
11.8057683830454	5.9903452004747\\
11.8020790472103	5.99098403249092\\
11.7984001069763	5.9916153772948\\
11.7947312975707	5.99223904984158\\
11.791072011821	5.9928549987525\\
11.7874213001548	5.99346330631477\\
11.7837778706001	5.99406418848158\\
11.7801400887853	5.9946579948721\\
11.7765059779387	5.99524520877146\\
11.7728732188892	5.99582644713079\\
11.7692391500659	5.9964024605672\\
11.7656007674979	5.99697413336375\\
11.7619546869654	5.99754236648216\\
11.7582973249372	5.99810740077702\\
11.7546254435227	5.99866919520168\\
11.7509361333182	5.99922774219367\\
11.7472268134075	5.99978306767483\\
11.7434952313611	6.00033523105122\\
11.7397394632368	6.00088432521314\\
11.7359579135793	6.00143047653517\\
11.7321493154206	6.00197384487611\\
11.7283127302796	6.00251462357901\\
11.7244475481625	6.0030530394712\\
11.7205534875622	6.00358935286422\\
11.7166305954592	6.00412385755389\\
11.7126792473207	6.00465688082027\\
11.7087001471011	6.00518878342764\\
11.7046943272418	6.00571995962458\\
11.7006631486715	6.00625083714389\\
11.6966083008058	6.00678187720261\\
11.6925318015474	6.00731357450204\\
11.6884359972862	6.00784645722775\\
11.684323562899	6.00838108704953\\
11.6801963935428	6.00891837281187\\
11.6760553889339	6.0094594649088\\
11.6719014536951	6.01000538878087\\
11.6677354973549	6.01055704491516\\
11.6635584343482	6.01111520884527\\
11.6593711840161	6.01168053115131\\
11.6551746706056	6.01225353745992\\
11.6509698232702	6.01283462844427\\
11.6467575760693	6.01342407982402\\
11.6425388679686	6.0140220423654\\
11.6383146428398	6.01462854188112\\
11.6340858494609	6.01524347923043\\
11.6298534415159	6.0158666303191\\
11.6256183775953	6.01649764609942\\
11.6213816211953	6.0171360525702\\
11.6171441407186	6.01778125077677\\
11.6129069094738	6.01843251681099\\
11.6086709056758	6.01908900181124\\
11.6044371124457	6.0197497319624\\
11.6002065178107	6.02041360849591\\
11.5959805891661	6.02107936136311\\
11.5917611630658	6.02174572767124\\
11.587549915655	6.02241158722807\\
11.5833483626708	6.02307596254186\\
11.5791578594416	6.02373801882135\\
11.5749796008876	6.02439706397581\\
11.5708146215202	6.02505254861499\\
11.5666637954427	6.02570406604916\\
11.5625278363499	6.02635135228908\\
11.558407297528	6.02699428604599\\
11.554302571855	6.02763288873167\\
11.5502138918003	6.02826732445837\\
11.5461413294249	6.02889790003886\\
11.5420847963813	6.0295250649864\\
11.5380440439137	6.03014941151475\\
11.5340186628578	6.03077167453817\\
11.5300080836409	6.03139273167144\\
11.5260115762817	6.0320136032298\\
11.5220282503906	6.03263545222904\\
11.5180570551697	6.03325958438541\\
11.5140977243179	6.03388773131151\\
11.5101508030974	6.03452180122577\\
11.506216716961	6.0351634711115\\
11.5022957715519	6.03581418671677\\
11.4983881527038	6.03647516255453\\
11.4944939264411	6.03714738190251\\
11.4906130389787	6.0378315968033\\
11.486745316722	6.03852832806429\\
11.4828904662669	6.0392378652577\\
11.4790480743999	6.03996026672057\\
11.4752176080981	6.04069535955478\\
11.4713984145291	6.04144273962702\\
11.4675897210509	6.0422017715688\\
11.4637906352122	6.04297158877646\\
11.4600001447523	6.04375109341117\\
11.4562171176009	6.04453895639891\\
11.4524403018782	6.0453336174305\\
11.4486683258951	6.04613328496157\\
11.4448996981529	6.04693593621259\\
11.4411328118915	6.0477393334999\\
11.4373656831945	6.04854130291938\\
11.4335961069074	6.04933974931317\\
11.4298221126085	6.0501327894185\\
11.4260419646088	6.05091875186776\\
11.4222541619522	6.05169617718844\\
11.4184574384151	6.05246381780317\\
11.4146507625071	6.05322063802969\\
11.4108333374703	6.05396581408089\\
11.4070046012796	6.05469873406475\\
11.4031642266428	6.05541899798442\\
11.3993121210004	6.05612641773813\\
11.3954484265257	6.05682101711926\\
11.3915735201248	6.05750303181631\\
11.3876880134366	6.05817290941292\\
11.3837927528328	6.05883130938782\\
11.3798888194177	6.05947910311489\\
11.3759775290285	6.06011737386314\\
11.3720604322354	6.06074741679669\\
11.3681393143411	6.06137073897479\\
11.3642161715862	6.06198903490027\\
11.3602923802414	6.06260334170744\\
11.356368912023	6.06321428507332\\
11.35244668394	6.06382244272566\\
11.3485265582935	6.06442834444293\\
11.3446093426778	6.06503247205432\\
11.3406957899794	6.06563525943973\\
11.3367865983775	6.06623709252977\\
11.3328824113438	6.06683830930579\\
11.3289838176428	6.06743919979985\\
11.3250913513315	6.06804000609472\\
11.3212054917594	6.06864092232389\\
11.3173266635686	6.06924209467158\\
11.3134552366941	6.06984362137271\\
11.309591526363	6.07044555271294\\
11.3057357930953	6.07104789102862\\
11.3018882427037	6.07165059070686\\
11.2980490262932	6.07225355818543\\
11.2942182402615	6.07285665195288\\
11.290395926299	6.07345968254843\\
11.2865821800591	6.07406254482327\\
11.2827777984489	6.07466558180627\\
11.2789837448809	6.07526919662736\\
11.2752008406165	6.07587371945936\\
11.2714297647667	6.076479407518\\
11.2676710542918	6.0770864450619\\
11.2639251040013	6.0776949433926\\
11.2601921665538	6.07830494085452\\
11.2564723524575	6.07891640283499\\
11.2527656300697	6.07952922176422\\
11.249071825597	6.08014321711534\\
11.2453906230954	6.08075813540437\\
11.24172156447	6.08137365019024\\
11.2380640494754	6.08198936207476\\
11.2344173357152	6.08260479870266\\
11.2307805386425	6.08321941476154\\
11.2271526315597	6.08383259198194\\
11.2235324456183	6.08444363913726\\
11.2199186698194	6.08505179204382\\
11.2163098510129	6.08565621356085\\
11.2127043630033	6.08625583858276\\
11.2091006345236	6.08684926329487\\
11.2054972600962	6.0874352393744\\
11.2018929845658	6.08801270081608\\
11.1982867030992	6.08858076393215\\
11.1946774611854	6.08913872735239\\
11.1910644546357	6.08968607202408\\
11.1874470295833	6.09022246121202\\
11.1838246824839	6.09074774049854\\
11.1801970601151	6.09126193778348\\
11.176563959577	6.09176526328419\\
11.1729253282915	6.09225810953554\\
11.1692812640029	6.09274105138993\\
11.1656320147778	6.09321484601726\\
11.1619779790046	6.09368043290497\\
11.1583197053943	6.094138933858\\
11.1546578929797	6.0945916529988\\
11.1509933911161	6.09504007676737\\
11.1473271994809	6.09548587392119\\
11.1436604680734	6.09593089553528\\
11.1399944726388	6.09637737146362\\
11.1363304147418	6.09682829616203\\
11.1326693536922	6.09728641954803\\
11.1290122097513	6.09775414559773\\
11.1253597641318	6.0982335323458\\
11.1217126589979	6.09872629188555\\
11.118071397465	6.09923379036881\\
11.1144363436003	6.09975704800607\\
11.1108077224221	6.10029673906634\\
11.1071856199004	6.10085319187727\\
11.1035699829565	6.10142638882507\\
11.0999606194632	6.10201596635454\\
11.0963571982447	6.10262121496908\\
11.0927592490767	6.10324107923066\\
11.0891661626862	6.10387415775985\\
11.0855771907519	6.1045187032358\\
11.0819914459036	6.10517262239626\\
11.0784079017228	6.10583347603755\\
11.0748253927424	6.1064984790146\\
11.0712426144466	6.1071645002409\\
11.0676580597943	6.10782803330881\\
11.0640698039741	6.10848604109946\\
11.0604760517259	6.10913596458573\\
11.0568752362801	6.1097755154119\\
11.0532660193574	6.11040267589372\\
11.0496472911688	6.11101569901834\\
11.0460181704158	6.11161310844437\\
11.0423780042903	6.11219369850183\\
11.0387263684743	6.11275653419219\\
11.0350630671407	6.11330095118833\\
11.0313881329522	6.1138265558346\\
11.0277018270624	6.11433322514675\\
11.0240046391149	6.11482110681198\\
11.020297287244	6.11529061918891\\
11.016580718074	6.11574245130761\\
11.01285610672	6.11617756286957\\
11.0091248567872	6.11659718424771\\
11.0053886003712	6.1170028164864\\
11.0016491980582	6.11739623130143\\
10.9979087389246	6.11777947108002\\
10.9941695650092	6.11815471459946\\
10.9904342169525	6.11852310527173\\
10.9867050054018	6.11888544742063\\
10.9829839843463	6.11924245606423\\
10.9792729511174	6.11959475691487\\
10.9755734463886	6.11994288637916\\
10.9718867541754	6.12028729155798\\
10.9682139018354	6.12062833024646\\
10.9645556600684	6.120966270934\\
10.960912542916	6.12130129280427\\
10.9572848077622	6.12163348573521\\
10.9536724553328	6.121962850299\\
10.9500752296959	6.12228929776212\\
10.9464926182615	6.1226126500853\\
10.9429238517819	6.12293263992352\\
10.9393679043512	6.12324891062605\\
10.9358234934058	6.12356101623641\\
10.9322890797241	6.1238684214924\\
10.9287628674265	6.12417050182607\\
10.9252428039757	6.12446654336374\\
10.9217266347009	6.12475577070442\\
10.9182125787306	6.12503757871176\\
10.9146991479962	6.1253114666367\\
10.9111849906156	6.12557701670488\\
10.9076688908936	6.12583389411662\\
10.9041497693212	6.12608184704691\\
10.9006266825764	6.12632070664546\\
10.8970988235235	6.12655038703664\\
10.8935655212136	6.12677088531953\\
10.8900262408844	6.12698228156786\\
10.88648058396	6.12718473883009\\
10.8829282880514	6.12737850312933\\
10.8793692269561	6.1275639034634\\
10.875803410658	6.1277413518048\\
10.8722309853279	6.12791134310071\\
10.8686522333231	6.12807445527301\\
10.8650675731875	6.12823134921826\\
10.8614775596515	6.1283827688077\\
10.8578828836323	6.12852954088726\\
10.8542843722335	6.12867257527757\\
10.8506829228628	6.12881285038491\\
10.8470789106124	6.12895123533509\\
10.8434725572804	6.12908847962662\\
10.8398640705908	6.12922523464043\\
10.836253644194	6.12936205363988\\
10.8326414576667	6.12949939177077\\
10.8290276765115	6.12963760606136\\
10.8254124521577	6.1297769554223\\
10.8217959219605	6.1299176006467\\
10.8181782092016	6.13005960441011\\
10.8145594230886	6.13020293127049\\
10.8109396587556	6.13034744766827\\
10.8073189972629	6.13049292192628\\
10.803697505597	6.13063902424981\\
10.8000752366707	6.13078532672656\\
10.7964522293229	6.13093130332669\\
10.7928285083188	6.13107632990278\\
10.78920408435	6.13121968418985\\
10.7855789540341	6.13136054580535\\
10.781953099915	6.13149799624916\\
10.7783265086506	6.13163102034417\\
10.7746993606336	6.13175896213859\\
10.7710718739177	6.13188144503097\\
10.7674442365129	6.13199815006871\\
10.7638166063847	6.13210881594803\\
10.7601891114543	6.13221323901398\\
10.7565618495988	6.13231127326045\\
10.752934888651	6.13240283033019\\
10.7493082663996	6.13248787951476\\
10.7456819905888	6.13256644775457\\
10.7420560389187	6.13263861963884\\
10.7384303590453	6.13270453740567\\
10.7348048685801	6.13276440094195\\
10.7311794550906	6.13281846778345\\
10.7275539760998	6.13286705311475\\
10.7239282590868	6.13291052976926\\
10.7203021014862	6.13294932822925\\
10.7166752706885	6.13298393662581\\
10.7130475040398	6.13301490073887\\
10.7094185088422	6.13304282399719\\
10.70578796188	6.13306833697691\\
10.7021555096339	6.1330911296045\\
10.6985208181433	6.13311049213956\\
10.6948835874067	6.13312580686498\\
10.6912435513818	6.13313654808682\\
10.6876004779856	6.13314228213441\\
10.683954169094	6.13314266736028\\
10.6803044605424	6.13313745414022\\
10.676651222125	6.13312648487322\\
10.6729943575955	6.13310969398151\\
10.6693338046667	6.13308710791056\\
10.6656695350104	6.13305884512904\\
10.6620015542578	6.13302511612887\\
10.6583299019992	6.1329862234252\\
10.6546546517839	6.1329425615564\\
10.6509759111207	6.13289461708408\\
10.6472938214772	6.13284296859305\\
10.6436085582805	6.13278828669139\\
10.6399203309168	6.13273133401037\\
10.6362293827313	6.13267296520452\\
10.6325359897256	6.13261414068966\\
10.6288399848411	6.13255672908698\\
10.6251408304206	6.13250306183569\\
10.6214380975552	6.13245524279801\\
10.6177314660848	6.13241514825908\\
10.6140207245976	6.13238442692704\\
10.6103057704306	6.13236449993297\\
10.6065866096694	6.13235656083092\\
10.6028633571481	6.13236157559789\\
10.5991362364492	6.13238028263385\\
10.5954055799041	6.13241319276175\\
10.5916718285925	6.13246058922748\\
10.5879355323429	6.1325225276999\\
10.5841973497322	6.13259883627083\\
10.5804580480859	6.13268911545505\\
10.5767185034782	6.13279273819031\\
10.5729797007317	6.13290884983732\\
10.5692427334177	6.13303636817975\\
10.565508803856	6.13317398342424\\
10.561779223115	6.13332015820038\\
10.5580554110117	6.13347312756074\\
10.5543390359545	6.13363121648616\\
10.5506318273028	6.13379305020714\\
10.5469353417046	6.13395734185909\\
10.5432509630959	6.13412289248235\\
10.5395799027014	6.13428859102219\\
10.5359231990339	6.13445341432881\\
10.5322817178946	6.13461642715734\\
10.5286561523731	6.13477678216785\\
10.5250470228472	6.13493371992533\\
10.5214546769831	6.1350865688997\\
10.5178792897354	6.13523474546581\\
10.5143208633469	6.13537775390344\\
10.5107792273489	6.13551518639731\\
10.5072540385609	6.13564672303706\\
10.5037447810908	6.13577213181726\\
10.5002507663349	6.13589126863742\\
10.4967711329776	6.13600407730197\\
10.4933048469919	6.13611058952027\\
10.489850701639	6.13621092490661\\
10.4864073174684	6.13630529098021\\
10.4829732199747	6.1363925548404\\
10.4795470701363	6.13647033619898\\
10.4761277020296	6.13653648222137\\
10.4727141228283	6.13658906752652\\
10.4693055128035	6.13662639418701\\
10.4659012253242	6.13664699172895\\
10.4625007868566	6.13664961713204\\
10.4591038969646	6.13663325482957\\
10.4557104283095	6.13659711670839\\
10.4523204266503	6.13654064210893\\
10.4489341108433	6.1364634978252\\
10.4455518728426	6.13636557810477\\
10.4421742776996	6.13624700464882\\
10.4388020635632	6.13610812661206\\
10.4354361416802	6.13594952060282\\
10.4320775963944	6.13577199068297\\
10.4287276851476	6.13557656836798\\
10.4253878384788	6.13536451262688\\
10.4220596600247	6.1351373098823\\
10.4187449265194	6.13489667401041\\
10.4154453471676	6.13464444083307\\
10.4121623576292	6.13438234768121\\
10.4088972576395	6.13411202868455\\
10.4056512110088	6.13383501477157\\
10.4024252456226	6.1335527336695\\
10.3992202534417	6.13326650990435\\
10.3960369905017	6.13297756480087\\
10.3928760769138	6.13268701648259\\
10.3897379968642	6.13239587987179\\
10.3866230986141	6.13210506668952\\
10.3835315945	6.13181538545559\\
10.3804635609336	6.13152754148858\\
10.3774189384018	6.13124213690581\\
10.3743975314664	6.13095967062339\\
10.3713990087647	6.13068053835616\\
10.368422903009	6.13040503261777\\
10.3654686109866	6.13013334272057\\
10.3625353935603	6.12986555477573\\
10.3596223756678	6.12960165169314\\
10.3567285463221	6.12934151318149\\
10.3538533297448	6.12908543378047\\
10.3509966602292	6.12883413767347\\
10.3481584484379	6.12858826806153\\
10.3453385814034	6.12834838716341\\
10.3425369225273	6.12811497621553\\
10.3397533115809	6.127888435472\\
10.3369875647052	6.12766908420463\\
10.3342394744105	6.12745716070288\\
10.3315088095766	6.12725282227393\\
10.3287953154529	6.12705614524264\\
10.3260987136584	6.12686712495152\\
10.3234187021816	6.12668567576082\\
10.3207549553803	6.12651163104843\\
10.3181071239821	6.12634474320994\\
10.3154748350839	6.12618468365863\\
10.3128576921524	6.12603104282546\\
10.3102552750236	6.12588333015908\\
10.307667139903	6.12574097412582\\
10.3050928193658	6.12560332220969\\
10.3025318223565	6.12546964091238\\
10.2999834480087	6.1253395583249\\
10.2974468643302	6.1252131006758\\
10.2949213337268	6.12509026803376\\
10.292406213002	6.12497103430757\\
10.2899009533571	6.12485534724614\\
10.287405100391	6.12474312843847\\
10.2849182941009	6.12463427331371\\
10.2824402688812	6.1245286511411\\
10.2799708535246	6.12442610503\\
10.2775099712212	6.12432645192988\\
10.2750576395593	6.12422948263034\\
10.2726139705246	6.12413496176106\\
10.2701791705009	6.12404262779187\\
10.2677535402695	6.12395219303269\\
10.2653374750099	6.12386334363357\\
10.2629314642991	6.12377573958467\\
10.2605360921119	6.12368901471625\\
10.258152036821	6.12360277669869\\
10.2557800711969	6.1235166070425\\
10.2534210624078	6.12343006109828\\
10.251075875573	6.12334248549027\\
10.2487452536963	6.12325308085583\\
10.2464298540802	6.1231611157818\\
10.2441302483253	6.12306592680446\\
10.2418469223309	6.12296691840952\\
10.2395802762946	6.12286356303217\\
10.2373306247127	6.12275540105702\\
10.2350981963795	6.12264204081813\\
10.2328831343882	6.12252315859902\\
10.2306854961301	6.12239849863264\\
10.2285052532951	6.1222678731014\\
10.2263422918716	6.12213116213715\\
10.2241964121463	6.12198831382119\\
10.2220673287043	6.12183934418427\\
10.2199546704294	6.12168433720658\\
10.2178579805037	6.12152344481777\\
10.2157767164075	6.12135688689691\\
10.21371024992	6.12118495127255\\
10.2116578671185	6.12100799372266\\
10.2096187683789	6.12082643797468\\
10.207592309041	6.12064064455947\\
10.2055780754717	6.12045085728382\\
10.2035756824312	6.12025730761267\\
10.2015847730724	6.12006021466909\\
10.1996050189415	6.11985978523429\\
10.1976361199777	6.11965621374764\\
10.1956778045135	6.11944968230664\\
10.193729829274	6.11924036066694\\
10.1917919793779	6.11902840624233\\
10.1898640683366	6.11881396410476\\
10.1879459380547	6.1185971669843\\
10.1860374588299	6.11837813526917\\
10.184138529353	6.11815697700575\\
10.1822490767078	6.11793378789854\\
10.1803690563711	6.11770865131021\\
10.178498452213	6.11748163826154\\
10.1766372764965	6.1172528074315\\
10.1747855698777	6.11702220515715\\
10.1729434014058	6.11678986543374\\
10.1711108685232	6.11655580991463\\
10.1692885029612	6.1163201692432\\
10.1674771461989	6.1160831782238\\
10.1656774812951	6.1158450520754\\
10.1638900328887	6.11560598643164\\
10.1621151671987	6.11536615734078\\
10.160353092024	6.11512572126571\\
10.1586038567437	6.11488481508397\\
10.1568673523167	6.11464355608773\\
10.1551433112822	6.1144020419838\\
10.1534313077592	6.11416035089363\\
10.1517307574469	6.1139185413533\\
10.1500409176244	6.11367665231352\\
10.1483608871509	6.11343470313967\\
10.1466896064655	6.11319269361171\\
10.1450258575876	6.1129506039243\\
10.1433682641164	6.11270839468669\\
10.1417152912313	6.11246600692279\\
10.1400652456914	6.11222336207114\\
10.1384162758362	6.11198036198492\\
10.1367663715851	6.11173688893194\\
10.1351130439939	6.11149280280302\\
10.1334536090677	6.11124796912793\\
10.1317856501112	6.11100227587503\\
10.1301070177281	6.11075563345127\\
10.1284158298217	6.11050797470219\\
10.1267104715949	6.1102592549119\\
10.1249895955496	6.11000945180312\\
10.1232521214872	6.10975856553714\\
10.1214972365086	6.10950661871384\\
10.119724395014	6.10925365637168\\
10.1179333187029	6.10899974598772\\
10.1161239965744	6.10874497747759\\
10.1142966849267	6.10848946319553\\
10.1124519073577	6.10823333793433\\
10.1105904547643	6.10797675892541\\
10.1087133853432	6.10771990583874\\
10.1068220245901	6.1074629807829\\
10.1049179653003	6.10720620830504\\
10.1030030675684	6.1069498353909\\
10.1010794587885	6.10669413146481\\
10.0991489254109	6.10643890547061\\
10.0972126768622	6.10618357429011\\
10.0952718357474	6.10592767987146\\
10.0933274378506	6.10567088922909\\
10.0913804321348	6.10541299444378\\
10.0894316807416	6.10515391266259\\
10.0874819589915	6.10489368609892\\
10.085531955384	6.10463248203248\\
10.083582271597	6.10437059280928\\
10.0816334224877	6.10410843584165\\
10.0796858360919	6.10384655360825\\
10.0777398536241	6.10358561365403\\
10.0757957294778	6.10332640859026\\
10.0738536312253	6.10306985609455\\
10.0719136396177	6.10281699891079\\
10.0699757485848	6.10256900484919\\
10.0680398652355	6.1023271667863\\
10.0661058098572	6.10209290266495\\
10.0641733159164	6.1018677554943\\
10.0622420300583	6.10165339334983\\
10.0603117401894	6.10145174681665\\
10.0583824490153	6.10126473990477\\
10.0564541827267	6.10109401806331\\
10.0545269909995	6.10094094818058\\
10.0526009469944	6.10080661858402\\
10.0506761473576	6.10069183904024\\
10.0487527122203	6.10059714075499\\
10.0468307851986	6.10052277637317\\
10.0449105333941	6.10046871997885\\
10.0429921473932	6.10043466709525\\
10.0410758412675	6.10042003468472\\
10.0391618525739	6.10042396114878\\
10.0372504423542	6.10044530632811\\
10.0353418951355	6.10048265150253\\
10.0334365189297	6.10053429939102\\
10.0315346452342	6.10059827415171\\
10.0296366290314	6.10067232138187\\
10.0277428487888	6.10075390811795\\
10.0258537064588	6.10084022283554\\
10.0239696274793	6.10092817544937\\
10.0220911794187	6.10101541787208\\
10.0202190107123	6.10110062079772\\
10.0183537013849	6.10118259153473\\
10.0164957630509	6.10126027400595\\
10.0146456389139	6.10133274874864\\
10.0128037037674	6.10139923291448\\
10.0109702639939	6.10145908026951\\
10.0091455575658	6.10151178119422\\
10.0073297540447	6.1015569626835\\
10.0055229545819	6.10159438834661\\
10.0037251919179	6.10162395840726\\
10.0019364303829	6.10164570970354\\
10.0001565658966	6.10165981568795\\
9.99838542596798	6.10166658642741\\
9.99662276969571	6.10166646860323\\
9.99486828776782	6.10166004551113\\
9.99312160246186	6.10164803706123\\
9.99138226764485	6.10163129977808\\
9.98964976877329	6.1016108268006\\
9.98792352289316	6.10158774788214\\
9.98620324643779	6.10156227449269\\
9.98448897632738	6.10153364828437\\
9.9827807127209	6.10150117022189\\
9.98107841901613	6.1014642005826\\
9.9793820218496	6.1014221589565\\
9.97769141109665	6.10137452424615\\
9.97600643987139	6.10132083466679\\
9.9743269245267	6.10126068774625\\
9.97265264465426	6.10119374032498\\
9.97098334308453	6.10111970855607\\
9.96931872588674	6.10103836790521\\
9.96765846236891	6.10094955315073\\
9.96600218507784	6.10085315838358\\
9.9643494897991	6.1007491370073\\
9.96269993555707	6.1006375017381\\
9.96105304461489	6.10051832460478\\
9.95940830247449	6.10039173694876\\
9.95776515787657	6.10025792942409\\
9.95612302280063	6.10011715199746\\
9.95448127246494	6.09996971394814\\
9.9528392095128	6.09981605381808\\
9.95119612321194	6.09965668503342\\
9.94955135486795	6.09949209876531\\
9.94790429782425	6.09932276392991\\
9.94625439746213	6.09914912718833\\
9.94460115120073	6.09897161294672\\
9.94294410849705	6.0987906233562\\
9.94128287084594	6.09860653831288\\
9.9396170917801	6.09841971545787\\
9.93794647687009	6.0982304901773\\
9.93627078372432	6.09803917560224\\
9.93458982198905	6.0978460626088\\
9.93290345334841	6.09765141981806\\
9.93121159152436	6.09745549359611\\
9.92951420227675	6.09725850805403\\
9.92781130340323	6.09706066504787\\
9.92610296473936	6.09686214417871\\
9.92438930815853	6.0966631027926\\
9.92267050757197	6.0964636759806\\
9.92094678892878	6.09626397657874\\
9.91921781373937	6.09606441794567\\
9.91748273505255	6.09586567832522\\
9.91574084192058	6.09566836025012\\
9.91399155939922	6.09547299054202\\
9.9122344485477	6.09528002031146\\
9.91046920642871	6.0950898249579\\
9.90869566610844	6.0949027041697\\
9.90691379665653	6.09471888192412\\
9.90512370314611	6.09453850648732\\
9.90332562665379	6.09436165041438\\
9.90151994425964	6.09418831054928\\
9.89970716904723	6.09401840802489\\
9.89788795010356	6.09385178826302\\
9.89606307251917	6.09368822097434\\
9.89423345738801	6.09352740015846\\
9.89240016180754	6.09336894410388\\
9.89056437887871	6.09321239538801\\
9.88872743770591	6.09305722087716\\
9.88689080339702	6.09290281172654\\
9.8850560770634	6.09274848338029\\
9.88322477949438	6.09259338324589\\
9.88139820082039	6.0924366141339\\
9.87957754167008	6.09227738830333\\
9.87776391317025	6.09211502746163\\
9.87595833694594	6.09194896276472\\
9.87416174512035	6.09177873481694\\
9.87237498031488	6.09160399367112\\
9.87059879564912	6.09142449882851\\
9.86883385474085	6.09124011923882\\
9.86708073170606	6.0910508333002\\
9.86533991115891	6.09085672885928\\
9.86361178821176	6.09065800321111\\
9.86189666847517	6.0904549630992\\
9.86019476805788	6.09024802471552\\
9.85850621356683	6.09003771370047\\
9.85683104210714	6.08982466514292\\
9.85516920128214	6.08960962358018\\
9.85352054919334	6.08939344299801\\
9.85188485444045	6.08917708683062\\
9.85026179612136	6.08896162796069\\
9.84865148770741	6.08874823017951\\
9.8470544859059	6.0885379879299\\
9.845471271216	6.08833186471734\\
9.8439022479288	6.08813069311004\\
9.84234774412732	6.08793517473888\\
9.84080801168648	6.08774588029746\\
9.83928322627311	6.08756324954208\\
9.83777348734594	6.08738759129174\\
9.83627881815563	6.08721908342814\\
9.83479916574474	6.08705777289566\\
9.83333440094774	6.08690357570141\\
9.83188431839102	6.08675627691519\\
9.83044863649287	6.08661553066949\\
9.8290269974635	6.08648086015952\\
9.82761896730501	6.08635165764316\\
9.82622403581144	6.08622718444102\\
9.82484161656873	6.08610657093639\\
9.82347104695472	6.08598881657528\\
9.82211158813917	6.08587278986637\\
9.82076242508375	6.08575722838108\\
9.8194228124879	6.0856402546573\\
9.81809216036942	6.08551965675016\\
9.81676993090888	6.08539351260362\\
9.81545563844964	6.08526019005045\\
9.81414884949784	6.08511834681227\\
9.81284918272241	6.08496693049949\\
9.81155630895503	6.08480517861134\\
9.8102699511902	6.08463261853589\\
9.80898988458518	6.08444906755001\\
9.80771593646002	6.08425463281942\\
9.80644798629754	6.08404971139862\\
9.80518596574335	6.08383499023096\\
9.80392985860586	6.08361144614861\\
9.80267970085622	6.08338034587254\\
9.80143558062839	6.08314324601255\\
9.80019763821911	6.08290199306728\\
9.79896606608789	6.08265872342415\\
9.79774110885703	6.08241586335945\\
9.79652306331162	6.08217612903824\\
9.79531227839951	6.08194252651443\\
9.79410914370657	6.08171763897806\\
9.79291401692512	6.08150327117606\\
9.79172719911301	6.08130098437544\\
9.79054893469354	6.08111209636322\\
9.78937941145554	6.08093768144648\\
9.78821876055329	6.08077857045232\\
9.78706705650661	6.08063535072789\\
9.78592431720077	6.08050836614038\\
9.78479050388656	6.08039771707701\\
9.78366552118024	6.08030326044504\\
9.78254921706358	6.08022460967177\\
9.78144138288384	6.08016113470456\\
9.78034175335376	6.08011196201076\\
9.77925000655158	6.08007597457782\\
9.77816576392102	6.08005181191317\\
9.77708859027133	6.08003787004431\\
9.7760179937772	6.08003230151879\\
9.77495342597884	6.08003301540417\\
9.77389428178196	6.08003767728805\\
9.77283989945774	6.0800437092781\\
9.77178881325499	6.08004967285399\\
9.77073899760583	6.08005544065942\\
9.76968873661637	6.08006089954613\\
9.76863662406678	6.08006595057387\\
9.76758156341122	6.08007050901046\\
9.76652276777788	6.08007450433172\\
9.76545975996898	6.08007788022153\\
9.76439237246074	6.0800805945718\\
9.76332074740342	6.08008261948245\\
9.76224533662127	6.08008394126146\\
9.76116690161261	6.08008456042484\\
9.76008651354973	6.08008449169662\\
9.75900555327896	6.08008376400888\\
9.75792571132065	6.08008242050172\\
9.75684898786919	6.08008051852328\\
9.75577769279294	6.08007812962974\\
9.75471444563433	6.0800753395853\\
9.75366217560978	6.08007224836221\\
9.75262412160975	6.08006897014074\\
9.75160378178033	6.08006563326275\\
9.7506039136118	6.08006235426633\\
9.74962698771476	6.08005922263477\\
9.74867517334261	6.08005631779705\\
9.74775033839156	6.08005370912783\\
9.74685404940057	6.0800514559475\\
9.74598757155144	6.08004960752213\\
9.74515186866871	6.0800482030635\\
9.74434760321976	6.08004727172908\\
9.74357513631474	6.08004683262203\\
9.74283452770657	6.08004689479124\\
9.742125535791	6.08004745723126\\
9.74144761760655	6.08004850888238\\
9.74079992883454	6.08005002863055\\
9.74018132379906	6.08005198530745\\
9.73959035546703	6.08005433769044\\
9.73902527544812	6.08005703450258\\
9.73848403399482	6.08006001441264\\
9.7379642800024	6.08006320603509\\
9.73746336100892	6.08006652793008\\
9.73697837361361	6.08006988864993\\
9.7365079667183	6.08007300079501\\
9.73605167852695	6.0800754197626\\
9.73560904308102	6.08007675040462\\
9.7351795902595	6.08007664702772\\
9.73476284577888	6.08007481339321\\
9.73435833119317	6.0800710027171\\
9.73396556389392	6.08006501767008\\
9.73358405711015	6.0800567103775\\
9.73321331990845	6.08004598241944\\
9.73285285719288	6.08003278483063\\
9.73250216970503	6.08001711810049\\
9.73216075402403	6.07999903217314\\
9.7318281025665	6.07997862644736\\
9.73150370358658	6.07995604977665\\
9.73118704117593	6.07993150046916\\
9.73087759526372	6.07990522628774\\
9.73057484161665	6.07987752444993\\
9.73027825183893	6.07984874162794\\
9.72998729337228	6.07981927394867\\
9.72970142949594	6.07978956699371\\
9.72941971515234	6.07976037479639\\
9.72914091291378	6.07973265587091\\
9.72886395514008	6.07970726222992\\
9.72858794397853	6.07968493938446\\
9.72831215136395	6.07966632634401\\
9.72803601901867	6.07965195561647\\
9.72775915845252	6.07964225320816\\
9.72748135096283	6.07963753862381\\
9.72720254763445	6.07963802486658\\
9.72692286933973	6.07964381843805\\
9.72664260673852	6.07965491933823\\
9.7263622202782	6.07967122106552\\
9.72608234019363	6.07969251061678\\
9.7258037665072	6.07971846848726\\
9.72552746902878	6.07974866867066\\
9.72525458735578	6.07978257865906\\
9.72498643087308	6.079819559443\\
9.72472447875311	6.07985886551142\\
9.72447037995576	6.07989964485168\\
9.72422595322847	6.07994093894959\\
9.72399267441228	6.07998180367947\\
9.72377145766769	6.08002143952846\\
9.72356305878141	6.08005913581848\\
9.72336807516636	6.08009427070618\\
9.72318694586169	6.08012631118298\\
9.72301995153273	6.08015481307507\\
9.72286721447106	6.0801794210434\\
9.72272869859445	6.08019986858368\\
9.7226042094469	6.08021597802639\\
9.72249339419861	6.08022766053677\\
9.72239574164601	6.08023491611481\\
9.72231058221172	6.08023783359528\\
9.72223708794461	6.0802365906477\\
9.72217427251972	6.08023145377636\\
9.72212099123835	6.08022277832031\\
9.72207594102797	6.08021100845337\\
9.72203766044229	6.08019667718411\\
9.72200452966124	6.08018040635586\\
9.72197477049094	6.08016290664673\\
9.72194644636374	6.08014497756958\\
9.72191798423813	6.08012735783629\\
9.72188836221227	6.08011062993349\\
9.72185668143089	6.08009532204618\\
9.72182216608525	6.08008190805775\\
9.72178416341314	6.08007080754994\\
9.72174214369893	6.08006238580287\\
9.72169570027352	6.08005695379505\\
9.72164454951433	6.08005476820335\\
9.72158853084537	6.080056031403\\
9.72152760673716	6.08006089146762\\
9.72146186270677	6.08006944216921\\
9.72139150731784	6.08008172297813\\
9.72131687218052	6.0800977190631\\
9.72123841195153	6.08011736129124\\
9.72115670433412	6.08014052622804\\
9.72107245007809	6.08016703613734\\
9.72098647297979	6.08019665898137\\
9.7208997198821	6.08022910842074\\
9.72081326067448	6.08026404381442\\
9.72072828829289	6.08030107021976\\
9.72064597479828	6.08033981630459\\
9.7205673180619	6.08037998411299\\
9.72049320902948	6.08042129603602\\
9.7204244317213	6.08046349481168\\
9.72036166323213	6.08050634352499\\
9.72030547373125	6.08054962560792\\
9.72025632646248	6.08059314483942\\
9.72021457774411	6.08063672534542\\
9.72018047696899	6.08068021159882\\
9.72015416660446	6.0807234684195\\
9.72013568219235	6.08076638097431\\
9.72012495234906	6.08080885477709\\
9.72012179876545	6.08085081568865\\
9.72012593620693	6.08089220991675\\
9.7201369725134	6.08093300401618\\
9.72015440859929	6.08097318488864\\
9.72017763845351	6.08101275978287\\
9.72020594913954	6.08105175629453\\
9.72023852079532	6.0810902223663\\
9.72027442663333	6.08112822628781\\
9.72031374251114	6.08116581438155\\
9.7203575193667	6.08120299313196\\
9.72040665986547	6.08123976256417\\
9.72046191840039	6.08127611624392\\
9.72052390109188	6.08131204127762\\
9.72059306578785	6.08134751831234\\
9.72066972206368	6.08138252153579\\
9.72075403122226	6.08141701867634\\
9.72084600629395	6.08145097100301\\
9.72094551203661	6.08148433332545\\
9.72105226493557	6.08151705399401\\
9.72116583320365	6.08154907489965\\
9.72128563678115	6.081580331474\\
9.72141094733588	6.08161075268934\\
9.72154088826311	6.08164026105859\\
9.7216744346856	6.08166877263534\\
9.72181041345361	6.08169619701383\\
9.72194750314487	6.08172243732893\\
9.7220842340646	6.0817473902562\\
9.72221898824551	6.08177094601181\\
9.72234875451576	6.08179291657675\\
9.72246952290704	6.08181305758655\\
9.72257772679066	6.08183115105208\\
9.72267024287753	6.08184700535955\\
9.72274439121815	6.08186045527047\\
9.72279793520265	6.08187136192171\\
9.72282908156074	6.08187961282545\\
9.72283648036176	6.08188512186921\\
9.72281922501463	6.08188782931584\\
9.7227768522679	6.0818877018035\\
9.72270934220971	6.08188473234571\\
9.7226171182678	6.08187894033128\\
9.72250104720954	6.0818703715244\\
9.72236243914189	6.08185909806454\\
9.7222030475114	6.08184521846654\\
9.72202506910425	6.08182885762053\\
9.72183114404621	6.08181016679199\\
9.72162435580267	6.08178932362175\\
9.72140823117861	6.08176653212593\\
9.72118674031863	6.081742022696\\
9.72096350906149	6.08171584621433\\
9.72074133975044	6.08168787754685\\
9.72052275928373	6.08165802317379\\
9.72031001911463	6.0816262211897\\
9.72010509525142	6.08159244130339\\
9.71990968825739	6.08155668483803\\
9.71972522325086	6.08151898473104\\
9.71955284990516	6.08147940553419\\
9.71939344244864	6.08143804341352\\
9.71924759966466	6.0813950261494\\
9.71911564489159	6.08135051313647\\
9.71899762602282	6.08130469538371\\
9.71889331550677	6.08125779551438\\
9.71880221034684	6.08121006776606\\
9.7187235321015	6.08116179799061\\
9.71865622688417	6.08111330365421\\
9.71859896536335	6.08106493383735\\
9.71855014276251	6.08101706923482\\
9.71850787886015	6.08097012215569\\
9.71847001798978	6.08092453652337\\
9.71843538490467	6.08088158851237\\
9.71840396109921	6.08084321602065\\
9.71837571710501	6.0808111327689\\
9.71835061249081	6.08078682830058\\
9.71832859586258	6.08077156798187\\
9.7183096048634	6.0807663930017\\
9.71829356617358	6.08077212037177\\
9.71828039551057	6.0807893429265\\
9.71826999762902	6.08081842932308\\
9.71826226632073	6.08085952404141\\
9.71825708441468	6.08091254738418\\
9.71825432377705	6.0809771954768\\
9.71825384531116	6.08105294026744\\
9.71825549895752	6.08113902952699\\
9.71825912369382	6.08123448684913\\
9.71826454753491	6.08133811165024\\
9.71827158753284	6.08144847916949\\
9.71828004977679	6.08156394046876\\
9.71828972939316	6.08168262243271\\
9.71830041054551	6.0818024277687\\
9.7183121917275	6.08192091017168\\
9.71832546194055	6.08203559885181\\
9.71834056348961	6.08214428563353\\
9.71835779198322	6.08224502495559\\
9.71837739633348	6.08233613387104\\
9.71839957875606	6.08241619204721\\
9.71842449477019	6.08248404176573\\
9.71845225319868	6.08253878792253\\
9.7184829161679	6.08257979802782\\
9.71851649910778	6.08260670220612\\
9.71855297075184	6.08261939319624\\
9.71859225313714	6.08261802635126\\
9.71863422160433	6.0826030196386\\
9.71867870479761	6.08257505363994\\
9.71872548466476	6.08253507155125\\
9.71877429645713	6.08248427918282\\
9.71882482872962	6.08242414495922\\
9.71887672334071	6.08235639991931\\
9.71892957545245	6.08228303771625\\
9.71898293353046	6.0822063146175\\
9.7190362435024	6.08212799348781\\
9.71908892261496	6.08204910080354\\
9.7191404522038	6.08197056117679\\
9.71919037769359	6.08189319735535\\
9.71923830859794	6.08181773022278\\
9.71928391851949	6.08174477879833\\
9.71932694514982	6.081674860237\\
9.71936719026954	6.08160838982952\\
9.7194045197482	6.08154568100232\\
9.71943886354437	6.08148694531759\\
9.71947021570558	6.08143229247322\\
9.71949863436835	6.08138173030285\\
9.7195242417582	6.08133516477583\\
9.71954722418961	6.08129239999725\\
9.71956783206605	6.0812531382079\\
9.71958637987999	6.08121697978434\\
9.71960324621287	6.08118342323882\\
9.71961887373512	6.08115186521934\\
9.71963376920614	6.08112160050961\\
9.71964850347432	6.08109182202908\\
9.71966412576196	6.08106177790672\\
9.719682013549	6.08103088345374\\
9.71970338323002	6.08099862007608\\
9.71972929011424	6.08096453527448\\
9.71976062842554	6.08092824264441\\
9.71979813130241	6.08088942187613\\
9.71984237079801	6.08084781875465\\
9.71989375788012	6.08080324515975\\
9.71995254243117	6.08075557906595\\
9.72001881324824	6.08070476454256\\
9.72009249804302	6.08065081175365\\
9.72017336344188	6.08059379695804\\
9.7202610149858	6.08053386250932\\
9.72035489713042	6.08047121685584\\
9.72045429324602	6.08040613454073\\
9.72055832561749	6.08033895620186\\
9.72066595544442	6.08027008857188\\
9.72077598284097	6.08020000447818\\
9.72088704683601	6.08012924284294\\
9.720997625373	6.08005840868309\\
9.72110580323661	6.07998804709757\\
9.72120953571833	6.07991857427352\\
9.72130701252271	6.079850369002\\
9.72139665776736	6.07978377267811\\
9.72147712998296	6.07971908930089\\
9.72154732211326	6.07965658547339\\
9.72160636151506	6.07959649040262\\
9.72165360995825	6.07953899589957\\
9.72168866362576	6.07948425637924\\
9.72171135311359	6.07943238886057\\
9.72172174343083	6.07938347296652\\
9.7217201339996	6.07933755092399\\
9.72170705865511	6.0792946275639\\
9.72168328564563	6.07925467032113\\
9.72164981763248	6.07921760923454\\
9.72160789169008	6.07918333694698\\
9.72155897930587	6.07915170870527\\
9.72150478638039	6.07912254236023\\
9.72144725322723	6.07909561836663\\
9.72138855457306	6.07907067978326\\
9.72133051379919	6.0790477683898\\
9.72127435592413	6.07902722379662\\
9.72122116985321	6.07900934688265\\
9.7211719083786	6.07899439979541\\
9.7211273881793	6.078982605951\\
9.72108828982115	6.07897415003409\\
9.7210551577568	6.07896917799794\\
9.72102840032577	6.07896779706439\\
9.72100828975439	6.07897007572384\\
9.72099496215582	6.07897604373529\\
9.72098841753006	6.07898569212631\\
9.72098851976395	6.07899897319306\\
9.72099499663114	6.07901580050027\\
9.72100743979215	6.07903604888125\\
9.72102530479431	6.07905955443789\\
9.72104791107177	6.07908611454067\\
9.72107444194555	6.07911548782862\\
9.72110394462347	6.07914739420938\\
9.72113533020019	6.07918151485916\\
9.72116737365723	6.07921749222275\\
9.72119912326336	6.0792549129805\\
9.72123003184795	6.07929336037939\\
9.72125961303711	6.07933245743151\\
9.72128744125366	6.07937186691409\\
9.72131315171718	6.07941129136946\\
9.72133644044399	6.0794504731051\\
9.72135706424713	6.07948919419363\\
9.72137484073639	6.07952727647275\\
9.72138964831829	6.07956458154534\\
9.7214014261961	6.07960101077936\\
9.72141017436981	6.07963650530793\\
9.72141595363617	6.07967104602928\\
9.72141888558864	6.07970465360678\\
9.72141915261745	6.07973738846892\\
9.72141699790954	6.0797693508093\\
9.72141272544861	6.07980068058667\\
9.72140670001506	6.0798315575249\\
9.72139934718609	6.07986220111298\\
9.72139115333557	6.07989287060504\\
9.72138266563415	6.07992386502032\\
9.72137535402774	6.07995568807317\\
9.72137140848636	6.07998896553055\\
9.72137277565002	6.08002423896089\\
9.72138115882873	6.08006196573402\\
9.72139801800251	6.08010251902125\\
9.72142456982136	6.0801461877953\\
9.72146178760528	6.08019317683034\\
9.7215104013443	6.08024360670197\\
9.7215708976984	6.08029751378725\\
9.7216435199976	6.08035485026466\\
9.72172826824188	6.08041548411411\\
9.72182489910126	6.08047919911699\\
9.72193292591572	6.08054569485608\\
9.72205161869526	6.08061458671564\\
9.72218000411987	6.08068540588133\\
9.72231686553955	6.08075759934029\\
9.72246074297428	6.08083052988107\\
9.72260993311405	6.08090347609367\\
9.72276248931885	6.08097563236952\\
9.72291622161865	6.0810461089015\\
9.72300000572205	6.08108624078232\\
9.72308955478668	6.08112749069429\\
9.72318371582031	6.08116949151692\\
9.72328133583069	6.08121187612974\\
9.72338126182556	6.0812542774123\\
9.72348234081268	6.08129632824413\\
9.72358341979981	6.08133766150475\\
9.72368334579468	6.08137791007369\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.97817118735363	11.0141575175644\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.97374713095239	11.030277281746\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.9600791616766	11.0330950898204\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
16.9596398427673	11.0160464779874\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
20.9867898019802	11.0147499669967\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
24.9614113189448	11.0261467146283\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
27.0087658024691	1.72479745679012\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
23.3225829577465	1.72088249859155\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
19.064951423221	1.71248838202247\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
15.036209030303	1.72403761818182\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11.0630117622951	1.71043943852459\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.05806465648855	1.73277857251908\\
};

\draw[color=gray, line width=0.5pt, line cap = round]    % agent
(17.63,6.663) -- %
(19.63,8.663) -- %
(21.63,8.663); %
\node[right, align=left ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:21.63,8.663){%\scalebox{0.9}
{$\bm{p}_{n}^{(1)}$}};

\draw[color=gray, line width=0.5pt, line cap = round]    % antenna 2
(4.9782,11.0142) -- %
(3.9782,10.0142) -- %
(3.4782,10.0142); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:3.4782,10.0142){%\scalebox{0.9}
{$\bm{p}_{n}^{(2)}$}};

\draw[color=gray, line width=0.5pt, line cap = round]    % antenna 3
(8.9737,11.0142) -- %
(7.9737,10.0142) -- %
(7.4737,10.0142); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:7.4737,10.0142){%\scalebox{0.9}
{$\bm{p}_{n}^{(3)}$}};

\draw[color=gray, line width=0.5pt, line cap = round]    % antenna 13
(7.0581,1.7328) -- %
(6.0581,2.7328) -- %
(5.5581,2.7328); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at % 
(axis cs:5.5581,2.7328){%\scalebox{0.9}
{$\bm{p}_{n}^{(13)}$}};

\draw[color=gray, line width=0.5pt, line cap = round]    % ground truth
(13.07,5.854) -- %
(12.07,4.854) -- %
(11.57,4.854); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at % 
(axis cs:11.57,4.854){%\scalebox{0.9}
{Trajectory}};

\end{axis}



























% [VELOCITY]

\begin{axis}[%
width=\figurewidth,
height=\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=0,
point meta max= 0.0013,
axis on top,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$v_x$ in \SI{}{\metre\per\second}},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$v_y$ in \SI{}{\metre\per\second}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},
xshift = -0.3cm, %
width=0.3cm,%
ylabel={Likelihood $L(\bm{H}|\bm{v})$}
}
]
\addplot [forget plot] graphics [xmin=-1.00244498777506, xmax=1.00244498777506, ymin=-1.00244498777506, ymax=1.00244498777506] {tikz/DopplerPositioning/LHF_Velocity-1.png};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.767682128696446	-0.068348192291201\\
};
\end{axis}

\end{tikzpicture}%

==> tikz/DopplerPositioning/LHF_Doppler.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.4\figurewidth,
at={(0,0)},
scale only axis,
point meta min=0,
point meta max=6.4124e-04,
axis on top,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ (\SI{}{\metre}}),
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ (\SI{}{\metre}}),
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, 
xshift = -0.3cm, %
width=0.3cm,%
ylabel={Likelihood $L(\bm{H}|\bm{p})$}}
]
\addplot [forget plot] graphics [xmin=-0.0246305418719212, xmax=30.0246305418719, ymin=-0.0240963855421687, ymax=12.0240963855422] {tikz/DopplerPositioning/LHF_Doppler-1.png};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
17.6648231864353	6.65878496548089\\
};
\addplot [color=green,]
  table[row sep=crcr]{%
9.6716013938147	6.48274413024247\\
9.67121251954369	6.48420234142547\\
9.69142072003349	6.48181889833181\\
9.74122609246915	6.47721346501685\\
9.81406693096473	6.47313666268107\\
9.91501471054452	6.4684768048679\\
10.0346104551806	6.46391472508581\\
10.1662102260353	6.46226395676013\\
10.3061428584578	6.46170453068304\\
10.4541898303209	6.45579316964681\\
10.5978526512738	6.44873724397415\\
10.7574756860065	6.44515329581692\\
10.9191480117343	6.44465884972246\\
11.086703246547	6.45568781907539\\
11.2529802636792	6.45678434514375\\
11.4207810083022	6.45610360794935\\
11.5915155285193	6.46603389482004\\
11.7762219296193	6.47587059624818\\
11.950146153115	6.47790371507083\\
12.1331797657491	6.48288427421388\\
12.3338258411215	6.49307010712475\\
12.5173474828361	6.50387696804143\\
12.6999390055182	6.50727637044604\\
12.9116284185617	6.52323111117792\\
13.098692156869	6.52749484533422\\
13.2912767732917	6.52632049203646\\
13.4832673299085	6.53608364774886\\
13.675492141384	6.54848879123715\\
13.8694481699963	6.56489026386331\\
14.0665127378179	6.58708039879992\\
14.2591227307355	6.60114957739566\\
14.4455509407769	6.61254808788991\\
14.6449890604829	6.63449427889017\\
14.8324299308442	6.65308287299174\\
15.0194238981915	6.66545035161525\\
15.216860213977	6.67783613238138\\
15.4197520974518	6.68833368067111\\
15.6072466831128	6.69046130699596\\
15.7981519176975	6.68318289366172\\
15.9788682553429	6.68573596533803\\
16.159902025183	6.69274160046352\\
16.3563060346557	6.69531857109469\\
16.542779065961	6.70013207909408\\
16.7339718787267	6.69705958995448\\
16.9276837427688	6.70015029369593\\
17.1133066923943	6.69475505509736\\
17.3031879903527	6.68579917143453\\
17.4985032760278	6.67528350248442\\
17.6892809844444	6.65651451433278\\
17.883858753159	6.63401632705884\\
18.0706202798361	6.61730682800579\\
18.2599886997629	6.60844635589188\\
18.4457533602453	6.60049313060343\\
18.6336199597194	6.58464455705074\\
18.8307341459134	6.57772417628968\\
19.0156428110103	6.5706538850368\\
19.1977090501522	6.55781930923158\\
19.3832762344878	6.55027087093282\\
19.5693565283627	6.53813305235027\\
19.7672211417397	6.52896430165123\\
19.9513620851082	6.53145973553244\\
20.1375740712806	6.525176632707\\
20.3333805451245	6.51616868888051\\
20.5135693468809	6.50938591079601\\
20.7090859823658	6.50500265177314\\
20.9011324510454	6.50587825211011\\
21.0958783679018	6.51075408582488\\
21.2881609508517	6.51287323812955\\
21.4809879023717	6.5129704407431\\
21.6648643325299	6.52348085539479\\
21.8623834156558	6.53162399488398\\
22.0583496901618	6.53922236252509\\
22.2557215559326	6.54413032076554\\
22.4467102921778	6.55128183431528\\
22.6401527419818	6.55655403790859\\
22.835702404923	6.56491906369005\\
23.019594703272	6.57188719694711\\
23.2059038904142	6.57969900778188\\
23.4014602725279	6.58157564290544\\
23.583395596815	6.58891057788859\\
23.769714376588	6.59740578079829\\
23.9623802132496	6.60776558167301\\
24.1527084724819	6.61151408431005\\
24.33948292425	6.6148911094384\\
24.5231663753303	6.61972068277087\\
24.7234153402613	6.62976249974794\\
24.9221689361304	6.64160823368936\\
25.098356518125	6.64051457013818\\
25.2868396961717	6.63252320090471\\
25.4574757019913	6.60871187718086\\
25.6334784148324	6.59535236780564\\
25.8070675181995	6.58332253361756\\
25.97833033057	6.54443389280032\\
26.1541636280752	6.49781962499167\\
26.3317651417891	6.44314867074206\\
26.5058462425324	6.37811953653147\\
26.6743790582699	6.30360949924027\\
26.8306278812416	6.24816279395703\\
26.9598040423053	6.21560145024427\\
27.0709027888928	6.20042354953938\\
27.1683869863148	6.20694647896066\\
27.2473447638004	6.22407667879397\\
27.3265261584974	6.2520984514892\\
27.4015759375411	6.28760569634809\\
27.4657950119115	6.32423007381912\\
27.514313843019	6.36427326387911\\
27.5278220766269	6.39739320458521\\
27.5224305295043	6.42183581520353\\
27.5194825442435	6.44020922919357\\
27.5219470751417	6.47488538749721\\
27.5137527189594	6.52020758511592\\
27.5038059548311	6.56854362646718\\
27.488083242142	6.60263185338407\\
27.4689809642137	6.62372025436957\\
27.4493538200374	6.64982541536488\\
27.4296186605012	6.68272981644124\\
27.3928059737855	6.71957989364855\\
27.3452119149595	6.75135708927451\\
27.2927185548751	6.78420638913058\\
27.2399383751783	6.81353191391733\\
27.1825824373477	6.83305716602184\\
27.1197625725596	6.83445519028493\\
27.0593478257197	6.83940785111688\\
26.9821311507798	6.83768161931787\\
26.8927076935474	6.81933286128801\\
26.7793969804193	6.78609318466911\\
26.655667692985	6.74864380590695\\
26.5260528562167	6.70628319232158\\
26.3809276901763	6.64965754665614\\
26.2370657996392	6.58227229282939\\
26.092641204221	6.51143147052268\\
25.9409082033018	6.42791122989589\\
25.768967357088	6.34181223985277\\
25.5945539817174	6.27836915982537\\
25.4470561510286	6.21343876807973\\
25.3223058755204	6.16359663703899\\
25.1996243087587	6.11105733002124\\
25.0762106801824	6.06603795475994\\
24.9674879719811	6.02535102045036\\
24.8323940194929	5.99108825332374\\
24.6780964124738	5.96490614974662\\
24.500376067687	5.93705830085437\\
24.3296351023273	5.92351227414716\\
24.1541301202842	5.91839013347919\\
23.965123599178	5.91167421471608\\
23.7765148891052	5.91061473191716\\
23.5993950978771	5.91350718294077\\
23.4208118446395	5.91604087642079\\
23.2223875440142	5.92039229158939\\
23.0249430367447	5.91686779777474\\
22.8372137723853	5.91139329006743\\
22.6537885924096	5.91049957684437\\
22.4556344432239	5.90464738960062\\
22.2722834007012	5.90013346071544\\
22.0747533366713	5.90037008950558\\
21.8863676352621	5.89530374497321\\
21.6939739847205	5.89853004175867\\
21.504072237478	5.90982573010845\\
21.315373612661	5.92239117803865\\
21.1217416783457	5.9253176525116\\
20.9302340083557	5.93109505310507\\
20.7422310695058	5.94384086991908\\
20.5600052036512	5.95089499054835\\
20.3761362426875	5.96530224361349\\
20.1988142166261	5.9787894949636\\
20.0138407112483	5.99981062122295\\
19.8325473206061	6.01382869371256\\
19.6308452698817	6.03446977444565\\
19.4202269359114	6.05961793087715\\
19.222863151647	6.08670650389945\\
19.0309968222353	6.10786135298103\\
18.8509256030648	6.12907863521841\\
18.6663781098546	6.15330336406703\\
18.4788394004151	6.17655985620039\\
18.2893509696249	6.20068547555318\\
18.1029921868113	6.2273207686407\\
17.9261967410994	6.26146686807587\\
17.7479286560155	6.29513832504393\\
17.5594110321481	6.32599284751294\\
17.3751003693245	6.35569774923112\\
17.1900293127738	6.37612489552373\\
17.0119866590913	6.38560370812238\\
16.8363377930571	6.39164145701069\\
16.6519393862232	6.38510886914605\\
16.4705179178261	6.37986647393272\\
16.282732932286	6.36591599608407\\
16.0988524483413	6.3452512590936\\
15.9160768500129	6.315484022558\\
15.7342688706648	6.28851608878105\\
15.570039079923	6.25242496309116\\
15.3879886273182	6.21263323219379\\
15.2095967452004	6.17335569790917\\
15.0246121667345	6.12390585144289\\
14.8414840505466	6.08396826805913\\
14.6583697383706	6.04071865453161\\
14.4685517499157	5.99725541096477\\
14.2758346421638	5.96286837389141\\
14.0865457572003	5.9289469948226\\
13.8928732528925	5.89908293524993\\
13.6903211255468	5.87165778228393\\
13.4953623504491	5.85111584466225\\
13.2872949546522	5.84634337630105\\
13.0932141809196	5.85258076988408\\
12.9077369231217	5.85992001699446\\
12.721655782088	5.86777715127972\\
12.5388055853569	5.88399980654955\\
12.3517501751361	5.90387052270752\\
12.1763600092729	5.92716200863113\\
11.9968223274413	5.95837447995725\\
11.813177588612	5.9890464833141\\
11.6171441407186	6.01778125077677\\
11.4184574384151	6.05246381780317\\
11.2271526315597	6.08383259198194\\
11.0460181704158	6.11161310844437\\
10.8650675731875	6.12823134921826\\
10.683954169094	6.13314266736028\\
10.5002507663349	6.13589126863742\\
10.3397533115809	6.127888435472\\
10.2178579805037	6.12152344481777\\
10.1267104715949	6.1102592549119\\
10.0315346452342	6.10059827415171\\
9.94460115120073	6.09897161294672\\
9.85683104210714	6.08982466514292\\
9.78821876055329	6.08077857045232\\
9.73902527544812	6.08005703450258\\
9.72301995153273	6.08015481307507\\
9.72015440859929	6.08097318488864\\
9.71990968825739	6.08155668483803\\
9.71877429645713	6.08248427918282\\
9.72154732211326	6.07965658547339\\
9.72141272544861	6.07980068058667\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.97817118735363	11.0141575175644\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.97374713095239	11.030277281746\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.9600791616766	11.0330950898204\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
16.9596398427673	11.0160464779874\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
20.9867898019802	11.0147499669967\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
24.9614113189448	11.0261467146283\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
27.0087658024691	1.72479745679012\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
23.3225829577465	1.72088249859155\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
19.064951423221	1.71248838202247\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
15.036209030303	1.72403761818182\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11.0630117622951	1.71043943852459\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.05806465648855	1.73277857251908\\
};

\draw[color=gray, line width=0.5pt, line cap = round]    % agent
(17.63,6.663) -- %
(19.63,8.663) -- %
(21.63,8.663); %
\node[right, align=left ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:21.63,8.663){%\scalebox{0.9}
{$\bm{p}_{n}^{(1)}$}};



\end{axis}
\end{tikzpicture}%

==> tikz/DopplerPositioning/LHF_Velocity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=0,
point meta max= 0.0013,
axis on top,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$v_x$ (\SI{}{\metre\per\second})},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$v_y$ (\SI{}{\metre\per\second})},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},
xshift = -0.3cm, %
width=0.3cm,%
ylabel={Likelihood $L(\bm{H}|\bm{v})$}
}
]
\addplot [forget plot] graphics [xmin=-1.00244498777506, xmax=1.00244498777506, ymin=-1.00244498777506, ymax=1.00244498777506] {tikz/DopplerPositioning/LHF_Velocity-1.png};
\addplot [color=red, line width=0.5pt, only marks, mark size=1.5pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.767682128696446	-0.068348192291201\\
};

\draw[color=gray, line width=0.5pt]    % agent
(0.7677,-0.0684) -- %
(0.5677,-0.2684) -- %
(0.3677,-0.2684); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:0.3677,-0.2684){%\scalebox{0.9}
{$\bm{v}_{n}^{(1)}$}};

\end{axis}
\end{tikzpicture}%

==> tikz/DopplerPositioning/LHF_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.4\figurewidth,
at={(0,0)},
scale only axis,
point meta min=0,
point meta max=1e-5,
axis on top,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ (\SI{}{\metre}}),
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ (\SI{}{\metre}}),
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, 
xshift = -0.3cm, %
width=0.3cm,%
ylabel={Likelihood $L(\bm{H}|\bm{p})$}}
]
\addplot [forget plot] graphics [xmin=-0.0246305418719212, xmax=30.0246305418719, ymin=-0.0240963855421687, ymax=12.0240963855422] {tikz/DopplerPositioning/LHF_delay-1.png};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
17.6648231864353	6.65878496548089\\
};
\addplot [color=green,]
  table[row sep=crcr]{%
9.6716013938147	6.48274413024247\\
9.67121251954369	6.48420234142547\\
9.69142072003349	6.48181889833181\\
9.74122609246915	6.47721346501685\\
9.81406693096473	6.47313666268107\\
9.91501471054452	6.4684768048679\\
10.0346104551806	6.46391472508581\\
10.1662102260353	6.46226395676013\\
10.3061428584578	6.46170453068304\\
10.4541898303209	6.45579316964681\\
10.5978526512738	6.44873724397415\\
10.7574756860065	6.44515329581692\\
10.9191480117343	6.44465884972246\\
11.086703246547	6.45568781907539\\
11.2529802636792	6.45678434514375\\
11.4207810083022	6.45610360794935\\
11.5915155285193	6.46603389482004\\
11.7762219296193	6.47587059624818\\
11.950146153115	6.47790371507083\\
12.1331797657491	6.48288427421388\\
12.3338258411215	6.49307010712475\\
12.5173474828361	6.50387696804143\\
12.6999390055182	6.50727637044604\\
12.9116284185617	6.52323111117792\\
13.098692156869	6.52749484533422\\
13.2912767732917	6.52632049203646\\
13.4832673299085	6.53608364774886\\
13.675492141384	6.54848879123715\\
13.8694481699963	6.56489026386331\\
14.0665127378179	6.58708039879992\\
14.2591227307355	6.60114957739566\\
14.4455509407769	6.61254808788991\\
14.6449890604829	6.63449427889017\\
14.8324299308442	6.65308287299174\\
15.0194238981915	6.66545035161525\\
15.216860213977	6.67783613238138\\
15.4197520974518	6.68833368067111\\
15.6072466831128	6.69046130699596\\
15.7981519176975	6.68318289366172\\
15.9788682553429	6.68573596533803\\
16.159902025183	6.69274160046352\\
16.3563060346557	6.69531857109469\\
16.542779065961	6.70013207909408\\
16.7339718787267	6.69705958995448\\
16.9276837427688	6.70015029369593\\
17.1133066923943	6.69475505509736\\
17.3031879903527	6.68579917143453\\
17.4985032760278	6.67528350248442\\
17.6892809844444	6.65651451433278\\
17.883858753159	6.63401632705884\\
18.0706202798361	6.61730682800579\\
18.2599886997629	6.60844635589188\\
18.4457533602453	6.60049313060343\\
18.6336199597194	6.58464455705074\\
18.8307341459134	6.57772417628968\\
19.0156428110103	6.5706538850368\\
19.1977090501522	6.55781930923158\\
19.3832762344878	6.55027087093282\\
19.5693565283627	6.53813305235027\\
19.7672211417397	6.52896430165123\\
19.9513620851082	6.53145973553244\\
20.1375740712806	6.525176632707\\
20.3333805451245	6.51616868888051\\
20.5135693468809	6.50938591079601\\
20.7090859823658	6.50500265177314\\
20.9011324510454	6.50587825211011\\
21.0958783679018	6.51075408582488\\
21.2881609508517	6.51287323812955\\
21.4809879023717	6.5129704407431\\
21.6648643325299	6.52348085539479\\
21.8623834156558	6.53162399488398\\
22.0583496901618	6.53922236252509\\
22.2557215559326	6.54413032076554\\
22.4467102921778	6.55128183431528\\
22.6401527419818	6.55655403790859\\
22.835702404923	6.56491906369005\\
23.019594703272	6.57188719694711\\
23.2059038904142	6.57969900778188\\
23.4014602725279	6.58157564290544\\
23.583395596815	6.58891057788859\\
23.769714376588	6.59740578079829\\
23.9623802132496	6.60776558167301\\
24.1527084724819	6.61151408431005\\
24.33948292425	6.6148911094384\\
24.5231663753303	6.61972068277087\\
24.7234153402613	6.62976249974794\\
24.9221689361304	6.64160823368936\\
25.098356518125	6.64051457013818\\
25.2868396961717	6.63252320090471\\
25.4574757019913	6.60871187718086\\
25.6334784148324	6.59535236780564\\
25.8070675181995	6.58332253361756\\
25.97833033057	6.54443389280032\\
26.1541636280752	6.49781962499167\\
26.3317651417891	6.44314867074206\\
26.5058462425324	6.37811953653147\\
26.6743790582699	6.30360949924027\\
26.8306278812416	6.24816279395703\\
26.9598040423053	6.21560145024427\\
27.0709027888928	6.20042354953938\\
27.1683869863148	6.20694647896066\\
27.2473447638004	6.22407667879397\\
27.3265261584974	6.2520984514892\\
27.4015759375411	6.28760569634809\\
27.4657950119115	6.32423007381912\\
27.514313843019	6.36427326387911\\
27.5278220766269	6.39739320458521\\
27.5224305295043	6.42183581520353\\
27.5194825442435	6.44020922919357\\
27.5219470751417	6.47488538749721\\
27.5137527189594	6.52020758511592\\
27.5038059548311	6.56854362646718\\
27.488083242142	6.60263185338407\\
27.4689809642137	6.62372025436957\\
27.4493538200374	6.64982541536488\\
27.4296186605012	6.68272981644124\\
27.3928059737855	6.71957989364855\\
27.3452119149595	6.75135708927451\\
27.2927185548751	6.78420638913058\\
27.2399383751783	6.81353191391733\\
27.1825824373477	6.83305716602184\\
27.1197625725596	6.83445519028493\\
27.0593478257197	6.83940785111688\\
26.9821311507798	6.83768161931787\\
26.8927076935474	6.81933286128801\\
26.7793969804193	6.78609318466911\\
26.655667692985	6.74864380590695\\
26.5260528562167	6.70628319232158\\
26.3809276901763	6.64965754665614\\
26.2370657996392	6.58227229282939\\
26.092641204221	6.51143147052268\\
25.9409082033018	6.42791122989589\\
25.768967357088	6.34181223985277\\
25.5945539817174	6.27836915982537\\
25.4470561510286	6.21343876807973\\
25.3223058755204	6.16359663703899\\
25.1996243087587	6.11105733002124\\
25.0762106801824	6.06603795475994\\
24.9674879719811	6.02535102045036\\
24.8323940194929	5.99108825332374\\
24.6780964124738	5.96490614974662\\
24.500376067687	5.93705830085437\\
24.3296351023273	5.92351227414716\\
24.1541301202842	5.91839013347919\\
23.965123599178	5.91167421471608\\
23.7765148891052	5.91061473191716\\
23.5993950978771	5.91350718294077\\
23.4208118446395	5.91604087642079\\
23.2223875440142	5.92039229158939\\
23.0249430367447	5.91686779777474\\
22.8372137723853	5.91139329006743\\
22.6537885924096	5.91049957684437\\
22.4556344432239	5.90464738960062\\
22.2722834007012	5.90013346071544\\
22.0747533366713	5.90037008950558\\
21.8863676352621	5.89530374497321\\
21.6939739847205	5.89853004175867\\
21.504072237478	5.90982573010845\\
21.315373612661	5.92239117803865\\
21.1217416783457	5.9253176525116\\
20.9302340083557	5.93109505310507\\
20.7422310695058	5.94384086991908\\
20.5600052036512	5.95089499054835\\
20.3761362426875	5.96530224361349\\
20.1988142166261	5.9787894949636\\
20.0138407112483	5.99981062122295\\
19.8325473206061	6.01382869371256\\
19.6308452698817	6.03446977444565\\
19.4202269359114	6.05961793087715\\
19.222863151647	6.08670650389945\\
19.0309968222353	6.10786135298103\\
18.8509256030648	6.12907863521841\\
18.6663781098546	6.15330336406703\\
18.4788394004151	6.17655985620039\\
18.2893509696249	6.20068547555318\\
18.1029921868113	6.2273207686407\\
17.9261967410994	6.26146686807587\\
17.7479286560155	6.29513832504393\\
17.5594110321481	6.32599284751294\\
17.3751003693245	6.35569774923112\\
17.1900293127738	6.37612489552373\\
17.0119866590913	6.38560370812238\\
16.8363377930571	6.39164145701069\\
16.6519393862232	6.38510886914605\\
16.4705179178261	6.37986647393272\\
16.282732932286	6.36591599608407\\
16.0988524483413	6.3452512590936\\
15.9160768500129	6.315484022558\\
15.7342688706648	6.28851608878105\\
15.570039079923	6.25242496309116\\
15.3879886273182	6.21263323219379\\
15.2095967452004	6.17335569790917\\
15.0246121667345	6.12390585144289\\
14.8414840505466	6.08396826805913\\
14.6583697383706	6.04071865453161\\
14.4685517499157	5.99725541096477\\
14.2758346421638	5.96286837389141\\
14.0865457572003	5.9289469948226\\
13.8928732528925	5.89908293524993\\
13.6903211255468	5.87165778228393\\
13.4953623504491	5.85111584466225\\
13.2872949546522	5.84634337630105\\
13.0932141809196	5.85258076988408\\
12.9077369231217	5.85992001699446\\
12.721655782088	5.86777715127972\\
12.5388055853569	5.88399980654955\\
12.3517501751361	5.90387052270752\\
12.1763600092729	5.92716200863113\\
11.9968223274413	5.95837447995725\\
11.813177588612	5.9890464833141\\
11.6171441407186	6.01778125077677\\
11.4184574384151	6.05246381780317\\
11.2271526315597	6.08383259198194\\
11.0460181704158	6.11161310844437\\
10.8650675731875	6.12823134921826\\
10.683954169094	6.13314266736028\\
10.5002507663349	6.13589126863742\\
10.3397533115809	6.127888435472\\
10.2178579805037	6.12152344481777\\
10.1267104715949	6.1102592549119\\
10.0315346452342	6.10059827415171\\
9.94460115120073	6.09897161294672\\
9.85683104210714	6.08982466514292\\
9.78821876055329	6.08077857045232\\
9.73902527544812	6.08005703450258\\
9.72301995153273	6.08015481307507\\
9.72015440859929	6.08097318488864\\
9.71990968825739	6.08155668483803\\
9.71877429645713	6.08248427918282\\
9.72154732211326	6.07965658547339\\
9.72141272544861	6.07980068058667\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.97817118735363	11.0141575175644\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.97374713095239	11.030277281746\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.9600791616766	11.0330950898204\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
16.9596398427673	11.0160464779874\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
20.9867898019802	11.0147499669967\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
24.9614113189448	11.0261467146283\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
27.0087658024691	1.72479745679012\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
23.3225829577465	1.72088249859155\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
19.064951423221	1.71248838202247\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
15.036209030303	1.72403761818182\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11.0630117622951	1.71043943852459\\
};
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.05806465648855	1.73277857251908\\
};

\draw[color=gray, line width=0.5pt, line cap = round]    % agent
(17.63,6.663) -- %
(19.63,8.663) -- %
(21.63,8.663); %
\node[right, align=left ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:21.63,8.663){%\scalebox{0.9}
{$\bm{p}_{n}^{(1)}$}};

\draw[color=gray, line width=0.5pt, line cap = round]    % antenna 2
(4.9782,11.0142) -- %
(3.9782,10.0142) -- %
(3.4782,10.0142); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:3.4782,10.0142){%\scalebox{0.9}
{$\bm{p}^{(2)}$}};

\draw[color=gray, line width=0.5pt, line cap = round]    % antenna 3
(8.9737,11.0142) -- %
(7.9737,10.0142) -- %
(7.4737,10.0142); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:7.4737,10.0142){%\scalebox{0.9}
{$\bm{p}^{(3)}$}};

\draw[color=gray, line width=0.5pt, line cap = round]    % antenna 13
(7.0581,1.7328) -- %
(6.0581,2.7328) -- %
(5.5581,2.7328); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at % 
(axis cs:5.5581,2.7328){%\scalebox{0.9}
{$\bm{p}^{(13)}$}};

\draw[color=gray, line width=0.5pt, line cap = round]    % ground truth
(13.07,5.854) -- %
(12.07,4.854) -- %
(11.57,4.854); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at % 
(axis cs:11.57,4.854){%\scalebox{0.9}
{Trajectory}};



\end{axis}
\end{tikzpicture}%
